A Flat Wall Theorem for Matching Minors in Bipartite Graphs

A major step in the graph minors theory of Robertson and Seymour is the transition from the Grid Theorem which, in some sense uniquely, describes areas of large treewidth within a graph, to a notion of local flatness of these areas in form of the existence of a large flat wall within any huge grid of an H-minor free graph. In this paper, we prove a matching theoretic analogue of the Flat Wall Theorem for bipartite graphs excluding a fixed matching minor. Our result builds on a a tight relationship between structural digraph theory and matching theory and allows us to deduce a Flat Wall Theorem for digraphs which substantially differs from a previously established directed variant of this theorem.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.65]
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		
		\node(v11) [v:main,color=Gray] {};
		\node(v12) [v:main,position=0:13mm from v11,color=Gray] {};
		\node(v13) [v:main,position=0:13mm from v12,color=Gray] {};
		\node(v14) [v:main,position=0:13mm from v13,color=Gray] {};
		\node(v15) [v:main,position=0:13mm from v14,color=Gray] {};
		\node(v16) [v:main,position=0:13mm from v15,color=Gray] {};
		\node(v17) [v:main,position=0:13mm from v16,color=Gray] {};
		\node(v18) [v:main,position=0:13mm from v17,color=Gray] {};
		\node(v19) [v:main,position=0:13mm from v18,color=Gray] {};
		\node(v110) [v:main,position=0:13mm from v19,color=Gray] {};
		\node(v111) [v:main,position=0:13mm from v110,color=Gray] {};
		\node(v112) [v:main,position=0:13mm from v111,color=Gray] {};
		\node(v113) [v:main,position=0:13mm from v112,color=Gray] {};
		\node(v114) [v:main,position=0:13mm from v113,color=Gray] {};
		\node(v115) [v:main,position=0:13mm from v114,color=Gray] {};
		\node(v116) [v:main,position=0:13mm from v115,color=Gray] {};
		
		\node(v01) [v:ghost,position=135:8mm from v11,color=Gray] {};
		\node(v03) [v:ghost,position=135:8mm from v13,color=Gray] {};
		\node(v05) [v:ghost,position=135:8mm from v15,color=Gray] {};
		\node(v07) [v:ghost,position=135:8mm from v17,color=Gray] {};
		\node(v09) [v:ghost,position=135:8mm from v19,color=Gray] {};
		\node(v011) [v:ghost,position=135:8mm from v111,color=Gray] {};
		\node(v013) [v:ghost,position=135:8mm from v113,color=Gray] {};
		\node(v015) [v:ghost,position=135:8mm from v115,color=Gray] {};
		
		\node(v21) [v:main,position=270:8mm from v11,color=Gray] {};
		\node(v22) [v:main,position=0:13mm from v21,color=Gray] {};
		\node(v23) [v:main,position=0:13mm from v22,color=Gray] {};
		\node(v24) [v:main,position=0:13mm from v23,color=Gray] {};
		\node(v25) [v:main,position=0:13mm from v24,color=Gray] {};
		\node(v26) [v:main,position=0:13mm from v25,color=Gray] {};
		\node(v27) [v:main,position=0:13mm from v26,color=Gray] {};
		\node(v28) [v:main,position=0:13mm from v27,color=Gray] {};
		\node(v29) [v:main,position=0:13mm from v28,color=Gray] {};
		\node(v210) [v:main,position=0:13mm from v29,color=Gray] {};
		\node(v211) [v:main,position=0:13mm from v210,color=Gray] {};
		\node(v212) [v:main,position=0:13mm from v211,color=Gray] {};
		\node(v213) [v:main,position=0:13mm from v212,color=Gray] {};
		\node(v214) [v:main,position=0:13mm from v213,color=Gray] {};
		\node(v215) [v:main,position=0:13mm from v214,color=Gray] {};
		\node(v216) [v:main,position=0:13mm from v215,color=Gray] {};
		
		\node(v31) [v:main,position=270:8mm from v21,color=Gray] {};
		\node(v32) [v:main,position=0:13mm from v31,color=Gray] {};
		\node(v33) [v:main,position=0:13mm from v32,color=BostonUniversityRed] {};
		\node(v34) [v:main,position=0:13mm from v33,color=BostonUniversityRed] {};
		\node(v35) [v:main,position=0:13mm from v34,color=BostonUniversityRed] {};
		\node(v36) [v:main,position=0:13mm from v35,color=BostonUniversityRed] {};
		\node(v37) [v:main,position=0:13mm from v36,color=BostonUniversityRed] {};
		\node(v38) [v:main,position=0:13mm from v37,color=BostonUniversityRed] {};
		\node(v39) [v:main,position=0:13mm from v38,color=BostonUniversityRed] {};
		\node(v310) [v:main,position=0:13mm from v39,color=BostonUniversityRed] {};
		\node(v311) [v:main,position=0:13mm from v310,color=BostonUniversityRed] {};
		\node(v312) [v:main,position=0:13mm from v311,color=BostonUniversityRed] {};
		\node(v313) [v:main,position=0:13mm from v312,color=BostonUniversityRed] {};
		\node(v314) [v:main,position=0:13mm from v313,color=BostonUniversityRed] {};
		\node(v315) [v:main,position=0:13mm from v314,color=Gray] {};
		\node(v316) [v:main,position=0:13mm from v315,color=Gray] {};
		
		\node(v41) [v:main,position=270:8mm from v31,color=Gray] {};
		\node(v42) [v:main,position=0:13mm from v41,color=Gray] {};
		\node(v43) [v:main,position=0:13mm from v42,color=BostonUniversityRed] {};
		\node(v44) [v:main,position=0:13mm from v43,color=BostonUniversityRed] {};
		\node(v45) [v:main,position=0:13mm from v44] {};
		\node(v46) [v:main,position=0:13mm from v45] {};
		\node(v47) [v:main,position=0:13mm from v46] {};
		\node(v48) [v:main,position=0:13mm from v47] {};
		\node(v49) [v:main,position=0:13mm from v48] {};
		\node(v410) [v:main,position=0:13mm from v49] {};
		\node(v411) [v:main,position=0:13mm from v410] {};
		\node(v412) [v:main,position=0:13mm from v411] {};
		\node(v413) [v:main,position=0:13mm from v412,color=BostonUniversityRed] {};
		\node(v414) [v:main,position=0:13mm from v413,color=BostonUniversityRed] {};
		\node(v415) [v:main,position=0:13mm from v414,color=Gray] {};
		\node(v416) [v:main,position=0:13mm from v415,color=Gray] {};
		
		\node(v51) [v:main,position=270:8mm from v41,color=Gray] {};
		\node(v52) [v:main,position=0:13mm from v51,color=Gray] {};
		\node(v53) [v:main,position=0:13mm from v52,color=BostonUniversityRed] {};
		\node(v54) [v:main,position=0:13mm from v53,color=BostonUniversityRed] {};
		\node(v55) [v:main,position=0:13mm from v54] {};
		\node(v56) [v:main,position=0:13mm from v55] {};
		\node(v57) [v:main,position=0:13mm from v56] {};
		\node(v58) [v:main,position=0:13mm from v57] {};
		\node(v59) [v:main,position=0:13mm from v58] {};
		\node(v510) [v:main,position=0:13mm from v59] {};
		\node(v511) [v:main,position=0:13mm from v510] {};
		\node(v512) [v:main,position=0:13mm from v511] {};
		\node(v513) [v:main,position=0:13mm from v512,color=BostonUniversityRed] {};
		\node(v514) [v:main,position=0:13mm from v513,color=BostonUniversityRed] {};
		\node(v515) [v:main,position=0:13mm from v514,color=Gray] {};
		\node(v516) [v:main,position=0:13mm from v515,color=Gray] {};
		
		\node(v61) [v:main,position=270:8mm from v51,color=Gray] {};
		\node(v62) [v:main,position=0:13mm from v61,color=Gray] {};
		\node(v63) [v:main,position=0:13mm from v62,color=BostonUniversityRed] {};
		\node(v64) [v:main,position=0:13mm from v63,color=BostonUniversityRed] {};
		\node(v65) [v:main,position=0:13mm from v64] {};
		\node(v66) [v:main,position=0:13mm from v65] {};
		\node(v67) [v:main,position=0:13mm from v66] {};
		\node(v68) [v:main,position=0:13mm from v67] {};
		\node(v69) [v:main,position=0:13mm from v68] {};
		\node(v610) [v:main,position=0:13mm from v69] {};
		\node(v611) [v:main,position=0:13mm from v610] {};
		\node(v612) [v:main,position=0:13mm from v611] {};
		\node(v613) [v:main,position=0:13mm from v612,color=BostonUniversityRed] {};
		\node(v614) [v:main,position=0:13mm from v613,color=BostonUniversityRed] {};
		\node(v615) [v:main,position=0:13mm from v614,color=Gray] {};
		\node(v616) [v:main,position=0:13mm from v615,color=Gray] {};
		
		\node(v71) [v:main,position=270:8mm from v61,color=Gray] {};
		\node(v72) [v:main,position=0:13mm from v71,color=Gray] {};
		\node(v73) [v:main,position=0:13mm from v72,color=BostonUniversityRed] {};
		\node(v74) [v:main,position=0:13mm from v73,color=BostonUniversityRed] {};
		\node(v75) [v:main,position=0:13mm from v74] {};
		\node(v76) [v:main,position=0:13mm from v75] {};
		\node(v77) [v:main,position=0:13mm from v76] {};
		\node(v78) [v:main,position=0:13mm from v77] {};
		\node(v79) [v:main,position=0:13mm from v78] {};
		\node(v710) [v:main,position=0:13mm from v79] {};
		\node(v711) [v:main,position=0:13mm from v710] {};
		\node(v712) [v:main,position=0:13mm from v711] {};
		\node(v713) [v:main,position=0:13mm from v712,color=BostonUniversityRed] {};
		\node(v714) [v:main,position=0:13mm from v713,color=BostonUniversityRed] {};
		\node(v715) [v:main,position=0:13mm from v714,color=Gray] {};
		\node(v716) [v:main,position=0:13mm from v715,color=Gray] {};
		
		\node(v81) [v:main,position=270:8mm from v71,color=Gray] {};
		\node(v82) [v:main,position=0:13mm from v81,color=Gray] {};
		\node(v83) [v:main,position=0:13mm from v82,color=BostonUniversityRed] {};
		\node(v84) [v:main,position=0:13mm from v83,color=BostonUniversityRed] {};
		\node(v85) [v:main,position=0:13mm from v84] {};
		\node(v86) [v:main,position=0:13mm from v85] {};
		\node(v87) [v:main,position=0:13mm from v86,color=BritishRacingGreen] {};
		\node(v88) [v:main,position=0:13mm from v87,color=BritishRacingGreen] {};
		\node(v89) [v:main,position=0:13mm from v88,color=BritishRacingGreen] {};
		\node(v810) [v:main,position=0:13mm from v89] {};
		\node(v811) [v:main,position=0:13mm from v810] {};
		\node(v812) [v:main,position=0:13mm from v811] {};
		\node(v813) [v:main,position=0:13mm from v812,color=BostonUniversityRed] {};
		\node(v814) [v:main,position=0:13mm from v813,color=BostonUniversityRed] {};
		\node(v815) [v:main,position=0:13mm from v814,color=Gray] {};
		\node(v816) [v:main,position=0:13mm from v815,color=Gray] {};
		
		\node(v91) [v:main,position=270:8mm from v81,color=Gray] {};
		\node(v92) [v:main,position=0:13mm from v91,color=Gray] {};
		\node(v93) [v:main,position=0:13mm from v92,color=BostonUniversityRed] {};
		\node(v94) [v:main,position=0:13mm from v93,color=BostonUniversityRed] {};
		\node(v95) [v:main,position=0:13mm from v94] {};
		\node(v96) [v:main,position=0:13mm from v95] {};
		\node(v97) [v:main,position=0:13mm from v96,color=BritishRacingGreen] {};
		\node(v98) [v:main,position=0:13mm from v97,color=BritishRacingGreen] {};
		\node(v99) [v:main,position=0:13mm from v98,color=BritishRacingGreen] {};
		\node(v910) [v:main,position=0:13mm from v99] {};
		\node(v911) [v:main,position=0:13mm from v910] {};
		\node(v912) [v:main,position=0:13mm from v911] {};
		\node(v913) [v:main,position=0:13mm from v912,color=BostonUniversityRed] {};
		\node(v914) [v:main,position=0:13mm from v913,color=BostonUniversityRed] {};
		\node(v915) [v:main,position=0:13mm from v914,color=Gray] {};
		\node(v916) [v:main,position=0:13mm from v915,color=Gray] {};
		
		\node(v10-1) [v:main,position=270:8mm from v91,color=Gray] {};
		\node(v10-2) [v:main,position=0:13mm from v10-1,color=Gray] {};
		\node(v10-3) [v:main,position=0:13mm from v10-2,color=BostonUniversityRed] {};
		\node(v10-4) [v:main,position=0:13mm from v10-3,color=BostonUniversityRed] {};
		\node(v10-5) [v:main,position=0:13mm from v10-4] {};
		\node(v10-6) [v:main,position=0:13mm from v10-5] {};
		\node(v10-7) [v:main,position=0:13mm from v10-6] {};
		\node(v10-8) [v:main,position=0:13mm from v10-7] {};
		\node(v10-9) [v:main,position=0:13mm from v10-8] {};
		\node(v10-10) [v:main,position=0:13mm from v10-9] {};
		\node(v10-11) [v:main,position=0:13mm from v10-10] {};
		\node(v10-12) [v:main,position=0:13mm from v10-11] {};
		\node(v10-13) [v:main,position=0:13mm from v10-12,color=BostonUniversityRed] {};
		\node(v10-14) [v:main,position=0:13mm from v10-13,color=BostonUniversityRed] {};
		\node(v10-15) [v:main,position=0:13mm from v10-14,color=Gray] {};
		\node(v10-16) [v:main,position=0:13mm from v10-15,color=Gray] {};
		
		\node(v11-1) [v:main,position=270:8mm from v10-1,color=Gray] {};
		\node(v11-2) [v:main,position=0:13mm from v11-1,color=Gray] {};
		\node(v11-3) [v:main,position=0:13mm from v11-2,color=BostonUniversityRed] {};
		\node(v11-4) [v:main,position=0:13mm from v11-3,color=BostonUniversityRed] {};
		\node(v11-5) [v:main,position=0:13mm from v11-4] {};
		\node(v11-6) [v:main,position=0:13mm from v11-5] {};
		\node(v11-7) [v:main,position=0:13mm from v11-6] {};
		\node(v11-8) [v:main,position=0:13mm from v11-7] {};
		\node(v11-9) [v:main,position=0:13mm from v11-8] {};
		\node(v11-10) [v:main,position=0:13mm from v11-9] {};
		\node(v11-11) [v:main,position=0:13mm from v11-10] {};
		\node(v11-12) [v:main,position=0:13mm from v11-11] {};
		\node(v11-13) [v:main,position=0:13mm from v11-12,color=BostonUniversityRed] {};
		\node(v11-14) [v:main,position=0:13mm from v11-13,color=BostonUniversityRed] {};
		\node(v11-15) [v:main,position=0:13mm from v11-14,color=Gray] {};
		\node(v11-16) [v:main,position=0:13mm from v11-15,color=Gray] {};
		
		\node(v12-1) [v:main,position=270:8mm from v11-1,color=Gray] {};
		\node(v12-2) [v:main,position=0:13mm from v12-1,color=Gray] {};
		\node(v12-3) [v:main,position=0:13mm from v12-2,color=BostonUniversityRed] {};
		\node(v12-4) [v:main,position=0:13mm from v12-3,color=BostonUniversityRed] {};
		\node(v12-5) [v:main,position=0:13mm from v12-4] {};
		\node(v12-6) [v:main,position=0:13mm from v12-5] {};
		\node(v12-7) [v:main,position=0:13mm from v12-6] {};
		\node(v12-8) [v:main,position=0:13mm from v12-7] {};
		\node(v12-9) [v:main,position=0:13mm from v12-8] {};
		\node(v12-10) [v:main,position=0:13mm from v12-9] {};
		\node(v12-11) [v:main,position=0:13mm from v12-10] {};
		\node(v12-12) [v:main,position=0:13mm from v12-11] {};
		\node(v12-13) [v:main,position=0:13mm from v12-12,color=BostonUniversityRed] {};
		\node(v12-14) [v:main,position=0:13mm from v12-13,color=BostonUniversityRed] {};
		\node(v12-15) [v:main,position=0:13mm from v12-14,color=Gray] {};
		\node(v12-16) [v:main,position=0:13mm from v12-15,color=Gray] {};
		
		\node(v13-1) [v:main,position=270:8mm from v12-1,color=Gray] {};
		\node(v13-2) [v:main,position=0:13mm from v13-1,color=Gray] {};
		\node(v13-3) [v:main,position=0:13mm from v13-2,color=BostonUniversityRed] {};
		\node(v13-4) [v:main,position=0:13mm from v13-3,color=BostonUniversityRed] {};
		\node(v13-5) [v:main,position=0:13mm from v13-4] {};
		\node(v13-6) [v:main,position=0:13mm from v13-5] {};
		\node(v13-7) [v:main,position=0:13mm from v13-6] {};
		\node(v13-8) [v:main,position=0:13mm from v13-7] {};
		\node(v13-9) [v:main,position=0:13mm from v13-8] {};
		\node(v13-10) [v:main,position=0:13mm from v13-9] {};
		\node(v13-11) [v:main,position=0:13mm from v13-10] {};
		\node(v13-12) [v:main,position=0:13mm from v13-11] {};
		\node(v13-13) [v:main,position=0:13mm from v13-12,color=BostonUniversityRed] {};
		\node(v13-14) [v:main,position=0:13mm from v13-13,color=BostonUniversityRed] {};
		\node(v13-15) [v:main,position=0:13mm from v13-14,color=Gray] {};
		\node(v13-16) [v:main,position=0:13mm from v13-15,color=Gray] {};
		
		\node(v14-1) [v:main,position=270:8mm from v13-1,color=Gray] {};
		\node(v14-2) [v:main,position=0:13mm from v14-1,color=Gray] {};
		\node(v14-3) [v:main,position=0:13mm from v14-2,color=BostonUniversityRed] {};
		\node(v14-4) [v:main,position=0:13mm from v14-3,color=BostonUniversityRed] {};
		\node(v14-5) [v:main,position=0:13mm from v14-4,color=BostonUniversityRed] {};
		\node(v14-6) [v:main,position=0:13mm from v14-5,color=BostonUniversityRed] {};
		\node(v14-7) [v:main,position=0:13mm from v14-6,color=BostonUniversityRed] {};
		\node(v14-8) [v:main,position=0:13mm from v14-7,color=BostonUniversityRed] {};
		\node(v14-9) [v:main,position=0:13mm from v14-8,color=BostonUniversityRed] {};
		\node(v14-10) [v:main,position=0:13mm from v14-9,color=BostonUniversityRed] {};
		\node(v14-11) [v:main,position=0:13mm from v14-10,color=BostonUniversityRed] {};
		\node(v14-12) [v:main,position=0:13mm from v14-11,color=BostonUniversityRed] {};
		\node(v14-13) [v:main,position=0:13mm from v14-12,color=BostonUniversityRed] {};
		\node(v14-14) [v:main,position=0:13mm from v14-13,color=BostonUniversityRed] {};
		\node(v14-15) [v:main,position=0:13mm from v14-14,color=Gray] {};
		\node(v14-16) [v:main,position=0:13mm from v14-15,color=Gray] {};
		
		\node(v15-1) [v:main,position=270:8mm from v14-1,color=Gray] {};
		\node(v15-2) [v:main,position=0:13mm from v15-1,color=Gray] {};
		\node(v15-3) [v:main,position=0:13mm from v15-2,color=Gray] {};
		\node(v15-4) [v:main,position=0:13mm from v15-3,color=Gray] {};
		\node(v15-5) [v:main,position=0:13mm from v15-4,color=Gray] {};
		\node(v15-6) [v:main,position=0:13mm from v15-5,color=Gray] {};
		\node(v15-7) [v:main,position=0:13mm from v15-6,color=Gray] {};
		\node(v15-8) [v:main,position=0:13mm from v15-7,color=Gray] {};
		\node(v15-9) [v:main,position=0:13mm from v15-8,color=Gray] {};
		\node(v15-10) [v:main,position=0:13mm from v15-9,color=Gray] {};
		\node(v15-11) [v:main,position=0:13mm from v15-10,color=Gray] {};
		\node(v15-12) [v:main,position=0:13mm from v15-11,color=Gray] {};
		\node(v15-13) [v:main,position=0:13mm from v15-12,color=Gray] {};
		\node(v15-14) [v:main,position=0:13mm from v15-13,color=Gray] {};
		\node(v15-15) [v:main,position=0:13mm from v15-14,color=Gray] {};
		\node(v15-16) [v:main,position=0:13mm from v15-15,color=Gray] {};
		
		\node(v16-1) [v:main,position=270:8mm from v15-1,color=Gray] {};
		\node(v16-2) [v:main,position=0:13mm from v16-1,color=Gray] {};
		\node(v16-3) [v:main,position=0:13mm from v16-2,color=Gray] {};
		\node(v16-4) [v:main,position=0:13mm from v16-3,color=Gray] {};
		\node(v16-5) [v:main,position=0:13mm from v16-4,color=Gray] {};
		\node(v16-6) [v:main,position=0:13mm from v16-5,color=Gray] {};
		\node(v16-7) [v:main,position=0:13mm from v16-6,color=Gray] {};
		\node(v16-8) [v:main,position=0:13mm from v16-7,color=Gray] {};
		\node(v16-9) [v:main,position=0:13mm from v16-8,color=Gray] {};
		\node(v16-10) [v:main,position=0:13mm from v16-9,color=Gray] {};
		\node(v16-11) [v:main,position=0:13mm from v16-10,color=Gray] {};
		\node(v16-12) [v:main,position=0:13mm from v16-11,color=Gray] {};
		\node(v16-13) [v:main,position=0:13mm from v16-12,color=Gray] {};
		\node(v16-14) [v:main,position=0:13mm from v16-13,color=Gray] {};
		\node(v16-15) [v:main,position=0:13mm from v16-14,color=Gray] {};
		\node(v16-16) [v:main,position=0:13mm from v16-15,color=Gray] {};
		
		\node(v17-1) [v:ghost,position=225:8mm from v16-1] {};
		\node(v17-3) [v:ghost,position=225:8mm from v16-3] {};
		\node(v17-5) [v:ghost,position=225:8mm from v16-5] {};
		\node(v17-7) [v:ghost,position=225:8mm from v16-7] {};
		\node(v17-9) [v:ghost,position=225:8mm from v16-9] {};
		\node(v17-11) [v:ghost,position=225:8mm from v16-11] {};
		\node(v17-13) [v:ghost,position=225:8mm from v16-13] {};
		\node(v17-15) [v:ghost,position=225:8mm from v16-15] {};

		\begin{pgfonlayer}{background}
			
			\node (centre) [fill=BritishRacingGreen,minimum width=16.8mm,minimum height=5.55mm,opacity=0.3,position=270:4mm from v88] {};
			
			\draw[e:main,->,color=Gray] (v11) to (v12);
			\draw[e:main,->,color=Gray] (v12) to (v13);
			\draw[e:main,->,color=Gray] (v13) to (v14);
			\draw[e:main,->,color=Gray] (v14) to (v15);
			\draw[e:main,->,color=Gray] (v15) to (v16);
			\draw[e:main,->,color=Gray] (v16) to (v17);
			\draw[e:main,->,color=Gray] (v17) to (v18);
			\draw[e:main,->,color=Gray] (v18) to (v19);
			\draw[e:main,->,color=Gray] (v19) to (v110);
			\draw[e:main,->,color=Gray] (v110) to (v111);
			\draw[e:main,->,color=Gray] (v111) to (v112);
			\draw[e:main,->,color=Gray] (v112) to (v113);
			\draw[e:main,->,color=Gray] (v113) to (v114);
			\draw[e:main,->,color=Gray] (v114) to (v115);
			\draw[e:main,->,color=Gray] (v115) to (v116);
			
			\draw[e:main,<-,color=Gray] (v21) to (v22);
			\draw[e:main,<-,color=Gray] (v22) to (v23);
			\draw[e:main,<-,color=Gray] (v23) to (v24);
			\draw[e:main,<-,color=Gray] (v24) to (v25);
			\draw[e:main,<-,color=Gray] (v25) to (v26);
			\draw[e:main,<-,color=Gray] (v26) to (v27);
			\draw[e:main,<-,color=Gray] (v27) to (v28);
			\draw[e:main,<-,color=Gray] (v28) to (v29);
			\draw[e:main,<-,color=Gray] (v29) to (v210);
			\draw[e:main,<-,color=Gray] (v210) to (v211);
			\draw[e:main,<-,color=Gray] (v211) to (v212);
			\draw[e:main,<-,color=Gray] (v212) to (v213);
			\draw[e:main,<-,color=Gray] (v213) to (v214);
			\draw[e:main,<-,color=Gray] (v214) to (v215);
			\draw[e:main,<-,color=Gray] (v215) to (v216);
			
			\draw[e:main,->,color=Gray] (v31) to (v32);
			\draw[e:main,->,color=Gray] (v32) to (v33);
			\draw[e:main,->,color=BostonUniversityRed] (v33) to (v34);
			\draw[e:main,->,color=BostonUniversityRed] (v34) to (v35);
			\draw[e:main,->,color=BostonUniversityRed] (v35) to (v36);
			\draw[e:main,->,color=BostonUniversityRed] (v36) to (v37);
			\draw[e:main,->,color=BostonUniversityRed] (v37) to (v38);
			\draw[e:main,->,color=BostonUniversityRed] (v38) to (v39);
			\draw[e:main,->,color=BostonUniversityRed] (v39) to (v310);
			\draw[e:main,->,color=BostonUniversityRed] (v310) to (v311);
			\draw[e:main,->,color=BostonUniversityRed] (v311) to (v312);
			\draw[e:main,->,color=BostonUniversityRed] (v312) to (v313);
			\draw[e:main,->,color=BostonUniversityRed] (v313) to (v314);
			\draw[e:main,->,color=Gray] (v314) to (v315);
			\draw[e:main,->,color=Gray] (v315) to (v316);
			
			\draw[e:main,<-,color=Gray] (v41) to (v42);
			\draw[e:main,<-,color=Gray] (v42) to (v43);
			\draw[e:main,<-,color=BostonUniversityRed] (v43) to (v44);
			\draw[e:main,<-] (v44) to (v45);
			\draw[e:main,<-] (v45) to (v46);
			\draw[e:main,<-] (v46) to (v47);
			\draw[e:main,<-] (v47) to (v48);
			\draw[e:main,<-] (v48) to (v49);
			\draw[e:main,<-] (v49) to (v410);
			\draw[e:main,<-] (v410) to (v411);
			\draw[e:main,<-] (v411) to (v412);
			\draw[e:main,<-] (v412) to (v413);
			\draw[e:main,<-,color=BostonUniversityRed] (v413) to (v414);
			\draw[e:main,<-,color=Gray] (v414) to (v415);
			\draw[e:main,<-,color=Gray] (v415) to (v416);
			
			\draw[e:main,->,color=Gray] (v51) to (v52);
			\draw[e:main,->,color=Gray] (v52) to (v53);
			\draw[e:main,->,color=BostonUniversityRed] (v53) to (v54);
			\draw[e:main,->] (v54) to (v55);
			\draw[e:main,->] (v55) to (v56);
			\draw[e:main,->] (v56) to (v57);
			\draw[e:main,->] (v57) to (v58);
			\draw[e:main,->] (v58) to (v59);
			\draw[e:main,->] (v59) to (v510);
			\draw[e:main,->] (v510) to (v511);
			\draw[e:main,->] (v511) to (v512);
			\draw[e:main,->] (v512) to (v513);
			\draw[e:main,->,color=BostonUniversityRed] (v513) to (v514);
			\draw[e:main,->,color=Gray] (v514) to (v515);
			\draw[e:main,->,color=Gray] (v515) to (v516);
			
			\draw[e:main,<-,color=Gray] (v61) to (v62);
			\draw[e:main,<-,color=Gray] (v62) to (v63);
			\draw[e:main,<-,color=BostonUniversityRed] (v63) to (v64);
			\draw[e:main,<-] (v64) to (v65);
			\draw[e:main,<-] (v65) to (v66);
			\draw[e:main,<-] (v66) to (v67);
			\draw[e:main,<-] (v67) to (v68);
			\draw[e:main,<-] (v68) to (v69);
			\draw[e:main,<-] (v69) to (v610);
			\draw[e:main,<-] (v610) to (v611);
			\draw[e:main,<-] (v611) to (v612);
			\draw[e:main,<-] (v612) to (v613);
			\draw[e:main,<-,color=BostonUniversityRed] (v613) to (v614);
			\draw[e:main,<-,color=Gray] (v614) to (v615);
			\draw[e:main,<-,color=Gray] (v615) to (v616);
			
			\draw[e:main,->,color=Gray] (v71) to (v72);
			\draw[e:main,->,color=Gray] (v72) to (v73);
			\draw[e:main,->,color=BostonUniversityRed] (v73) to (v74);
			\draw[e:main,->] (v74) to (v75);
			\draw[e:main,->] (v75) to (v76);
			\draw[e:main,->] (v76) to (v77);
			\draw[e:main,->] (v77) to (v78);
			\draw[e:main,->] (v78) to (v79);
			\draw[e:main,->] (v79) to (v710);
			\draw[e:main,->] (v710) to (v711);
			\draw[e:main,->] (v711) to (v712);
			\draw[e:main,->] (v712) to (v713);
			\draw[e:main,->,color=BostonUniversityRed] (v713) to (v714);
			\draw[e:main,->,color=Gray] (v714) to (v715);
			\draw[e:main,->,color=Gray] (v715) to (v716);
			
			\draw[e:main,<-,color=Gray] (v81) to (v82);
			\draw[e:main,<-,color=Gray] (v82) to (v83);
			\draw[e:main,<-,color=BostonUniversityRed] (v83) to (v84);
			\draw[e:main,<-] (v84) to (v85);
			\draw[e:main,<-] (v85) to (v86);
			\draw[e:main,<-] (v86) to (v87);
			\draw[e:main,<-,color=BritishRacingGreen] (v87) to (v88);
			\draw[e:main,<-,color=BritishRacingGreen] (v88) to (v89);
			\draw[e:main,<-] (v89) to (v810);
			\draw[e:main,<-] (v810) to (v811);
			\draw[e:main,<-] (v811) to (v812);
			\draw[e:main,<-] (v812) to (v813);
			\draw[e:main,<-,color=BostonUniversityRed] (v813) to (v814);
			\draw[e:main,<-,color=Gray] (v814) to (v815);
			\draw[e:main,<-,color=Gray] (v815) to (v816);
			
			\draw[e:main,->,color=Gray] (v91) to (v92);
			\draw[e:main,->,color=Gray] (v92) to (v93);
			\draw[e:main,->,color=BostonUniversityRed] (v93) to (v94);
			\draw[e:main,->] (v94) to (v95);
			\draw[e:main,->] (v95) to (v96);
			\draw[e:main,->] (v96) to (v97);
			\draw[e:main,->,color=BritishRacingGreen] (v97) to (v98);
			\draw[e:main,->,color=BritishRacingGreen] (v98) to (v99);
			\draw[e:main,->] (v99) to (v910);
			\draw[e:main,->] (v910) to (v911);
			\draw[e:main,->] (v911) to (v912);
			\draw[e:main,->] (v912) to (v913);
			\draw[e:main,->,color=BostonUniversityRed] (v913) to (v914);
			\draw[e:main,->,color=Gray] (v914) to (v915);
			\draw[e:main,->,color=Gray] (v915) to (v916);
			
			\draw[e:main,<-,color=Gray] (v10-1) to (v10-2);
			\draw[e:main,<-,color=Gray] (v10-2) to (v10-3);
			\draw[e:main,<-,color=BostonUniversityRed] (v10-3) to (v10-4);
			\draw[e:main,<-] (v10-4) to (v10-5);
			\draw[e:main,<-] (v10-5) to (v10-6);
			\draw[e:main,<-] (v10-6) to (v10-7);
			\draw[e:main,<-] (v10-7) to (v10-8);
			\draw[e:main,<-] (v10-8) to (v10-9);
			\draw[e:main,<-] (v10-9) to (v10-10);
			\draw[e:main,<-] (v10-10) to (v10-11);
			\draw[e:main,<-] (v10-11) to (v10-12);
			\draw[e:main,<-] (v10-12) to (v10-13);
			\draw[e:main,<-,color=BostonUniversityRed] (v10-13) to (v10-14);
			\draw[e:main,<-,color=Gray] (v10-14) to (v10-15);
			\draw[e:main,<-,color=Gray] (v10-15) to (v10-16);
			
			\draw[e:main,->,color=Gray] (v11-1) to (v11-2);
			\draw[e:main,->,color=Gray] (v11-2) to (v11-3);
			\draw[e:main,->,color=BostonUniversityRed] (v11-3) to (v11-4);
			\draw[e:main,->] (v11-4) to (v11-5);
			\draw[e:main,->] (v11-5) to (v11-6);
			\draw[e:main,->] (v11-6) to (v11-7);
			\draw[e:main,->] (v11-7) to (v11-8);
			\draw[e:main,->] (v11-8) to (v11-9);
			\draw[e:main,->] (v11-9) to (v11-10);
			\draw[e:main,->] (v11-10) to (v11-11);
			\draw[e:main,->] (v11-11) to (v11-12);
			\draw[e:main,->] (v11-12) to (v11-13);
			\draw[e:main,->,color=BostonUniversityRed] (v11-13) to (v11-14);
			\draw[e:main,->,color=Gray] (v11-14) to (v11-15);
			\draw[e:main,->,color=Gray] (v11-15) to (v11-16);
			
			\draw[e:main,<-,color=Gray] (v12-1) to (v12-2);
			\draw[e:main,<-,color=Gray] (v12-2) to (v12-3);
			\draw[e:main,<-,color=BostonUniversityRed] (v12-3) to (v12-4);
			\draw[e:main,<-] (v12-4) to (v12-5);
			\draw[e:main,<-] (v12-5) to (v12-6);
			\draw[e:main,<-] (v12-6) to (v12-7);
			\draw[e:main,<-] (v12-7) to (v12-8);
			\draw[e:main,<-] (v12-8) to (v12-9);
			\draw[e:main,<-] (v12-9) to (v12-10);
			\draw[e:main,<-] (v12-10) to (v12-11);
			\draw[e:main,<-] (v12-11) to (v12-12);
			\draw[e:main,<-] (v12-12) to (v12-13);
			\draw[e:main,<-,color=BostonUniversityRed] (v12-13) to (v12-14);
			\draw[e:main,<-,color=Gray] (v12-14) to (v12-15);
			\draw[e:main,<-,color=Gray] (v12-15) to (v12-16);
			
			\draw[e:main,->,color=Gray] (v13-1) to (v13-2);
			\draw[e:main,->,color=Gray] (v13-2) to (v13-3);
			\draw[e:main,->,color=BostonUniversityRed] (v13-3) to (v13-4);
			\draw[e:main,->] (v13-4) to (v13-5);
			\draw[e:main,->] (v13-5) to (v13-6);
			\draw[e:main,->] (v13-6) to (v13-7);
			\draw[e:main,->] (v13-7) to (v13-8);
			\draw[e:main,->] (v13-8) to (v13-9);
			\draw[e:main,->] (v13-9) to (v13-10);
			\draw[e:main,->] (v13-10) to (v13-11);
			\draw[e:main,->] (v13-11) to (v13-12);
			\draw[e:main,->] (v13-12) to (v13-13);
			\draw[e:main,->,color=BostonUniversityRed] (v13-13) to (v13-14);
			\draw[e:main,->,color=Gray] (v13-14) to (v13-15);
			\draw[e:main,->,color=Gray] (v13-15) to (v13-16);
			
			\draw[e:main,<-,color=Gray] (v14-1) to (v14-2);
			\draw[e:main,<-,color=Gray] (v14-2) to (v14-3);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-3) to (v14-4);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-4) to (v14-5);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-5) to (v14-6);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-6) to (v14-7);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-7) to (v14-8);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-8) to (v14-9);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-9) to (v14-10);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-10) to (v14-11);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-11) to (v14-12);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-12) to (v14-13);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-13) to (v14-14);
			\draw[e:main,<-,color=Gray] (v14-14) to (v14-15);
			\draw[e:main,<-,color=Gray] (v14-15) to (v14-16);
			
			\draw[e:main,->,color=Gray] (v15-1) to (v15-2);
			\draw[e:main,->,color=Gray] (v15-2) to (v15-3);
			\draw[e:main,->,color=Gray] (v15-3) to (v15-4);
			\draw[e:main,->,color=Gray] (v15-4) to (v15-5);
			\draw[e:main,->,color=Gray] (v15-5) to (v15-6);
			\draw[e:main,->,color=Gray] (v15-6) to (v15-7);
			\draw[e:main,->,color=Gray] (v15-7) to (v15-8);
			\draw[e:main,->,color=Gray] (v15-8) to (v15-9);
			\draw[e:main,->,color=Gray] (v15-9) to (v15-10);
			\draw[e:main,->,color=Gray] (v15-10) to (v15-11);
			\draw[e:main,->,color=Gray] (v15-11) to (v15-12);
			\draw[e:main,->,color=Gray] (v15-12) to (v15-13);
			\draw[e:main,->,color=Gray] (v15-13) to (v15-14);
			\draw[e:main,->,color=Gray] (v15-14) to (v15-15);
			\draw[e:main,->,color=Gray] (v15-15) to (v15-16);
			
			\draw[e:main,<-,color=Gray] (v16-1) to (v16-2);
			\draw[e:main,<-,color=Gray] (v16-2) to (v16-3);
			\draw[e:main,<-,color=Gray] (v16-3) to (v16-4);
			\draw[e:main,<-,color=Gray] (v16-4) to (v16-5);
			\draw[e:main,<-,color=Gray] (v16-5) to (v16-6);
			\draw[e:main,<-,color=Gray] (v16-6) to (v16-7);
			\draw[e:main,<-,color=Gray] (v16-7) to (v16-8);
			\draw[e:main,<-,color=Gray] (v16-8) to (v16-9);
			\draw[e:main,<-,color=Gray] (v16-9) to (v16-10);
			\draw[e:main,<-,color=Gray] (v16-10) to (v16-11);
			\draw[e:main,<-,color=Gray] (v16-11) to (v16-12);
			\draw[e:main,<-,color=Gray] (v16-12) to (v16-13);
			\draw[e:main,<-,color=Gray] (v16-13) to (v16-14);
			\draw[e:main,<-,color=Gray] (v16-14) to (v16-15);
			\draw[e:main,<-,color=Gray] (v16-15) to (v16-16);
			
			\draw[e:main,->,color=Gray] (v12) to (v22);
			\draw[e:main,->,color=Gray] (v14) to (v24);
			\draw[e:main,->,color=Gray] (v16) to (v26);
			\draw[e:main,->,color=Gray] (v18) to (v28);
			\draw[e:main,->,color=Gray] (v110) to (v210);
			\draw[e:main,->,color=Gray] (v112) to (v212);
			\draw[e:main,->,color=Gray] (v114) to (v214);
			\draw[e:main,->,color=Gray] (v116) to (v216);
			
			\draw[e:main,->,color=Gray] (v21) to (v31);
			\draw[e:main,->,color=Gray] (v23) to (v33);
			\draw[e:main,->,color=Gray] (v25) to (v35);
			\draw[e:main,->,color=Gray] (v27) to (v37);
			\draw[e:main,->,color=Gray] (v29) to (v39);
			\draw[e:main,->,color=Gray] (v211) to (v311);
			\draw[e:main,->,color=Gray] (v213) to (v313);
			\draw[e:main,->,color=Gray] (v215) to (v315);
			
			\draw[e:main,->,color=Gray] (v32) to (v42);
			\draw[e:main,->,color=BostonUniversityRed] (v34) to (v44);
			\draw[e:main,->] (v36) to (v46);
			\draw[e:main,->] (v38) to (v48);
			\draw[e:main,->] (v310) to (v410);
			\draw[e:main,->] (v312) to (v412);
			\draw[e:main,->,color=BostonUniversityRed] (v314) to (v414);
			\draw[e:main,->,color=Gray] (v316) to (v416);
			
			\draw[e:main,->,color=Gray] (v41) to (v51);
			\draw[e:main,->,color=BostonUniversityRed] (v43) to (v53);
			\draw[e:main,->] (v45) to (v55);
			\draw[e:main,->] (v47) to (v57);
			\draw[e:main,->] (v49) to (v59);
			\draw[e:main,->] (v411) to (v511);
			\draw[e:main,->,color=BostonUniversityRed] (v413) to (v513);
			\draw[e:main,->,color=Gray] (v415) to (v515);
			
			\draw[e:main,->,color=Gray] (v52) to (v62);
			\draw[e:main,->,color=BostonUniversityRed] (v54) to (v64);
			\draw[e:main,->] (v56) to (v66);
			\draw[e:main,->] (v58) to (v68);
			\draw[e:main,->] (v510) to (v610);
			\draw[e:main,->] (v512) to (v612);
			\draw[e:main,->,color=BostonUniversityRed] (v514) to (v614);
			\draw[e:main,->,color=Gray] (v516) to (v616);
			
			\draw[e:main,->,color=Gray] (v61) to (v71);
			\draw[e:main,->,color=BostonUniversityRed] (v63) to (v73);
			\draw[e:main,->] (v65) to (v75);
			\draw[e:main,->] (v67) to (v77);
			\draw[e:main,->] (v69) to (v79);
			\draw[e:main,->] (v611) to (v711);
			\draw[e:main,->,color=BostonUniversityRed] (v613) to (v713);
			\draw[e:main,->,color=Gray] (v615) to (v715);
			
			\draw[e:main,->,color=Gray] (v72) to (v82);
			\draw[e:main,->,color=BostonUniversityRed] (v74) to (v84);
			\draw[e:main,->] (v76) to (v86);
			\draw[e:main,->] (v78) to (v88);
			\draw[e:main,->] (v710) to (v810);
			\draw[e:main,->] (v712) to (v812);
			\draw[e:main,->,color=BostonUniversityRed] (v714) to (v814);
			\draw[e:main,->,color=Gray] (v716) to (v816);
			
			\draw[e:main,->,color=Gray] (v81) to (v91);
			\draw[e:main,->,color=BostonUniversityRed] (v83) to (v93);
			\draw[e:main,->] (v85) to (v95);
			\draw[e:main,->,color=BritishRacingGreen] (v87) to (v97);
			\draw[e:main,->,color=BritishRacingGreen] (v89) to (v99);
			\draw[e:main,->] (v811) to (v911);
			\draw[e:main,->,color=BostonUniversityRed] (v813) to (v913);
			\draw[e:main,->,color=Gray] (v815) to (v915);
			
			\draw[e:main,->,color=Gray] (v92) to (v10-2);
			\draw[e:main,->,color=BostonUniversityRed] (v94) to (v10-4);
			\draw[e:main,->] (v96) to (v10-6);
			\draw[e:main,->] (v98) to (v10-8);
			\draw[e:main,->] (v910) to (v10-10);
			\draw[e:main,->] (v912) to (v10-12);
			\draw[e:main,->,color=BostonUniversityRed] (v914) to (v10-14);
			\draw[e:main,->,color=Gray] (v916) to (v10-16);
			
			\draw[e:main,->,color=Gray] (v10-1) to (v11-1);
			\draw[e:main,->,color=BostonUniversityRed] (v10-3) to (v11-3);
			\draw[e:main,->] (v10-5) to (v11-5);
			\draw[e:main,->] (v10-7) to (v11-7);
			\draw[e:main,->] (v10-9) to (v11-9);
			\draw[e:main,->] (v10-11) to (v11-11);
			\draw[e:main,->,color=BostonUniversityRed] (v10-13) to (v11-13);
			\draw[e:main,->,color=Gray] (v10-15) to (v11-15);
			
			\draw[e:main,->,color=Gray] (v11-2) to (v12-2);
			\draw[e:main,->,color=BostonUniversityRed] (v11-4) to (v12-4);
			\draw[e:main,->] (v11-6) to (v12-6);
			\draw[e:main,->] (v11-8) to (v12-8);
			\draw[e:main,->] (v11-10) to (v12-10);
			\draw[e:main,->] (v11-12) to (v12-12);
			\draw[e:main,->,color=BostonUniversityRed] (v11-14) to (v12-14);
			\draw[e:main,->,color=Gray] (v11-16) to (v12-16);
			
			\draw[e:main,->,color=Gray] (v12-1) to (v13-1);
			\draw[e:main,->,color=BostonUniversityRed] (v12-3) to (v13-3);
			\draw[e:main,->] (v12-5) to (v13-5);
			\draw[e:main,->] (v12-7) to (v13-7);
			\draw[e:main,->] (v12-9) to (v13-9);
			\draw[e:main,->] (v12-11) to (v13-11);
			\draw[e:main,->,color=BostonUniversityRed] (v12-13) to (v13-13);
			\draw[e:main,->,color=Gray] (v12-15) to (v13-15);
			
			\draw[e:main,->,color=Gray] (v13-2) to (v14-2);
			\draw[e:main,->,color=BostonUniversityRed] (v13-4) to (v14-4);
			\draw[e:main,->] (v13-6) to (v14-6);
			\draw[e:main,->] (v13-8) to (v14-8);
			\draw[e:main,->] (v13-10) to (v14-10);
			\draw[e:main,->] (v13-12) to (v14-12);
			\draw[e:main,->,color=BostonUniversityRed] (v13-14) to (v14-14);
			\draw[e:main,->,color=Gray] (v13-16) to (v14-16);
			
			\draw[e:main,->,color=Gray] (v14-1) to (v15-1);
			\draw[e:main,->,color=Gray] (v14-3) to (v15-3);
			\draw[e:main,->,color=Gray] (v14-5) to (v15-5);
			\draw[e:main,->,color=Gray] (v14-7) to (v15-7);
			\draw[e:main,->,color=Gray] (v14-9) to (v15-9);
			\draw[e:main,->,color=Gray] (v14-11) to (v15-11);
			\draw[e:main,->,color=Gray] (v14-13) to (v15-13);
			\draw[e:main,->,color=Gray] (v14-15) to (v15-15);
			
			\draw[e:main,->,color=Gray] (v15-2) to (v16-2);
			\draw[e:main,->,color=Gray] (v15-4) to (v16-4);
			\draw[e:main,->,color=Gray] (v15-6) to (v16-6);
			\draw[e:main,->,color=Gray] (v15-8) to (v16-8);
			\draw[e:main,->,color=Gray] (v15-10) to (v16-10);
			\draw[e:main,->,color=Gray] (v15-12) to (v16-12);
			\draw[e:main,->,color=Gray] (v15-14) to (v16-14);
			\draw[e:main,->,color=Gray] (v15-16) to (v16-16);
			
			\draw[e:main,bend left=20,->,color=Gray] (v01) to (v11);
			\draw[e:main,bend left=20,->,color=Gray] (v03) to (v13);
			\draw[e:main,bend left=20,->,color=Gray] (v05) to (v15);
			\draw[e:main,bend left=20,->,color=Gray] (v07) to (v17);
			\draw[e:main,bend left=20,->,color=Gray] (v09) to (v19);
			\draw[e:main,bend left=20,->,color=Gray] (v011) to (v111);
			\draw[e:main,bend left=20,->,color=Gray] (v013) to (v113);
			\draw[e:main,bend left=20,->,color=Gray] (v015) to (v115);
			
			\draw[e:main,bend left=20,->,color=Gray] (v16-1) to (v17-1);
			\draw[e:main,bend left=20,->,color=Gray] (v16-3) to (v17-3);
			\draw[e:main,bend left=20,->,color=Gray] (v16-5) to (v17-5);
			\draw[e:main,bend left=20,->,color=Gray] (v16-7) to (v17-7);
			\draw[e:main,bend left=20,->,color=Gray] (v16-9) to (v17-9);
			\draw[e:main,bend left=20,->,color=Gray] (v16-11) to (v17-11);
			\draw[e:main,bend left=20,->,color=Gray] (v16-13) to (v17-13);
			\draw[e:main,bend left=20,->,color=Gray] (v16-15) to (v17-15);
			
		\end{pgfonlayer}
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
		
		\node (W1) [v:ghost] {
			\begin{tikzpicture}[scale=0.60]
				\pgfdeclarelayer{background}
				\pgfdeclarelayer{foreground}
				\pgfsetlayers{background,main,foreground}
				
				\node(v11) [v:main] {};
				\node(v12) [v:main,position=0:13mm from v11] {};
				\node(v13) [v:main,position=0:13mm from v12] {};
				\node(v14) [v:main,position=0:13mm from v13] {};
				\node(v15) [v:main,position=0:13mm from v14] {};
				\node(v16) [v:main,position=0:13mm from v15] {};
				\node(v17) [v:main,position=0:13mm from v16] {};
				\node(v18) [v:main,position=0:13mm from v17] {};
				
				\node(v01) [v:ghost,position=135:8mm from v11] {};
				\node(v03) [v:ghost,position=135:8mm from v13] {};
				\node(v05) [v:ghost,position=135:8mm from v15] {};
				\node(v07) [v:ghost,position=135:8mm from v17] {};
				
				\node(v21) [v:main,position=270:8mm from v11] {};
				\node(v22) [v:main,position=0:13mm from v21] {};
				\node(v23) [v:main,position=0:13mm from v22] {};
				\node(v24) [v:main,position=0:13mm from v23] {};
				\node(v25) [v:main,position=0:13mm from v24] {};
				\node(v26) [v:main,position=0:13mm from v25] {};
				\node(v27) [v:main,position=0:13mm from v26] {};
				\node(v28) [v:main,position=0:13mm from v27] {};
				
				\node(v31) [v:main,position=270:8mm from v21] {};
				\node(v32) [v:main,position=0:13mm from v31] {};
				\node(v33) [v:main,position=0:13mm from v32] {};
				\node(v34) [v:main,position=0:13mm from v33] {};
				\node(v35) [v:main,position=0:13mm from v34] {};
				\node(v36) [v:main,position=0:13mm from v35] {};
				\node(v37) [v:main,position=0:13mm from v36] {};
				\node(v38) [v:main,position=0:13mm from v37] {};
				
				\node(v41) [v:main,position=270:8mm from v31] {};
				\node(v42) [v:main,position=0:13mm from v41] {};
				\node(v43) [v:main,position=0:13mm from v42] {};
				\node(v44) [v:main,position=0:13mm from v43] {};
				\node(v45) [v:main,position=0:13mm from v44] {};
				\node(v46) [v:main,position=0:13mm from v45] {};
				\node(v47) [v:main,position=0:13mm from v46] {};
				\node(v48) [v:main,position=0:13mm from v47] {};
				
				\node(v51) [v:main,position=270:8mm from v41] {};
				\node(v52) [v:main,position=0:13mm from v51] {};
				\node(v53) [v:main,position=0:13mm from v52] {};
				\node(v54) [v:main,position=0:13mm from v53] {};
				\node(v55) [v:main,position=0:13mm from v54] {};
				\node(v56) [v:main,position=0:13mm from v55] {};
				\node(v57) [v:main,position=0:13mm from v56] {};
				\node(v58) [v:main,position=0:13mm from v57] {};
				
				\node(v61) [v:main,position=270:8mm from v51] {};
				\node(v62) [v:main,position=0:13mm from v61] {};
				\node(v63) [v:main,position=0:13mm from v62] {};
				\node(v64) [v:main,position=0:13mm from v63] {};
				\node(v65) [v:main,position=0:13mm from v64] {};
				\node(v66) [v:main,position=0:13mm from v65] {};
				\node(v67) [v:main,position=0:13mm from v66] {};
				\node(v68) [v:main,position=0:13mm from v67] {};
				
				\node(v71) [v:main,position=270:8mm from v61] {};
				\node(v72) [v:main,position=0:13mm from v71] {};
				\node(v73) [v:main,position=0:13mm from v72] {};
				\node(v74) [v:main,position=0:13mm from v73] {};
				\node(v75) [v:main,position=0:13mm from v74] {};
				\node(v76) [v:main,position=0:13mm from v75] {};
				\node(v77) [v:main,position=0:13mm from v76] {};
				\node(v78) [v:main,position=0:13mm from v77] {};
				
				\node(v81) [v:main,position=270:8mm from v71] {};
				\node(v82) [v:main,position=0:13mm from v81] {};
				\node(v83) [v:main,position=0:13mm from v82] {};
				\node(v84) [v:main,position=0:13mm from v83] {};
				\node(v85) [v:main,position=0:13mm from v84] {};
				\node(v86) [v:main,position=0:13mm from v85] {};
				\node(v87) [v:main,position=0:13mm from v86] {};
				\node(v88) [v:main,position=0:13mm from v87] {};
				
				\node(bv11) [v:main,position=270:8mm from v81] {};
				\node(bv12) [v:main,position=0:13mm from bv11] {};
				\node(bv13) [v:main,position=0:13mm from bv12] {};
				\node(bv14) [v:main,position=0:13mm from bv13] {};
				\node(bv15) [v:main,position=0:13mm from bv14] {};
				\node(bv16) [v:main,position=0:13mm from bv15] {};
				\node(bv17) [v:main,position=0:13mm from bv16] {};
				\node(bv18) [v:main,position=0:13mm from bv17] {};
				
				\node(bv01) [v:ghost,position=135:8mm from bv11] {};
				\node(bv03) [v:ghost,position=135:8mm from bv13] {};
				\node(bv05) [v:ghost,position=135:8mm from bv15] {};
				\node(bv07) [v:ghost,position=135:8mm from bv17] {};
				
				\node(bv21) [v:main,position=270:8mm from bv11] {};
				\node(bv22) [v:main,position=0:13mm from bv21] {};
				\node(bv23) [v:main,position=0:13mm from bv22] {};
				\node(bv24) [v:main,position=0:13mm from bv23] {};
				\node(bv25) [v:main,position=0:13mm from bv24] {};
				\node(bv26) [v:main,position=0:13mm from bv25] {};
				\node(bv27) [v:main,position=0:13mm from bv26] {};
				\node(bv28) [v:main,position=0:13mm from bv27] {};
				
				\node(bv31) [v:main,position=270:8mm from bv21] {};
				\node(bv32) [v:main,position=0:13mm from bv31] {};
				\node(bv33) [v:main,position=0:13mm from bv32] {};
				\node(bv34) [v:main,position=0:13mm from bv33] {};
				\node(bv35) [v:main,position=0:13mm from bv34] {};
				\node(bv36) [v:main,position=0:13mm from bv35] {};
				\node(bv37) [v:main,position=0:13mm from bv36] {};
				\node(bv38) [v:main,position=0:13mm from bv37] {};
				
				\node(bv41) [v:main,position=270:8mm from bv31] {};
				\node(bv42) [v:main,position=0:13mm from bv41] {};
				\node(bv43) [v:main,position=0:13mm from bv42] {};
				\node(bv44) [v:main,position=0:13mm from bv43] {};
				\node(bv45) [v:main,position=0:13mm from bv44] {};
				\node(bv46) [v:main,position=0:13mm from bv45] {};
				\node(bv47) [v:main,position=0:13mm from bv46] {};
				\node(bv48) [v:main,position=0:13mm from bv47] {};
				
				\node(bv51) [v:main,position=270:8mm from bv41] {};
				\node(bv52) [v:main,position=0:13mm from bv51] {};
				\node(bv53) [v:main,position=0:13mm from bv52] {};
				\node(bv54) [v:main,position=0:13mm from bv53] {};
				\node(bv55) [v:main,position=0:13mm from bv54] {};
				\node(bv56) [v:main,position=0:13mm from bv55] {};
				\node(bv57) [v:main,position=0:13mm from bv56] {};
				\node(bv58) [v:main,position=0:13mm from bv57] {};
				
				\node(bv61) [v:main,position=270:8mm from bv51] {};
				\node(bv62) [v:main,position=0:13mm from bv61] {};
				\node(bv63) [v:main,position=0:13mm from bv62] {};
				\node(bv64) [v:main,position=0:13mm from bv63] {};
				\node(bv65) [v:main,position=0:13mm from bv64] {};
				\node(bv66) [v:main,position=0:13mm from bv65] {};
				\node(bv67) [v:main,position=0:13mm from bv66] {};
				\node(bv68) [v:main,position=0:13mm from bv67] {};
				
				\node(bv71) [v:main,position=270:8mm from bv61] {};
				\node(bv72) [v:main,position=0:13mm from bv71] {};
				\node(bv73) [v:main,position=0:13mm from bv72] {};
				\node(bv74) [v:main,position=0:13mm from bv73] {};
				\node(bv75) [v:main,position=0:13mm from bv74] {};
				\node(bv76) [v:main,position=0:13mm from bv75] {};
				\node(bv77) [v:main,position=0:13mm from bv76] {};
				\node(bv78) [v:main,position=0:13mm from bv77] {};
				
				\node(bv81) [v:main,position=270:8mm from bv71] {};
				\node(bv82) [v:main,position=0:13mm from bv81] {};
				\node(bv83) [v:main,position=0:13mm from bv82] {};
				\node(bv84) [v:main,position=0:13mm from bv83] {};
				\node(bv85) [v:main,position=0:13mm from bv84] {};
				\node(bv86) [v:main,position=0:13mm from bv85] {};
				\node(bv87) [v:main,position=0:13mm from bv86] {};
				\node(bv88) [v:main,position=0:13mm from bv87] {};
				
				\node(v91) [v:ghost,position=225:8mm from bv81] {};
				\node(v93) [v:ghost,position=225:8mm from bv83] {};
				\node(v95) [v:ghost,position=225:8mm from bv85] {};
				\node(v97) [v:ghost,position=225:8mm from bv87] {};
				
				\begin{pgfonlayer}{background}
					
					\draw[e:main,->,] (v11) to (v12);
					\draw[e:main,->] (v12) to (v13);
					\draw[e:main,->] (v13) to (v14);
					\draw[e:main,->] (v14) to (v15);
					\draw[e:main,->] (v15) to (v16);
					\draw[e:main,->] (v16) to (v17);
					\draw[e:main,->,] (v17) to (v18);
					
					\draw[e:main,<-,] (v21) to (v22);
					\draw[e:main,<-] (v22) to (v23);
					\draw[e:main,<-] (v23) to (v24);
					\draw[e:main,<-] (v24) to (v25);
					\draw[e:main,<-] (v25) to (v26);
					\draw[e:main,<-] (v26) to (v27);
					\draw[e:main,<-,] (v27) to (v28);
					
					\draw[e:main,->,] (v31) to (v32);
					\draw[e:main,->] (v32) to (v33);
					\draw[e:main,->] (v33) to (v34);
					\draw[e:main,->] (v34) to (v35);
					\draw[e:main,->] (v35) to (v36);
					\draw[e:main,->] (v36) to (v37);
					\draw[e:main,->,] (v37) to (v38);
					
					\draw[e:main,<-,] (v41) to (v42);
					\draw[e:main,<-] (v42) to (v43);
					\draw[e:main,<-] (v43) to (v44);
					\draw[e:main,<-] (v44) to (v45);
					\draw[e:main,<-] (v45) to (v46);
					\draw[e:main,<-] (v46) to (v47);
					\draw[e:main,<-,] (v47) to (v48);
					
					\draw[e:main,->,] (v51) to (v52);
					\draw[e:main,->] (v52) to (v53);
					\draw[e:main,->] (v53) to (v54);
					\draw[e:main,->] (v54) to (v55);
					\draw[e:main,->] (v55) to (v56);
					\draw[e:main,->] (v56) to (v57);
					\draw[e:main,->,] (v57) to (v58);
					
					\draw[e:main,<-,] (v61) to (v62);
					\draw[e:main,<-] (v62) to (v63);
					\draw[e:main,<-] (v63) to (v64);
					\draw[e:main,<-] (v64) to (v65);
					\draw[e:main,<-] (v65) to (v66);
					\draw[e:main,<-] (v66) to (v67);
					\draw[e:main,<-,] (v67) to (v68);
					
					\draw[e:main,->,] (v71) to (v72);
					\draw[e:main,->] (v72) to (v73);
					\draw[e:main,->] (v73) to (v74);
					\draw[e:main,->] (v74) to (v75);
					\draw[e:main,->] (v75) to (v76);
					\draw[e:main,->] (v76) to (v77);
					\draw[e:main,->,] (v77) to (v78);
					
					\draw[e:main,<-,] (v81) to (v82);
					\draw[e:main,<-] (v82) to (v83);
					\draw[e:main,<-] (v83) to (v84);
					\draw[e:main,<-] (v84) to (v85);
					\draw[e:main,<-] (v85) to (v86);
					\draw[e:main,<-] (v86) to (v87);
					\draw[e:main,<-,] (v87) to (v88);
					
					\draw[e:main,->,] (v12) to (v22);
					\draw[e:main,->] (v14) to (v24);
					\draw[e:main,->] (v16) to (v26);
					\draw[e:main,->,] (v18) to (v28);
					
					\draw[e:main,->,] (v21) to (v31);
					\draw[e:main,->] (v23) to (v33);
					\draw[e:main,->] (v25) to (v35);
					\draw[e:main,->,] (v27) to (v37);
					
					\draw[e:main,->,] (v32) to (v42);
					\draw[e:main,->] (v34) to (v44);
					\draw[e:main,->] (v36) to (v46);
					\draw[e:main,->,] (v38) to (v48);
					
					\draw[e:main,->,] (v41) to (v51);
					\draw[e:main,->] (v43) to (v53);
					\draw[e:main,->] (v45) to (v55);
					\draw[e:main,->,] (v47) to (v57);
					
					\draw[e:main,->,] (v52) to (v62);
					\draw[e:main,->] (v54) to (v64);
					\draw[e:main,->] (v56) to (v66);
					\draw[e:main,->,] (v58) to (v68);
					
					\draw[e:main,->,] (v61) to (v71);
					\draw[e:main,->] (v63) to (v73);
					\draw[e:main,->] (v65) to (v75);
					\draw[e:main,->,] (v67) to (v77);
					
					\draw[e:main,->,] (v72) to (v82);
					\draw[e:main,->] (v74) to (v84);
					\draw[e:main,->] (v76) to (v86);
					\draw[e:main,->,] (v78) to (v88);
					
					\draw[e:main,bend left=30,->,] (v01) to (v11);
					\draw[e:main,bend left=30,->] (v03) to (v13);
					\draw[e:main,bend left=30,->] (v05) to (v15);
					\draw[e:main,bend left=30,->,] (v07) to (v17);
					
					\draw[e:main,bend left=30,->,] (bv81) to (v91);
					\draw[e:main,bend left=30,->] (bv83) to (v93);
					\draw[e:main,bend left=30,->] (bv85) to (v95);
					\draw[e:main,bend left=30,->,] (bv87) to (v97);
					
					\draw[e:main,->,] (v81) to (bv11);
					\draw[e:main,->] (v83) to (bv13);
					\draw[e:main,->] (v85) to (bv15);
					\draw[e:main,->,] (v87) to (bv17);
					
					\draw[e:main,->,] (bv11) to (bv12);
					\draw[e:main,->] (bv12) to (bv13);
					\draw[e:main,->] (bv13) to (bv14);
					\draw[e:main,->] (bv14) to (bv15);
					\draw[e:main,->] (bv15) to (bv16);
					\draw[e:main,->] (bv16) to (bv17);
					\draw[e:main,->,] (bv17) to (bv18);
					
					\draw[e:main,<-,] (bv21) to (bv22);
					\draw[e:main,<-] (bv22) to (bv23);
					\draw[e:main,<-] (bv23) to (bv24);
					\draw[e:main,<-] (bv24) to (bv25);
					\draw[e:main,<-] (bv25) to (bv26);
					\draw[e:main,<-] (bv26) to (bv27);
					\draw[e:main,<-,] (bv27) to (bv28);
					
					\draw[e:main,->,] (bv31) to (bv32);
					\draw[e:main,->] (bv32) to (bv33);
					\draw[e:main,->] (bv33) to (bv34);
					\draw[e:main,->] (bv34) to (bv35);
					\draw[e:main,->] (bv35) to (bv36);
					\draw[e:main,->] (bv36) to (bv37);
					\draw[e:main,->,] (bv37) to (bv38);
					
					\draw[e:main,<-,] (bv41) to (bv42);
					\draw[e:main,<-] (bv42) to (bv43);
					\draw[e:main,<-] (bv43) to (bv44);
					\draw[e:main,<-] (bv44) to (bv45);
					\draw[e:main,<-] (bv45) to (bv46);
					\draw[e:main,<-] (bv46) to (bv47);
					\draw[e:main,<-,] (bv47) to (bv48);
					
					\draw[e:main,->,] (bv51) to (bv52);
					\draw[e:main,->] (bv52) to (bv53);
					\draw[e:main,->] (bv53) to (bv54);
					\draw[e:main,->] (bv54) to (bv55);
					\draw[e:main,->] (bv55) to (bv56);
					\draw[e:main,->] (bv56) to (bv57);
					\draw[e:main,->,] (bv57) to (bv58);
					
					\draw[e:main,<-,] (bv61) to (bv62);
					\draw[e:main,<-] (bv62) to (bv63);
					\draw[e:main,<-] (bv63) to (bv64);
					\draw[e:main,<-] (bv64) to (bv65);
					\draw[e:main,<-] (bv65) to (bv66);
					\draw[e:main,<-] (bv66) to (bv67);
					\draw[e:main,<-,] (bv67) to (bv68);
					
					\draw[e:main,->,] (bv71) to (bv72);
					\draw[e:main,->] (bv72) to (bv73);
					\draw[e:main,->] (bv73) to (bv74);
					\draw[e:main,->] (bv74) to (bv75);
					\draw[e:main,->] (bv75) to (bv76);
					\draw[e:main,->] (bv76) to (bv77);
					\draw[e:main,->,] (bv77) to (bv78);
					
					\draw[e:main,<-,] (bv81) to (bv82);
					\draw[e:main,<-] (bv82) to (bv83);
					\draw[e:main,<-] (bv83) to (bv84);
					\draw[e:main,<-] (bv84) to (bv85);
					\draw[e:main,<-] (bv85) to (bv86);
					\draw[e:main,<-] (bv86) to (bv87);
					\draw[e:main,<-,] (bv87) to (bv88);
					
					\draw[e:main,->,] (bv12) to (bv22);
					\draw[e:main,->] (bv14) to (bv24);
					\draw[e:main,->] (bv16) to (bv26);
					\draw[e:main,->,] (bv18) to (bv28);
					
					\draw[e:main,->,] (bv21) to (bv31);
					\draw[e:main,->] (bv23) to (bv33);
					\draw[e:main,->] (bv25) to (bv35);
					\draw[e:main,->,] (bv27) to (bv37);
					
					\draw[e:main,->,] (bv32) to (bv42);
					\draw[e:main,->] (bv34) to (bv44);
					\draw[e:main,->] (bv36) to (bv46);
					\draw[e:main,->,] (bv38) to (bv48);
					
					\draw[e:main,->,] (bv41) to (bv51);
					\draw[e:main,->] (bv43) to (bv53);
					\draw[e:main,->] (bv45) to (bv55);
					\draw[e:main,->,] (bv47) to (bv57);
					
					\draw[e:main,->,] (bv52) to (bv62);
					\draw[e:main,->] (bv54) to (bv64);
					\draw[e:main,->] (bv56) to (bv66);
					\draw[e:main,->,] (bv58) to (bv68);
					
					\draw[e:main,->,] (bv61) to (bv71);
					\draw[e:main,->] (bv63) to (bv73);
					\draw[e:main,->] (bv65) to (bv75);
					\draw[e:main,->,] (bv67) to (bv77);
					
					\draw[e:main,->,] (bv72) to (bv82);
					\draw[e:main,->] (bv74) to (bv84);
					\draw[e:main,->] (bv76) to (bv86);
					\draw[e:main,->,] (bv78) to (bv88);
					
				\end{pgfonlayer}
			\end{tikzpicture}
		};

		\node (W2) [v:ghost,position=0:72mm from W1] {
			\begin{tikzpicture}[scale=0.65]
				\pgfdeclarelayer{background}
				\pgfdeclarelayer{foreground}
				\pgfsetlayers{background,main,foreground}

				\node(b11) [v:mainempty] {};
				\node(a11) [v:main,position=0:5mm from b11] {};
				\node(b12) [v:mainempty,position=0:13mm from b11] {};
				\node(a12) [v:main,position=0:5mm from b12] {};
				\node(b13) [v:mainempty,position=0:13mm from b12] {};
				\node(a13) [v:main,position=0:5mm from b13] {};
				\node(b14) [v:mainempty,position=0:13mm from b13] {};
				\node(a14) [v:main,position=0:5mm from b14] {};
				\node(b15) [v:mainempty,position=0:13mm from b14] {};
				\node(a15) [v:main,position=0:5mm from b15] {};
				\node(b16) [v:mainempty,position=0:13mm from b15] {};
				\node(a16) [v:main,position=0:5mm from b16] {};
				\node(b17) [v:mainempty,position=0:13mm from b16] {};
				\node(a17) [v:main,position=0:5mm from b17] {};
				\node(b18) [v:mainempty,position=0:13mm from b17] {};
				\node(a18) [v:main,position=0:5mm from b18] {};

				\node(v01) [v:ghost,position=135:8mm from b11] {};
				\node(v03) [v:ghost,position=135:8mm from b13] {};
				\node(v05) [v:ghost,position=135:8mm from b15] {};
				\node(v07) [v:ghost,position=135:8mm from b17] {};
				
				\node(a21) [v:main,position=270:8mm from b11] {};
				\node(b21) [v:mainempty,position=0:5mm from a21] {};
				\node(a22) [v:main,position=0:13mm from a21] {};
				\node(b22) [v:mainempty,position=0:5mm from a22] {};
				\node(a23) [v:main,position=0:13mm from a22] {};
				\node(b23) [v:mainempty,position=0:5mm from a23] {};
				\node(a24) [v:main,position=0:13mm from a23] {};
				\node(b24) [v:mainempty,position=0:5mm from a24] {};
				\node(a25) [v:main,position=0:13mm from a24] {};
				\node(b25) [v:mainempty,position=0:5mm from a25] {};
				\node(a26) [v:main,position=0:13mm from a25] {};
				\node(b26) [v:mainempty,position=0:5mm from a26] {};
				\node(a27) [v:main,position=0:13mm from a26] {};
				\node(b27) [v:mainempty,position=0:5mm from a27] {};
				\node(a28) [v:main,position=0:13mm from a27] {};
				\node(b28) [v:mainempty,position=0:5mm from a28] {};

				\node(b31) [v:mainempty,position=270:8mm from a21] {};
				\node(a31) [v:main,position=0:5mm from b31] {};
				\node(b32) [v:mainempty,position=0:13mm from b31] {};
				\node(a32) [v:main,position=0:5mm from b32] {};
				\node(b33) [v:mainempty,position=0:13mm from b32] {};
				\node(a33) [v:main,position=0:5mm from b33] {};
				\node(b34) [v:mainempty,position=0:13mm from b33] {};
				\node(a34) [v:main,position=0:5mm from b34] {};
				\node(b35) [v:mainempty,position=0:13mm from b34] {};
				\node(a35) [v:main,position=0:5mm from b35] {};
				\node(b36) [v:mainempty,position=0:13mm from b35] {};
				\node(a36) [v:main,position=0:5mm from b36] {};
				\node(b37) [v:mainempty,position=0:13mm from b36] {};
				\node(a37) [v:main,position=0:5mm from b37] {};
				\node(b38) [v:mainempty,position=0:13mm from b37] {};
				\node(a38) [v:main,position=0:5mm from b38] {};

				\node(a41) [v:main,position=270:8mm from b31] {};
				\node(b41) [v:mainempty,position=0:5mm from a41] {};
				\node(a42) [v:main,position=0:13mm from a41] {};
				\node(b42) [v:mainempty,position=0:5mm from a42] {};
				\node(a43) [v:main,position=0:13mm from a42] {};
				\node(b43) [v:mainempty,position=0:5mm from a43] {};
				\node(a44) [v:main,position=0:13mm from a43] {};
				\node(b44) [v:mainempty,position=0:5mm from a44] {};
				\node(a45) [v:main,position=0:13mm from a44] {};
				\node(b45) [v:mainempty,position=0:5mm from a45] {};
				\node(a46) [v:main,position=0:13mm from a45] {};
				\node(b46) [v:mainempty,position=0:5mm from a46] {};
				\node(a47) [v:main,position=0:13mm from a46] {};
				\node(b47) [v:mainempty,position=0:5mm from a47] {};
				\node(a48) [v:main,position=0:13mm from a47] {};
				\node(b48) [v:mainempty,position=0:5mm from a48] {};

				\node(b51) [v:mainempty,position=270:8mm from a41] {};
				\node(a51) [v:main,position=0:5mm from b51] {};
				\node(b52) [v:mainempty,position=0:13mm from b51] {};
				\node(a52) [v:main,position=0:5mm from b52] {};
				\node(b53) [v:mainempty,position=0:13mm from b52] {};
				\node(a53) [v:main,position=0:5mm from b53] {};
				\node(b54) [v:mainempty,position=0:13mm from b53] {};
				\node(a54) [v:main,position=0:5mm from b54] {};
				\node(b55) [v:mainempty,position=0:13mm from b54] {};
				\node(a55) [v:main,position=0:5mm from b55] {};
				\node(b56) [v:mainempty,position=0:13mm from b55] {};
				\node(a56) [v:main,position=0:5mm from b56] {};
				\node(b57) [v:mainempty,position=0:13mm from b56] {};
				\node(a57) [v:main,position=0:5mm from b57] {};
				\node(b58) [v:mainempty,position=0:13mm from b57] {};
				\node(a58) [v:main,position=0:5mm from b58] {};

				\node(a61) [v:main,position=270:8mm from b51] {};
				\node(b61) [v:mainempty,position=0:5mm from a61] {};
				\node(a62) [v:main,position=0:13mm from a61] {};
				\node(b62) [v:mainempty,position=0:5mm from a62] {};
				\node(a63) [v:main,position=0:13mm from a62] {};
				\node(b63) [v:mainempty,position=0:5mm from a63] {};
				\node(a64) [v:main,position=0:13mm from a63] {};
				\node(b64) [v:mainempty,position=0:5mm from a64] {};
				\node(a65) [v:main,position=0:13mm from a64] {};
				\node(b65) [v:mainempty,position=0:5mm from a65] {};
				\node(a66) [v:main,position=0:13mm from a65] {};
				\node(b66) [v:mainempty,position=0:5mm from a66] {};
				\node(a67) [v:main,position=0:13mm from a66] {};
				\node(b67) [v:mainempty,position=0:5mm from a67] {};
				\node(a68) [v:main,position=0:13mm from a67] {};
				\node(b68) [v:mainempty,position=0:5mm from a68] {};

				\node(b71) [v:mainempty,position=270:8mm from a61] {};
				\node(a71) [v:main,position=0:5mm from b71] {};
				\node(b72) [v:mainempty,position=0:13mm from b71] {};
				\node(a72) [v:main,position=0:5mm from b72] {};
				\node(b73) [v:mainempty,position=0:13mm from b72] {};
				\node(a73) [v:main,position=0:5mm from b73] {};
				\node(b74) [v:mainempty,position=0:13mm from b73] {};
				\node(a74) [v:main,position=0:5mm from b74] {};
				\node(b75) [v:mainempty,position=0:13mm from b74] {};
				\node(a75) [v:main,position=0:5mm from b75] {};
				\node(b76) [v:mainempty,position=0:13mm from b75] {};
				\node(a76) [v:main,position=0:5mm from b76] {};
				\node(b77) [v:mainempty,position=0:13mm from b76] {};
				\node(a77) [v:main,position=0:5mm from b77] {};
				\node(b78) [v:mainempty,position=0:13mm from b77] {};
				\node(a78) [v:main,position=0:5mm from b78] {};

				\node(a81) [v:main,position=270:8mm from b71] {};
				\node(b81) [v:mainempty,position=0:5mm from a81] {};
				\node(a82) [v:main,position=0:13mm from a81] {};
				\node(b82) [v:mainempty,position=0:5mm from a82] {};
				\node(a83) [v:main,position=0:13mm from a82] {};
				\node(b83) [v:mainempty,position=0:5mm from a83] {};
				\node(a84) [v:main,position=0:13mm from a83] {};
				\node(b84) [v:mainempty,position=0:5mm from a84] {};
				\node(a85) [v:main,position=0:13mm from a84] {};
				\node(b85) [v:mainempty,position=0:5mm from a85] {};
				\node(a86) [v:main,position=0:13mm from a85] {};
				\node(b86) [v:mainempty,position=0:5mm from a86] {};
				\node(a87) [v:main,position=0:13mm from a86] {};
				\node(b87) [v:mainempty,position=0:5mm from a87] {};
				\node(a88) [v:main,position=0:13mm from a87] {};
				\node(b88) [v:mainempty,position=0:5mm from a88] {};
				
				\node(qb11) [v:mainempty,position=270:8mm from a81] {};
				\node(qa11) [v:main,position=0:5mm from qb11] {};
				\node(qb12) [v:mainempty,position=0:13mm from qb11] {};
				\node(qa12) [v:main,position=0:5mm from qb12] {};
				\node(qb13) [v:mainempty,position=0:13mm from qb12] {};
				\node(qa13) [v:main,position=0:5mm from qb13] {};
				\node(qb14) [v:mainempty,position=0:13mm from qb13] {};
				\node(qa14) [v:main,position=0:5mm from qb14] {};
				\node(qb15) [v:mainempty,position=0:13mm from qb14] {};
				\node(qa15) [v:main,position=0:5mm from qb15] {};
				\node(qb16) [v:mainempty,position=0:13mm from qb15] {};
				\node(qa16) [v:main,position=0:5mm from qb16] {};
				\node(qb17) [v:mainempty,position=0:13mm from qb16] {};
				\node(qa17) [v:main,position=0:5mm from qb17] {};
				\node(qb18) [v:mainempty,position=0:13mm from qb17] {};
				\node(qa18) [v:main,position=0:5mm from qb18] {};

				\node(qa21) [v:main,position=270:8mm from qb11] {};
				\node(qb21) [v:mainempty,position=0:5mm from qa21] {};
				\node(qa22) [v:main,position=0:13mm from qa21] {};
				\node(qb22) [v:mainempty,position=0:5mm from qa22] {};
				\node(qa23) [v:main,position=0:13mm from qa22] {};
				\node(qb23) [v:mainempty,position=0:5mm from qa23] {};
				\node(qa24) [v:main,position=0:13mm from qa23] {};
				\node(qb24) [v:mainempty,position=0:5mm from qa24] {};
				\node(qa25) [v:main,position=0:13mm from qa24] {};
				\node(qb25) [v:mainempty,position=0:5mm from qa25] {};
				\node(qa26) [v:main,position=0:13mm from qa25] {};
				\node(qb26) [v:mainempty,position=0:5mm from qa26] {};
				\node(qa27) [v:main,position=0:13mm from qa26] {};
				\node(qb27) [v:mainempty,position=0:5mm from qa27] {};
				\node(qa28) [v:main,position=0:13mm from qa27] {};
				\node(qb28) [v:mainempty,position=0:5mm from qa28] {};

				\node(qb31) [v:mainempty,position=270:8mm from qa21] {};
				\node(qa31) [v:main,position=0:5mm from qb31] {};
				\node(qb32) [v:mainempty,position=0:13mm from qb31] {};
				\node(qa32) [v:main,position=0:5mm from qb32] {};
				\node(qb33) [v:mainempty,position=0:13mm from qb32] {};
				\node(qa33) [v:main,position=0:5mm from qb33] {};
				\node(qb34) [v:mainempty,position=0:13mm from qb33] {};
				\node(qa34) [v:main,position=0:5mm from qb34] {};
				\node(qb35) [v:mainempty,position=0:13mm from qb34] {};
				\node(qa35) [v:main,position=0:5mm from qb35] {};
				\node(qb36) [v:mainempty,position=0:13mm from qb35] {};
				\node(qa36) [v:main,position=0:5mm from qb36] {};
				\node(qb37) [v:mainempty,position=0:13mm from qb36] {};
				\node(qa37) [v:main,position=0:5mm from qb37] {};
				\node(qb38) [v:mainempty,position=0:13mm from qb37] {};
				\node(qa38) [v:main,position=0:5mm from qb38] {};

				\node(qa41) [v:main,position=270:8mm from qb31] {};
				\node(qb41) [v:mainempty,position=0:5mm from qa41] {};
				\node(qa42) [v:main,position=0:13mm from qa41] {};
				\node(qb42) [v:mainempty,position=0:5mm from qa42] {};
				\node(qa43) [v:main,position=0:13mm from qa42] {};
				\node(qb43) [v:mainempty,position=0:5mm from qa43] {};
				\node(qa44) [v:main,position=0:13mm from qa43] {};
				\node(qb44) [v:mainempty,position=0:5mm from qa44] {};
				\node(qa45) [v:main,position=0:13mm from qa44] {};
				\node(qb45) [v:mainempty,position=0:5mm from qa45] {};
				\node(qa46) [v:main,position=0:13mm from qa45] {};
				\node(qb46) [v:mainempty,position=0:5mm from qa46] {};
				\node(qa47) [v:main,position=0:13mm from qa46] {};
				\node(qb47) [v:mainempty,position=0:5mm from qa47] {};
				\node(qa48) [v:main,position=0:13mm from qa47] {};
				\node(qb48) [v:mainempty,position=0:5mm from qa48] {};

				\node(qb51) [v:mainempty,position=270:8mm from qa41] {};
				\node(qa51) [v:main,position=0:5mm from qb51] {};
				\node(qb52) [v:mainempty,position=0:13mm from qb51] {};
				\node(qa52) [v:main,position=0:5mm from qb52] {};
				\node(qb53) [v:mainempty,position=0:13mm from qb52] {};
				\node(qa53) [v:main,position=0:5mm from qb53] {};
				\node(qb54) [v:mainempty,position=0:13mm from qb53] {};
				\node(qa54) [v:main,position=0:5mm from qb54] {};
				\node(qb55) [v:mainempty,position=0:13mm from qb54] {};
				\node(qa55) [v:main,position=0:5mm from qb55] {};
				\node(qb56) [v:mainempty,position=0:13mm from qb55] {};
				\node(qa56) [v:main,position=0:5mm from qb56] {};
				\node(qb57) [v:mainempty,position=0:13mm from qb56] {};
				\node(qa57) [v:main,position=0:5mm from qb57] {};
				\node(qb58) [v:mainempty,position=0:13mm from qb57] {};
				\node(qa58) [v:main,position=0:5mm from qb58] {};

				\node(qa61) [v:main,position=270:8mm from qb51] {};
				\node(qb61) [v:mainempty,position=0:5mm from qa61] {};
				\node(qa62) [v:main,position=0:13mm from qa61] {};
				\node(qb62) [v:mainempty,position=0:5mm from qa62] {};
				\node(qa63) [v:main,position=0:13mm from qa62] {};
				\node(qb63) [v:mainempty,position=0:5mm from qa63] {};
				\node(qa64) [v:main,position=0:13mm from qa63] {};
				\node(qb64) [v:mainempty,position=0:5mm from qa64] {};
				\node(qa65) [v:main,position=0:13mm from qa64] {};
				\node(qb65) [v:mainempty,position=0:5mm from qa65] {};
				\node(qa66) [v:main,position=0:13mm from qa65] {};
				\node(qb66) [v:mainempty,position=0:5mm from qa66] {};
				\node(qa67) [v:main,position=0:13mm from qa66] {};
				\node(qb67) [v:mainempty,position=0:5mm from qa67] {};
				\node(qa68) [v:main,position=0:13mm from qa67] {};
				\node(qb68) [v:mainempty,position=0:5mm from qa68] {};

				\node(qb71) [v:mainempty,position=270:8mm from qa61] {};
				\node(qa71) [v:main,position=0:5mm from qb71] {};
				\node(qb72) [v:mainempty,position=0:13mm from qb71] {};
				\node(qa72) [v:main,position=0:5mm from qb72] {};
				\node(qb73) [v:mainempty,position=0:13mm from qb72] {};
				\node(qa73) [v:main,position=0:5mm from qb73] {};
				\node(qb74) [v:mainempty,position=0:13mm from qb73] {};
				\node(qa74) [v:main,position=0:5mm from qb74] {};
				\node(qb75) [v:mainempty,position=0:13mm from qb74] {};
				\node(qa75) [v:main,position=0:5mm from qb75] {};
				\node(qb76) [v:mainempty,position=0:13mm from qb75] {};
				\node(qa76) [v:main,position=0:5mm from qb76] {};
				\node(qb77) [v:mainempty,position=0:13mm from qb76] {};
				\node(qa77) [v:main,position=0:5mm from qb77] {};
				\node(qb78) [v:mainempty,position=0:13mm from qb77] {};
				\node(qa78) [v:main,position=0:5mm from qb78] {};

				\node(qa81) [v:main,position=270:8mm from qb71] {};
				\node(qb81) [v:mainempty,position=0:5mm from qa81] {};
				\node(qa82) [v:main,position=0:13mm from qa81] {};
				\node(qb82) [v:mainempty,position=0:5mm from qa82] {};
				\node(qa83) [v:main,position=0:13mm from qa82] {};
				\node(qb83) [v:mainempty,position=0:5mm from qa83] {};
				\node(qa84) [v:main,position=0:13mm from qa83] {};
				\node(qb84) [v:mainempty,position=0:5mm from qa84] {};
				\node(qa85) [v:main,position=0:13mm from qa84] {};
				\node(qb85) [v:mainempty,position=0:5mm from qa85] {};
				\node(qa86) [v:main,position=0:13mm from qa85] {};
				\node(qb86) [v:mainempty,position=0:5mm from qa86] {};
				\node(qa87) [v:main,position=0:13mm from qa86] {};
				\node(qb87) [v:mainempty,position=0:5mm from qa87] {};
				\node(qa88) [v:main,position=0:13mm from qa87] {};
				\node(qb88) [v:mainempty,position=0:5mm from qa88] {};
				
				\node(v91) [v:ghost,position=225:8mm from qa81] {};
				\node(v93) [v:ghost,position=225:8mm from qa83] {};
				\node(v95) [v:ghost,position=225:8mm from qa85] {};
				\node(v97) [v:ghost,position=225:8mm from qa87] {};

				\begin{pgfonlayer}{background}
					
					\draw[e:coloredborder] (b11) to (a11);
					\draw[e:colored,color=BostonUniversityRed] (b11) to (a11); 
					\draw[e:coloredborder] (b12) to (a12);
					\draw[e:colored,color=BostonUniversityRed] (b12) to (a12);
					\draw[e:coloredborder] (b13) to (a13);
					\draw[e:colored,color=BostonUniversityRed] (b13) to (a13);
					\draw[e:coloredborder] (b14) to (a14);
					\draw[e:colored,color=BostonUniversityRed] (b14) to (a14);
					\draw[e:coloredborder] (b15) to (a15);
					\draw[e:colored,color=BostonUniversityRed] (b15) to (a15);
					\draw[e:coloredborder] (b16) to (a16);
					\draw[e:colored,color=BostonUniversityRed] (b16) to (a16);
					\draw[e:coloredborder] (b17) to (a17);
					\draw[e:colored,color=BostonUniversityRed] (b17) to (a17);
					\draw[e:coloredborder] (b18) to (a18);
					\draw[e:colored,color=BostonUniversityRed] (b18) to (a18);
					
					\draw[e:main] (a11) to (b12);
					\draw[e:main] (a12) to (b13);
					\draw[e:main] (a13) to (b14);
					\draw[e:main] (a14) to (b15);
					\draw[e:main] (a15) to (b16);
					\draw[e:main] (a16) to (b17);
					\draw[e:main] (a17) to (b18);
					
					\draw[e:coloredborder] (a21) to (b21);
					\draw[e:colored,color=BostonUniversityRed] (a21) to (b21); 
					\draw[e:coloredborder] (a22) to (b22);
					\draw[e:colored,color=BostonUniversityRed] (a22) to (b22);
					\draw[e:coloredborder] (a23) to (b23);
					\draw[e:colored,color=BostonUniversityRed] (a23) to (b23);
					\draw[e:coloredborder] (a24) to (b24);
					\draw[e:colored,color=BostonUniversityRed] (a24) to (b24);
					\draw[e:coloredborder] (a25) to (b25);
					\draw[e:colored,color=BostonUniversityRed] (a25) to (b25);
					\draw[e:coloredborder] (a26) to (b26);
					\draw[e:colored,color=BostonUniversityRed] (a26) to (b26);
					\draw[e:coloredborder] (a27) to (b27);
					\draw[e:colored,color=BostonUniversityRed] (a27) to (b27);
					\draw[e:coloredborder] (a28) to (b28);
					\draw[e:colored,color=BostonUniversityRed] (a28) to (b28);
					
					\draw[e:main] (b21) to (a22);
					\draw[e:main] (b22) to (a23);
					\draw[e:main] (b23) to (a24);
					\draw[e:main] (b24) to (a25);
					\draw[e:main] (b25) to (a26);
					\draw[e:main] (b26) to (a27);
					\draw[e:main] (b27) to (a28);
					
					\draw[e:coloredborder] (b31) to (a31);
					\draw[e:colored,color=BostonUniversityRed] (b31) to (a31); 
					\draw[e:coloredborder] (b32) to (a32);
					\draw[e:colored,color=BostonUniversityRed] (b32) to (a32);
					\draw[e:coloredborder] (b33) to (a33);
					\draw[e:colored,color=BostonUniversityRed] (b33) to (a33);
					\draw[e:coloredborder] (b34) to (a34);
					\draw[e:colored,color=BostonUniversityRed] (b34) to (a34);
					\draw[e:coloredborder] (b35) to (a35);
					\draw[e:colored,color=BostonUniversityRed] (b35) to (a35);
					\draw[e:coloredborder] (b36) to (a36);
					\draw[e:colored,color=BostonUniversityRed] (b36) to (a36);
					\draw[e:coloredborder] (b37) to (a37);
					\draw[e:colored,color=BostonUniversityRed] (b37) to (a37);
					\draw[e:coloredborder] (b38) to (a38);
					\draw[e:colored,color=BostonUniversityRed] (b38) to (a38);
					
					\draw[e:main] (a31) to (b32);
					\draw[e:main] (a32) to (b33);
					\draw[e:main] (a33) to (b34);
					\draw[e:main] (a34) to (b35);
					\draw[e:main] (a35) to (b36);
					\draw[e:main] (a36) to (b37);
					\draw[e:main] (a37) to (b38);
					
					\draw[e:coloredborder] (a41) to (b41);
					\draw[e:colored,color=BostonUniversityRed] (a41) to (b41); 
					\draw[e:coloredborder] (a42) to (b42);
					\draw[e:colored,color=BostonUniversityRed] (a42) to (b42);
					\draw[e:coloredborder] (a43) to (b43);
					\draw[e:colored,color=BostonUniversityRed] (a43) to (b43);
					\draw[e:coloredborder] (a44) to (b44);
					\draw[e:colored,color=BostonUniversityRed] (a44) to (b44);
					\draw[e:coloredborder] (a45) to (b45);
					\draw[e:colored,color=BostonUniversityRed] (a45) to (b45);
					\draw[e:coloredborder] (a46) to (b46);
					\draw[e:colored,color=BostonUniversityRed] (a46) to (b46);
					\draw[e:coloredborder] (a47) to (b47);
					\draw[e:colored,color=BostonUniversityRed] (a47) to (b47);
					\draw[e:coloredborder] (a48) to (b48);
					\draw[e:colored,color=BostonUniversityRed] (a48) to (b48);
					
					\draw[e:main] (b41) to (a42);
					\draw[e:main] (b42) to (a43);
					\draw[e:main] (b43) to (a44);
					\draw[e:main] (b44) to (a45);
					\draw[e:main] (b45) to (a46);
					\draw[e:main] (b46) to (a47);
					\draw[e:main] (b47) to (a48);
					
					\draw[e:coloredborder] (b51) to (a51);
					\draw[e:colored,color=BostonUniversityRed] (b51) to (a51); 
					\draw[e:coloredborder] (b52) to (a52);
					\draw[e:colored,color=BostonUniversityRed] (b52) to (a52);
					\draw[e:coloredborder] (b53) to (a53);
					\draw[e:colored,color=BostonUniversityRed] (b53) to (a53);
					\draw[e:coloredborder] (b54) to (a54);
					\draw[e:colored,color=BostonUniversityRed] (b54) to (a54);
					\draw[e:coloredborder] (b55) to (a55);
					\draw[e:colored,color=BostonUniversityRed] (b55) to (a55);
					\draw[e:coloredborder] (b56) to (a56);
					\draw[e:colored,color=BostonUniversityRed] (b56) to (a56);
					\draw[e:coloredborder] (b57) to (a57);
					\draw[e:colored,color=BostonUniversityRed] (b57) to (a57);
					\draw[e:coloredborder] (b58) to (a58);
					\draw[e:colored,color=BostonUniversityRed] (b58) to (a58);
					
					\draw[e:main] (a51) to (b52);
					\draw[e:main] (a52) to (b53);
					\draw[e:main] (a53) to (b54);
					\draw[e:main] (a54) to (b55);
					\draw[e:main] (a55) to (b56);
					\draw[e:main] (a56) to (b57);
					\draw[e:main] (a57) to (b58);
					
					\draw[e:coloredborder] (a61) to (b61);
					\draw[e:colored,color=BostonUniversityRed] (a61) to (b61); 
					\draw[e:coloredborder] (a62) to (b62);
					\draw[e:colored,color=BostonUniversityRed] (a62) to (b62);
					\draw[e:coloredborder] (a63) to (b63);
					\draw[e:colored,color=BostonUniversityRed] (a63) to (b63);
					\draw[e:coloredborder] (a64) to (b64);
					\draw[e:colored,color=BostonUniversityRed] (a64) to (b64);
					\draw[e:coloredborder] (a65) to (b65);
					\draw[e:colored,color=BostonUniversityRed] (a65) to (b65);
					\draw[e:coloredborder] (a66) to (b66);
					\draw[e:colored,color=BostonUniversityRed] (a66) to (b66);
					\draw[e:coloredborder] (a67) to (b67);
					\draw[e:colored,color=BostonUniversityRed] (a67) to (b67);
					\draw[e:coloredborder] (a68) to (b68);
					\draw[e:colored,color=BostonUniversityRed] (a68) to (b68);
					
					\draw[e:main] (b61) to (a62);
					\draw[e:main] (b62) to (a63);
					\draw[e:main] (b63) to (a64);
					\draw[e:main] (b64) to (a65);
					\draw[e:main] (b65) to (a66);
					\draw[e:main] (b66) to (a67);
					\draw[e:main] (b67) to (a68);
					
					\draw[e:coloredborder] (b71) to (a71);
					\draw[e:colored,color=BostonUniversityRed] (b71) to (a71); 
					\draw[e:coloredborder] (b72) to (a72);
					\draw[e:colored,color=BostonUniversityRed] (b72) to (a72);
					\draw[e:coloredborder] (b73) to (a73);
					\draw[e:colored,color=BostonUniversityRed] (b73) to (a73);
					\draw[e:coloredborder] (b74) to (a74);
					\draw[e:colored,color=BostonUniversityRed] (b74) to (a74);
					\draw[e:coloredborder] (b75) to (a75);
					\draw[e:colored,color=BostonUniversityRed] (b75) to (a75);
					\draw[e:coloredborder] (b76) to (a76);
					\draw[e:colored,color=BostonUniversityRed] (b76) to (a76);
					\draw[e:coloredborder] (b77) to (a77);
					\draw[e:colored,color=BostonUniversityRed] (b77) to (a77);
					\draw[e:coloredborder] (b78) to (a78);
					\draw[e:colored,color=BostonUniversityRed] (b78) to (a78);
					
					\draw[e:main] (a71) to (b72);
					\draw[e:main] (a72) to (b73);
					\draw[e:main] (a73) to (b74);
					\draw[e:main] (a74) to (b75);
					\draw[e:main] (a75) to (b76);
					\draw[e:main] (a76) to (b77);
					\draw[e:main] (a77) to (b78);
					
					\draw[e:coloredborder] (a81) to (b81);
					\draw[e:colored,color=BostonUniversityRed] (a81) to (b81); 
					\draw[e:coloredborder] (a82) to (b82);
					\draw[e:colored,color=BostonUniversityRed] (a82) to (b82);
					\draw[e:coloredborder] (a83) to (b83);
					\draw[e:colored,color=BostonUniversityRed] (a83) to (b83);
					\draw[e:coloredborder] (a84) to (b84);
					\draw[e:colored,color=BostonUniversityRed] (a84) to (b84);
					\draw[e:coloredborder] (a85) to (b85);
					\draw[e:colored,color=BostonUniversityRed] (a85) to (b85);
					\draw[e:coloredborder] (a86) to (b86);
					\draw[e:colored,color=BostonUniversityRed] (a86) to (b86);
					\draw[e:coloredborder] (a87) to (b87);
					\draw[e:colored,color=BostonUniversityRed] (a87) to (b87);
					\draw[e:coloredborder] (a88) to (b88);
					\draw[e:colored,color=BostonUniversityRed] (a88) to (b88);
					
					\draw[e:main] (b81) to (a82);
					\draw[e:main] (b82) to (a83);
					\draw[e:main] (b83) to (a84);
					\draw[e:main] (b84) to (a85);
					\draw[e:main] (b85) to (a86);
					\draw[e:main] (b86) to (a87);
					\draw[e:main] (b87) to (a88);
					
					\draw[e:main] (a12) to (b22);
					\draw[e:main] (a14) to (b24);
					\draw[e:main] (a16) to (b26);
					\draw[e:main] (a18) to (b28);
					
					\draw[e:main] (a21) to (b31);
					\draw[e:main] (a23) to (b33);
					\draw[e:main] (a25) to (b35);
					\draw[e:main] (a27) to (b37);
					
					\draw[e:main] (a32) to (b42);
					\draw[e:main] (a34) to (b44);
					\draw[e:main] (a36) to (b46);
					\draw[e:main] (a38) to (b48);
					
					\draw[e:main] (a41) to (b51);
					\draw[e:main] (a43) to (b53);
					\draw[e:main] (a45) to (b55);
					\draw[e:main] (a47) to (b57);
					
					\draw[e:main] (a52) to (b62);
					\draw[e:main] (a54) to (b64);
					\draw[e:main] (a56) to (b66);
					\draw[e:main] (a58) to (b68);
					
					\draw[e:main] (a61) to (b71);
					\draw[e:main] (a63) to (b73);
					\draw[e:main] (a65) to (b75);
					\draw[e:main] (a67) to (b77);
					
					\draw[e:main] (a72) to (b82);
					\draw[e:main] (a74) to (b84);
					\draw[e:main] (a76) to (b86);
					\draw[e:main] (a78) to (b88);
					
					\draw[e:main,bend left=30] (v01) to (b11);
					\draw[e:main,bend left=30] (v03) to (b13);
					\draw[e:main,bend left=30] (v05) to (b15);
					\draw[e:main,bend left=30] (v07) to (b17);
					
					\draw[e:main,bend left=30] (qa81) to (v91);
					\draw[e:main,bend left=30] (qa83) to (v93);
					\draw[e:main,bend left=30] (qa85) to (v95);
					\draw[e:main,bend left=30] (qa87) to (v97);
					
					\draw[e:coloredborder] (qb11) to (qa11);
					\draw[e:colored,color=BostonUniversityRed] (qb11) to (qa11); 
					\draw[e:coloredborder] (qb12) to (qa12);
					\draw[e:colored,color=BostonUniversityRed] (qb12) to (qa12);
					\draw[e:coloredborder] (qb13) to (qa13);
					\draw[e:colored,color=BostonUniversityRed] (qb13) to (qa13);
					\draw[e:coloredborder] (qb14) to (qa14);
					\draw[e:colored,color=BostonUniversityRed] (qb14) to (qa14);
					\draw[e:coloredborder] (qb15) to (qa15);
					\draw[e:colored,color=BostonUniversityRed] (qb15) to (qa15);
					\draw[e:coloredborder] (qb16) to (qa16);
					\draw[e:colored,color=BostonUniversityRed] (qb16) to (qa16);
					\draw[e:coloredborder] (qb17) to (qa17);
					\draw[e:colored,color=BostonUniversityRed] (qb17) to (qa17);
					\draw[e:coloredborder] (qb18) to (qa18);
					\draw[e:colored,color=BostonUniversityRed] (qb18) to (qa18);
					
					\draw[e:main] (qa11) to (qb12);
					\draw[e:main] (qa12) to (qb13);
					\draw[e:main] (qa13) to (qb14);
					\draw[e:main] (qa14) to (qb15);
					\draw[e:main] (qa15) to (qb16);
					\draw[e:main] (qa16) to (qb17);
					\draw[e:main] (qa17) to (qb18);
					
					\draw[e:coloredborder] (qa21) to (qb21);
					\draw[e:colored,color=BostonUniversityRed] (qa21) to (qb21); 
					\draw[e:coloredborder] (qa22) to (qb22);
					\draw[e:colored,color=BostonUniversityRed] (qa22) to (qb22);
					\draw[e:coloredborder] (qa23) to (qb23);
					\draw[e:colored,color=BostonUniversityRed] (qa23) to (qb23);
					\draw[e:coloredborder] (qa24) to (qb24);
					\draw[e:colored,color=BostonUniversityRed] (qa24) to (qb24);
					\draw[e:coloredborder] (qa25) to (qb25);
					\draw[e:colored,color=BostonUniversityRed] (qa25) to (qb25);
					\draw[e:coloredborder] (qa26) to (qb26);
					\draw[e:colored,color=BostonUniversityRed] (qa26) to (qb26);
					\draw[e:coloredborder] (qa27) to (qb27);
					\draw[e:colored,color=BostonUniversityRed] (qa27) to (qb27);
					\draw[e:coloredborder] (qa28) to (qb28);
					\draw[e:colored,color=BostonUniversityRed] (qa28) to (qb28);
					
					\draw[e:main] (qb21) to (qa22);
					\draw[e:main] (qb22) to (qa23);
					\draw[e:main] (qb23) to (qa24);
					\draw[e:main] (qb24) to (qa25);
					\draw[e:main] (qb25) to (qa26);
					\draw[e:main] (qb26) to (qa27);
					\draw[e:main] (qb27) to (qa28);
					
					\draw[e:coloredborder] (qb31) to (qa31);
					\draw[e:colored,color=BostonUniversityRed] (qb31) to (qa31); 
					\draw[e:coloredborder] (qb32) to (qa32);
					\draw[e:colored,color=BostonUniversityRed] (qb32) to (qa32);
					\draw[e:coloredborder] (qb33) to (qa33);
					\draw[e:colored,color=BostonUniversityRed] (qb33) to (qa33);
					\draw[e:coloredborder] (qb34) to (qa34);
					\draw[e:colored,color=BostonUniversityRed] (qb34) to (qa34);
					\draw[e:coloredborder] (qb35) to (qa35);
					\draw[e:colored,color=BostonUniversityRed] (qb35) to (qa35);
					\draw[e:coloredborder] (qb36) to (qa36);
					\draw[e:colored,color=BostonUniversityRed] (qb36) to (qa36);
					\draw[e:coloredborder] (qb37) to (qa37);
					\draw[e:colored,color=BostonUniversityRed] (qb37) to (qa37);
					\draw[e:coloredborder] (qb38) to (qa38);
					\draw[e:colored,color=BostonUniversityRed] (qb38) to (qa38);
					
					\draw[e:main] (qa31) to (qb32);
					\draw[e:main] (qa32) to (qb33);
					\draw[e:main] (qa33) to (qb34);
					\draw[e:main] (qa34) to (qb35);
					\draw[e:main] (qa35) to (qb36);
					\draw[e:main] (qa36) to (qb37);
					\draw[e:main] (qa37) to (qb38);
					
					\draw[e:coloredborder] (qa41) to (qb41);
					\draw[e:colored,color=BostonUniversityRed] (qa41) to (qb41); 
					\draw[e:coloredborder] (qa42) to (qb42);
					\draw[e:colored,color=BostonUniversityRed] (qa42) to (qb42);
					\draw[e:coloredborder] (qa43) to (qb43);
					\draw[e:colored,color=BostonUniversityRed] (qa43) to (qb43);
					\draw[e:coloredborder] (qa44) to (qb44);
					\draw[e:colored,color=BostonUniversityRed] (qa44) to (qb44);
					\draw[e:coloredborder] (qa45) to (qb45);
					\draw[e:colored,color=BostonUniversityRed] (qa45) to (qb45);
					\draw[e:coloredborder] (qa46) to (qb46);
					\draw[e:colored,color=BostonUniversityRed] (qa46) to (qb46);
					\draw[e:coloredborder] (qa47) to (qb47);
					\draw[e:colored,color=BostonUniversityRed] (qa47) to (qb47);
					\draw[e:coloredborder] (qa48) to (qb48);
					\draw[e:colored,color=BostonUniversityRed] (qa48) to (qb48);
					
					\draw[e:main] (qb41) to (qa42);
					\draw[e:main] (qb42) to (qa43);
					\draw[e:main] (qb43) to (qa44);
					\draw[e:main] (qb44) to (qa45);
					\draw[e:main] (qb45) to (qa46);
					\draw[e:main] (qb46) to (qa47);
					\draw[e:main] (qb47) to (qa48);
					
					\draw[e:coloredborder] (qb51) to (qa51);
					\draw[e:colored,color=BostonUniversityRed] (qb51) to (qa51); 
					\draw[e:coloredborder] (qb52) to (qa52);
					\draw[e:colored,color=BostonUniversityRed] (qb52) to (qa52);
					\draw[e:coloredborder] (qb53) to (qa53);
					\draw[e:colored,color=BostonUniversityRed] (qb53) to (qa53);
					\draw[e:coloredborder] (qb54) to (qa54);
					\draw[e:colored,color=BostonUniversityRed] (qb54) to (qa54);
					\draw[e:coloredborder] (qb55) to (qa55);
					\draw[e:colored,color=BostonUniversityRed] (qb55) to (qa55);
					\draw[e:coloredborder] (qb56) to (qa56);
					\draw[e:colored,color=BostonUniversityRed] (qb56) to (qa56);
					\draw[e:coloredborder] (qb57) to (qa57);
					\draw[e:colored,color=BostonUniversityRed] (qb57) to (qa57);
					\draw[e:coloredborder] (qb58) to (qa58);
					\draw[e:colored,color=BostonUniversityRed] (qb58) to (qa58);
					
					\draw[e:main] (qa51) to (qb52);
					\draw[e:main] (qa52) to (qb53);
					\draw[e:main] (qa53) to (qb54);
					\draw[e:main] (qa54) to (qb55);
					\draw[e:main] (qa55) to (qb56);
					\draw[e:main] (qa56) to (qb57);
					\draw[e:main] (qa57) to (qb58);
					
					\draw[e:coloredborder] (qa61) to (qb61);
					\draw[e:colored,color=BostonUniversityRed] (qa61) to (qb61); 
					\draw[e:coloredborder] (qa62) to (qb62);
					\draw[e:colored,color=BostonUniversityRed] (qa62) to (qb62);
					\draw[e:coloredborder] (qa63) to (qb63);
					\draw[e:colored,color=BostonUniversityRed] (qa63) to (qb63);
					\draw[e:coloredborder] (qa64) to (qb64);
					\draw[e:colored,color=BostonUniversityRed] (qa64) to (qb64);
					\draw[e:coloredborder] (qa65) to (qb65);
					\draw[e:colored,color=BostonUniversityRed] (qa65) to (qb65);
					\draw[e:coloredborder] (qa66) to (qb66);
					\draw[e:colored,color=BostonUniversityRed] (qa66) to (qb66);
					\draw[e:coloredborder] (qa67) to (qb67);
					\draw[e:colored,color=BostonUniversityRed] (qa67) to (qb67);
					\draw[e:coloredborder] (qa68) to (qb68);
					\draw[e:colored,color=BostonUniversityRed] (qa68) to (qb68);
					
					\draw[e:main] (qb61) to (qa62);
					\draw[e:main] (qb62) to (qa63);
					\draw[e:main] (qb63) to (qa64);
					\draw[e:main] (qb64) to (qa65);
					\draw[e:main] (qb65) to (qa66);
					\draw[e:main] (qb66) to (qa67);
					\draw[e:main] (qb67) to (qa68);
					
					\draw[e:coloredborder] (qb71) to (qa71);
					\draw[e:colored,color=BostonUniversityRed] (qb71) to (qa71); 
					\draw[e:coloredborder] (qb72) to (qa72);
					\draw[e:colored,color=BostonUniversityRed] (qb72) to (qa72);
					\draw[e:coloredborder] (qb73) to (qa73);
					\draw[e:colored,color=BostonUniversityRed] (qb73) to (qa73);
					\draw[e:coloredborder] (qb74) to (qa74);
					\draw[e:colored,color=BostonUniversityRed] (qb74) to (qa74);
					\draw[e:coloredborder] (qb75) to (qa75);
					\draw[e:colored,color=BostonUniversityRed] (qb75) to (qa75);
					\draw[e:coloredborder] (qb76) to (qa76);
					\draw[e:colored,color=BostonUniversityRed] (qb76) to (qa76);
					\draw[e:coloredborder] (qb77) to (qa77);
					\draw[e:colored,color=BostonUniversityRed] (qb77) to (qa77);
					\draw[e:coloredborder] (qb78) to (qa78);
					\draw[e:colored,color=BostonUniversityRed] (qb78) to (qa78);
					
					\draw[e:main] (qa71) to (qb72);
					\draw[e:main] (qa72) to (qb73);
					\draw[e:main] (qa73) to (qb74);
					\draw[e:main] (qa74) to (qb75);
					\draw[e:main] (qa75) to (qb76);
					\draw[e:main] (qa76) to (qb77);
					\draw[e:main] (qa77) to (qb78);
					
					\draw[e:coloredborder] (qa81) to (qb81);
					\draw[e:colored,color=BostonUniversityRed] (qa81) to (qb81); 
					\draw[e:coloredborder] (qa82) to (qb82);
					\draw[e:colored,color=BostonUniversityRed] (qa82) to (qb82);
					\draw[e:coloredborder] (qa83) to (qb83);
					\draw[e:colored,color=BostonUniversityRed] (qa83) to (qb83);
					\draw[e:coloredborder] (qa84) to (qb84);
					\draw[e:colored,color=BostonUniversityRed] (qa84) to (qb84);
					\draw[e:coloredborder] (qa85) to (qb85);
					\draw[e:colored,color=BostonUniversityRed] (qa85) to (qb85);
					\draw[e:coloredborder] (qa86) to (qb86);
					\draw[e:colored,color=BostonUniversityRed] (qa86) to (qb86);
					\draw[e:coloredborder] (qa87) to (qb87);
					\draw[e:colored,color=BostonUniversityRed] (qa87) to (qb87);
					\draw[e:coloredborder] (qa88) to (qb88);
					\draw[e:colored,color=BostonUniversityRed] (qa88) to (qb88);
					
					\draw[e:main] (qb81) to (qa82);
					\draw[e:main] (qb82) to (qa83);
					\draw[e:main] (qb83) to (qa84);
					\draw[e:main] (qb84) to (qa85);
					\draw[e:main] (qb85) to (qa86);
					\draw[e:main] (qb86) to (qa87);
					\draw[e:main] (qb87) to (qa88);
					
					\draw[e:main] (qa12) to (qb22);
					\draw[e:main] (qa14) to (qb24);
					\draw[e:main] (qa16) to (qb26);
					\draw[e:main] (qa18) to (qb28);
					
					\draw[e:main] (qa21) to (qb31);
					\draw[e:main] (qa23) to (qb33);
					\draw[e:main] (qa25) to (qb35);
					\draw[e:main] (qa27) to (qb37);
					
					\draw[e:main] (qa32) to (qb42);
					\draw[e:main] (qa34) to (qb44);
					\draw[e:main] (qa36) to (qb46);
					\draw[e:main] (qa38) to (qb48);
					
					\draw[e:main] (qa41) to (qb51);
					\draw[e:main] (qa43) to (qb53);
					\draw[e:main] (qa45) to (qb55);
					\draw[e:main] (qa47) to (qb57);
					
					\draw[e:main] (qa52) to (qb62);
					\draw[e:main] (qa54) to (qb64);
					\draw[e:main] (qa56) to (qb66);
					\draw[e:main] (qa58) to (qb68);
					
					\draw[e:main] (qa61) to (qb71);
					\draw[e:main] (qa63) to (qb73);
					\draw[e:main] (qa65) to (qb75);
					\draw[e:main] (qa67) to (qb77);
					
					\draw[e:main] (qa72) to (qb82);
					\draw[e:main] (qa74) to (qb84);
					\draw[e:main] (qa76) to (qb86);
					\draw[e:main] (qa78) to (qb88);
					
					\draw[e:main] (a81) to (qb11);
					\draw[e:main] (a83) to (qb13);
					\draw[e:main] (a85) to (qb15);
					\draw[e:main] (a87) to (qb17);
					
				\end{pgfonlayer}
			\end{tikzpicture}
		};

		\node (W3) [v:ghost,position=270:109mm from W1] {
			\begin{tikzpicture}[scale=0.65]
				\pgfdeclarelayer{background}
				\pgfdeclarelayer{foreground}
				\pgfsetlayers{background,main,foreground}

				\node(b11) [v:mainempty] {};
				\node(a11) [v:main,position=0:5mm from b11] {};
				\node(b12) [v:mainempty,position=0:13mm from b11] {};
				\node(a12) [v:main,position=0:5mm from b12] {};
				\node(b13) [v:mainempty,position=0:13mm from b12] {};
				\node(a13) [v:main,position=0:5mm from b13] {};
				\node(b14) [v:mainempty,position=0:13mm from b13] {};
				\node(a14) [v:main,position=0:5mm from b14] {};
				\node(b15) [v:mainempty,position=0:13mm from b14] {};
				\node(a15) [v:main,position=0:5mm from b15] {};
				\node(b16) [v:mainempty,position=0:13mm from b15] {};
				\node(a16) [v:main,position=0:5mm from b16] {};
				\node(b17) [v:mainempty,position=0:13mm from b16] {};
				\node(a17) [v:main,position=0:5mm from b17] {};
				\node(b18) [v:mainempty,position=0:13mm from b17] {};
				\node(a18) [v:main,position=0:5mm from b18] {};

				\node(v01) [v:ghost,position=135:8mm from b11] {};
				\node(v03) [v:ghost,position=135:8mm from b13] {};
				\node(v05) [v:ghost,position=135:8mm from b15] {};
				\node(v07) [v:ghost,position=135:8mm from b17] {};
				
				\node(a21) [v:main,position=270:8mm from b11] {};
				\node(b21) [v:mainempty,position=0:5mm from a21] {};
				\node(a22) [v:main,position=0:13mm from a21] {};
				\node(b22) [v:mainempty,position=0:5mm from a22] {};
				\node(a23) [v:main,position=0:13mm from a22] {};
				\node(b23) [v:mainempty,position=0:5mm from a23] {};
				\node(a24) [v:main,position=0:13mm from a23] {};
				\node(b24) [v:mainempty,position=0:5mm from a24] {};
				\node(a25) [v:main,position=0:13mm from a24] {};
				\node(b25) [v:mainempty,position=0:5mm from a25] {};
				\node(a26) [v:main,position=0:13mm from a25] {};
				\node(b26) [v:mainempty,position=0:5mm from a26] {};
				\node(a27) [v:main,position=0:13mm from a26] {};
				\node(b27) [v:mainempty,position=0:5mm from a27] {};
				\node(a28) [v:main,position=0:13mm from a27] {};
				\node(b28) [v:mainempty,position=0:5mm from a28] {};
				
				\node(b31) [v:mainempty,position=270:8mm from a21] {};
				\node(a31) [v:main,position=0:5mm from b31] {};
				\node(b32) [v:mainempty,position=0:13mm from b31] {};
				\node(a32) [v:main,position=0:5mm from b32] {};
				\node(b33) [v:mainempty,position=0:13mm from b32] {};
				\node(a33) [v:main,position=0:5mm from b33] {};
				\node(b34) [v:mainempty,position=0:13mm from b33] {};
				\node(a34) [v:main,position=0:5mm from b34] {};
				\node(b35) [v:mainempty,position=0:13mm from b34] {};
				\node(a35) [v:main,position=0:5mm from b35] {};
				\node(b36) [v:mainempty,position=0:13mm from b35] {};
				\node(a36) [v:main,position=0:5mm from b36] {};
				\node(b37) [v:mainempty,position=0:13mm from b36] {};
				\node(a37) [v:main,position=0:5mm from b37] {};
				\node(b38) [v:mainempty,position=0:13mm from b37] {};
				\node(a38) [v:main,position=0:5mm from b38] {};

				\node(a41) [v:main,position=270:8mm from b31] {};
				\node(b41) [v:mainempty,position=0:5mm from a41] {};
				\node(a42) [v:main,position=0:13mm from a41] {};
				\node(b42) [v:mainempty,position=0:5mm from a42] {};
				\node(a43) [v:main,position=0:13mm from a42] {};
				\node(b43) [v:mainempty,position=0:5mm from a43] {};
				\node(a44) [v:main,position=0:13mm from a43] {};
				\node(b44) [v:mainempty,position=0:5mm from a44] {};
				\node(a45) [v:main,position=0:13mm from a44] {};
				\node(b45) [v:mainempty,position=0:5mm from a45] {};
				\node(a46) [v:main,position=0:13mm from a45] {};
				\node(b46) [v:mainempty,position=0:5mm from a46] {};
				\node(a47) [v:main,position=0:13mm from a46] {};
				\node(b47) [v:mainempty,position=0:5mm from a47] {};
				\node(a48) [v:main,position=0:13mm from a47] {};
				\node(b48) [v:mainempty,position=0:5mm from a48] {};

				\node(b51) [v:mainempty,position=270:8mm from a41] {};
				\node(a51) [v:main,position=0:5mm from b51] {};
				\node(b52) [v:mainempty,position=0:13mm from b51] {};
				\node(a52) [v:main,position=0:5mm from b52] {};
				\node(b53) [v:mainempty,position=0:13mm from b52] {};
				\node(a53) [v:main,position=0:5mm from b53] {};
				\node(b54) [v:mainempty,position=0:13mm from b53] {};
				\node(a54) [v:main,position=0:5mm from b54] {};
				\node(b55) [v:mainempty,position=0:13mm from b54] {};
				\node(a55) [v:main,position=0:5mm from b55] {};
				\node(b56) [v:mainempty,position=0:13mm from b55] {};
				\node(a56) [v:main,position=0:5mm from b56] {};
				\node(b57) [v:mainempty,position=0:13mm from b56] {};
				\node(a57) [v:main,position=0:5mm from b57] {};
				\node(b58) [v:mainempty,position=0:13mm from b57] {};
				\node(a58) [v:main,position=0:5mm from b58] {};

				\node(a61) [v:main,position=270:8mm from b51] {};
				\node(b61) [v:mainempty,position=0:5mm from a61] {};
				\node(a62) [v:main,position=0:13mm from a61] {};
				\node(b62) [v:mainempty,position=0:5mm from a62] {};
				\node(a63) [v:main,position=0:13mm from a62] {};
				\node(b63) [v:mainempty,position=0:5mm from a63] {};
				\node(a64) [v:main,position=0:13mm from a63] {};
				\node(b64) [v:mainempty,position=0:5mm from a64] {};
				\node(a65) [v:main,position=0:13mm from a64] {};
				\node(b65) [v:mainempty,position=0:5mm from a65] {};
				\node(a66) [v:main,position=0:13mm from a65] {};
				\node(b66) [v:mainempty,position=0:5mm from a66] {};
				\node(a67) [v:main,position=0:13mm from a66] {};
				\node(b67) [v:mainempty,position=0:5mm from a67] {};
				\node(a68) [v:main,position=0:13mm from a67] {};
				\node(b68) [v:mainempty,position=0:5mm from a68] {};

				\node(b71) [v:mainempty,position=270:8mm from a61] {};
				\node(a71) [v:main,position=0:5mm from b71] {};
				\node(b72) [v:mainempty,position=0:13mm from b71] {};
				\node(a72) [v:main,position=0:5mm from b72] {};
				\node(b73) [v:mainempty,position=0:13mm from b72] {};
				\node(a73) [v:main,position=0:5mm from b73] {};
				\node(b74) [v:mainempty,position=0:13mm from b73] {};
				\node(a74) [v:main,position=0:5mm from b74] {};
				\node(b75) [v:mainempty,position=0:13mm from b74] {};
				\node(a75) [v:main,position=0:5mm from b75] {};
				\node(b76) [v:mainempty,position=0:13mm from b75] {};
				\node(a76) [v:main,position=0:5mm from b76] {};
				\node(b77) [v:mainempty,position=0:13mm from b76] {};
				\node(a77) [v:main,position=0:5mm from b77] {};
				\node(b78) [v:mainempty,position=0:13mm from b77] {};
				\node(a78) [v:main,position=0:5mm from b78] {};

				\node(a81) [v:main,position=270:8mm from b71] {};
				\node(b81) [v:mainempty,position=0:5mm from a81] {};
				\node(a82) [v:main,position=0:13mm from a81] {};
				\node(b82) [v:mainempty,position=0:5mm from a82] {};
				\node(a83) [v:main,position=0:13mm from a82] {};
				\node(b83) [v:mainempty,position=0:5mm from a83] {};
				\node(a84) [v:main,position=0:13mm from a83] {};
				\node(b84) [v:mainempty,position=0:5mm from a84] {};
				\node(a85) [v:main,position=0:13mm from a84] {};
				\node(b85) [v:mainempty,position=0:5mm from a85] {};
				\node(a86) [v:main,position=0:13mm from a85] {};
				\node(b86) [v:mainempty,position=0:5mm from a86] {};
				\node(a87) [v:main,position=0:13mm from a86] {};
				\node(b87) [v:mainempty,position=0:5mm from a87] {};
				\node(a88) [v:main,position=0:13mm from a87] {};
				\node(b88) [v:mainempty,position=0:5mm from a88] {};
				
				\node(qb11) [v:mainempty,position=270:8mm from a81] {};
				\node(qa11) [v:main,position=0:5mm from qb11] {};
				\node(qb12) [v:mainempty,position=0:13mm from qb11] {};
				\node(qa12) [v:main,position=0:5mm from qb12] {};
				\node(qb13) [v:mainempty,position=0:13mm from qb12] {};
				\node(qa13) [v:main,position=0:5mm from qb13] {};
				\node(qb14) [v:mainempty,position=0:13mm from qb13] {};
				\node(qa14) [v:main,position=0:5mm from qb14] {};
				\node(qb15) [v:mainempty,position=0:13mm from qb14] {};
				\node(qa15) [v:main,position=0:5mm from qb15] {};
				\node(qb16) [v:mainempty,position=0:13mm from qb15] {};
				\node(qa16) [v:main,position=0:5mm from qb16] {};
				\node(qb17) [v:mainempty,position=0:13mm from qb16] {};
				\node(qa17) [v:main,position=0:5mm from qb17] {};
				\node(qb18) [v:mainempty,position=0:13mm from qb17] {};
				\node(qa18) [v:main,position=0:5mm from qb18] {};

				\node(qa21) [v:main,position=270:8mm from qb11] {};
				\node(qb21) [v:mainempty,position=0:5mm from qa21] {};
				\node(qa22) [v:main,position=0:13mm from qa21] {};
				\node(qb22) [v:mainempty,position=0:5mm from qa22] {};
				\node(qa23) [v:main,position=0:13mm from qa22] {};
				\node(qb23) [v:mainempty,position=0:5mm from qa23] {};
				\node(qa24) [v:main,position=0:13mm from qa23] {};
				\node(qb24) [v:mainempty,position=0:5mm from qa24] {};
				\node(qa25) [v:main,position=0:13mm from qa24] {};
				\node(qb25) [v:mainempty,position=0:5mm from qa25] {};
				\node(qa26) [v:main,position=0:13mm from qa25] {};
				\node(qb26) [v:mainempty,position=0:5mm from qa26] {};
				\node(qa27) [v:main,position=0:13mm from qa26] {};
				\node(qb27) [v:mainempty,position=0:5mm from qa27] {};
				\node(qa28) [v:main,position=0:13mm from qa27] {};
				\node(qb28) [v:mainempty,position=0:5mm from qa28] {};

				\node(qb31) [v:mainempty,position=270:8mm from qa21] {};
				\node(qa31) [v:main,position=0:5mm from qb31] {};
				\node(qb32) [v:mainempty,position=0:13mm from qb31] {};
				\node(qa32) [v:main,position=0:5mm from qb32] {};
				\node(qb33) [v:mainempty,position=0:13mm from qb32] {};
				\node(qa33) [v:main,position=0:5mm from qb33] {};
				\node(qb34) [v:mainempty,position=0:13mm from qb33] {};
				\node(qa34) [v:main,position=0:5mm from qb34] {};
				\node(qb35) [v:mainempty,position=0:13mm from qb34] {};
				\node(qa35) [v:main,position=0:5mm from qb35] {};
				\node(qb36) [v:mainempty,position=0:13mm from qb35] {};
				\node(qa36) [v:main,position=0:5mm from qb36] {};
				\node(qb37) [v:mainempty,position=0:13mm from qb36] {};
				\node(qa37) [v:main,position=0:5mm from qb37] {};
				\node(qb38) [v:mainempty,position=0:13mm from qb37] {};
				\node(qa38) [v:main,position=0:5mm from qb38] {};

				\node(qa41) [v:main,position=270:8mm from qb31] {};
				\node(qb41) [v:mainempty,position=0:5mm from qa41] {};
				\node(qa42) [v:main,position=0:13mm from qa41] {};
				\node(qb42) [v:mainempty,position=0:5mm from qa42] {};
				\node(qa43) [v:main,position=0:13mm from qa42] {};
				\node(qb43) [v:mainempty,position=0:5mm from qa43] {};
				\node(qa44) [v:main,position=0:13mm from qa43] {};
				\node(qb44) [v:mainempty,position=0:5mm from qa44] {};
				\node(qa45) [v:main,position=0:13mm from qa44] {};
				\node(qb45) [v:mainempty,position=0:5mm from qa45] {};
				\node(qa46) [v:main,position=0:13mm from qa45] {};
				\node(qb46) [v:mainempty,position=0:5mm from qa46] {};
				\node(qa47) [v:main,position=0:13mm from qa46] {};
				\node(qb47) [v:mainempty,position=0:5mm from qa47] {};
				\node(qa48) [v:main,position=0:13mm from qa47] {};
				\node(qb48) [v:mainempty,position=0:5mm from qa48] {};

				\node(qb51) [v:mainempty,position=270:8mm from qa41] {};
				\node(qa51) [v:main,position=0:5mm from qb51] {};
				\node(qb52) [v:mainempty,position=0:13mm from qb51] {};
				\node(qa52) [v:main,position=0:5mm from qb52] {};
				\node(qb53) [v:mainempty,position=0:13mm from qb52] {};
				\node(qa53) [v:main,position=0:5mm from qb53] {};
				\node(qb54) [v:mainempty,position=0:13mm from qb53] {};
				\node(qa54) [v:main,position=0:5mm from qb54] {};
				\node(qb55) [v:mainempty,position=0:13mm from qb54] {};
				\node(qa55) [v:main,position=0:5mm from qb55] {};
				\node(qb56) [v:mainempty,position=0:13mm from qb55] {};
				\node(qa56) [v:main,position=0:5mm from qb56] {};
				\node(qb57) [v:mainempty,position=0:13mm from qb56] {};
				\node(qa57) [v:main,position=0:5mm from qb57] {};
				\node(qb58) [v:mainempty,position=0:13mm from qb57] {};
				\node(qa58) [v:main,position=0:5mm from qb58] {};

				\node(qa61) [v:main,position=270:8mm from qb51] {};
				\node(qb61) [v:mainempty,position=0:5mm from qa61] {};
				\node(qa62) [v:main,position=0:13mm from qa61] {};
				\node(qb62) [v:mainempty,position=0:5mm from qa62] {};
				\node(qa63) [v:main,position=0:13mm from qa62] {};
				\node(qb63) [v:mainempty,position=0:5mm from qa63] {};
				\node(qa64) [v:main,position=0:13mm from qa63] {};
				\node(qb64) [v:mainempty,position=0:5mm from qa64] {};
				\node(qa65) [v:main,position=0:13mm from qa64] {};
				\node(qb65) [v:mainempty,position=0:5mm from qa65] {};
				\node(qa66) [v:main,position=0:13mm from qa65] {};
				\node(qb66) [v:mainempty,position=0:5mm from qa66] {};
				\node(qa67) [v:main,position=0:13mm from qa66] {};
				\node(qb67) [v:mainempty,position=0:5mm from qa67] {};
				\node(qa68) [v:main,position=0:13mm from qa67] {};
				\node(qb68) [v:mainempty,position=0:5mm from qa68] {};

				\node(qb71) [v:mainempty,position=270:8mm from qa61] {};
				\node(qa71) [v:main,position=0:5mm from qb71] {};
				\node(qb72) [v:mainempty,position=0:13mm from qb71] {};
				\node(qa72) [v:main,position=0:5mm from qb72] {};
				\node(qb73) [v:mainempty,position=0:13mm from qb72] {};
				\node(qa73) [v:main,position=0:5mm from qb73] {};
				\node(qb74) [v:mainempty,position=0:13mm from qb73] {};
				\node(qa74) [v:main,position=0:5mm from qb74] {};
				\node(qb75) [v:mainempty,position=0:13mm from qb74] {};
				\node(qa75) [v:main,position=0:5mm from qb75] {};
				\node(qb76) [v:mainempty,position=0:13mm from qb75] {};
				\node(qa76) [v:main,position=0:5mm from qb76] {};
				\node(qb77) [v:mainempty,position=0:13mm from qb76] {};
				\node(qa77) [v:main,position=0:5mm from qb77] {};
				\node(qb78) [v:mainempty,position=0:13mm from qb77] {};
				\node(qa78) [v:main,position=0:5mm from qb78] {};

				\node(qa81) [v:main,position=270:8mm from qb71] {};
				\node(qb81) [v:mainempty,position=0:5mm from qa81] {};
				\node(qa82) [v:main,position=0:13mm from qa81] {};
				\node(qb82) [v:mainempty,position=0:5mm from qa82] {};
				\node(qa83) [v:main,position=0:13mm from qa82] {};
				\node(qb83) [v:mainempty,position=0:5mm from qa83] {};
				\node(qa84) [v:main,position=0:13mm from qa83] {};
				\node(qb84) [v:mainempty,position=0:5mm from qa84] {};
				\node(qa85) [v:main,position=0:13mm from qa84] {};
				\node(qb85) [v:mainempty,position=0:5mm from qa85] {};
				\node(qa86) [v:main,position=0:13mm from qa85] {};
				\node(qb86) [v:mainempty,position=0:5mm from qa86] {};
				\node(qa87) [v:main,position=0:13mm from qa86] {};
				\node(qb87) [v:mainempty,position=0:5mm from qa87] {};
				\node(qa88) [v:main,position=0:13mm from qa87] {};
				\node(qb88) [v:mainempty,position=0:5mm from qa88] {};
				
				\node(v91) [v:ghost,position=225:8mm from qa81] {};
				\node(v93) [v:ghost,position=225:8mm from qa83] {};
				\node(v95) [v:ghost,position=225:8mm from qa85] {};
				\node(v97) [v:ghost,position=225:8mm from qa87] {};

				\begin{pgfonlayer}{background}
					
					\draw[e:main] (b11) to (a11);
					\draw[e:main] (b12) to (a12);
					\draw[e:coloredborder] (b13) to (a13);
					\draw[e:colored,color=BostonUniversityRed] (b13) to (a13);
					\draw[e:coloredborder] (b14) to (a14);
					\draw[e:colored,color=BostonUniversityRed] (b14) to (a14);
					\draw[e:main] (b15) to (a15);
					\draw[e:main] (b16) to (a16);
					\draw[e:coloredborder] (b17) to (a17);
					\draw[e:colored,color=BostonUniversityRed] (b17) to (a17);
					\draw[e:coloredborder] (b18) to (a18);
					\draw[e:colored,color=BostonUniversityRed] (b18) to (a18);
					
					\draw[e:coloredborder] (a11) to (b12);
					\draw[e:colored,color=AO] (a11) to (b12);
					\draw[e:main] (a12) to (b13);
					\draw[e:main] (a13) to (b14);
					\draw[e:main] (a14) to (b15);
					\draw[e:coloredborder] (a15) to (b16);
					\draw[e:colored,color=AO] (a15) to (b16);
					\draw[e:main] (a16) to (b17);
					\draw[e:main] (a17) to (b18);
					
					\draw[e:main] (a21) to (b21);
					\draw[e:main] (a22) to (b22);
					\draw[e:coloredborder] (a23) to (b23);
					\draw[e:colored,color=BostonUniversityRed] (a23) to (b23);
					\draw[e:coloredborder] (a24) to (b24);
					\draw[e:colored,color=BostonUniversityRed] (a24) to (b24);
					\draw[e:main] (a25) to (b25);
					%	\draw[e:colored,color=BostonUniversityRed] (a25) to (b25);
					\draw[e:main] (a26) to (b26);
					%	\draw[e:colored,color=BostonUniversityRed] (a26) to (b26);
					\draw[e:coloredborder] (a27) to (b27);
					\draw[e:colored,color=BostonUniversityRed] (a27) to (b27);
					\draw[e:coloredborder] (a28) to (b28);
					\draw[e:colored,color=BostonUniversityRed] (a28) to (b28);
					
					\draw[e:coloredborder] (b21) to (a22);
					\draw[e:colored,color=AO] (b21) to (a22);
					\draw[e:main] (b22) to (a23);
					\draw[e:main] (b23) to (a24);
					\draw[e:main] (b24) to (a25);
					\draw[e:coloredborder] (b25) to (a26);
					\draw[e:colored,color=AO] (b25) to (a26);
					\draw[e:main] (b26) to (a27);
					\draw[e:main] (b27) to (a28);
					
					\draw[e:main] (b31) to (a31);
					\draw[e:main] (b32) to (a32);
					\draw[e:coloredborder] (b33) to (a33);
					\draw[e:colored,color=BostonUniversityRed] (b33) to (a33);
					\draw[e:coloredborder] (b34) to (a34);
					\draw[e:colored,color=BostonUniversityRed] (b34) to (a34);
					\draw[e:main] (b35) to (a35);
					%	\draw[e:colored,color=BostonUniversityRed] (b35) to (a35);
					\draw[e:main] (b36) to (a36);
					%	\draw[e:colored,color=BostonUniversityRed] (b36) to (a36);
					\draw[e:coloredborder] (b37) to (a37);
					\draw[e:colored,color=BostonUniversityRed] (b37) to (a37);
					\draw[e:coloredborder] (b38) to (a38);
					\draw[e:colored,color=BostonUniversityRed] (b38) to (a38);
					
					\draw[e:coloredborder] (a31) to (b32);
					\draw[e:colored,color=AO] (a31) to (b32);
					\draw[e:main] (a32) to (b33);
					\draw[e:main] (a33) to (b34);
					\draw[e:main] (a34) to (b35);
					\draw[e:coloredborder] (a35) to (b36);
					\draw[e:colored,color=AO] (a35) to (b36);
					\draw[e:main] (a36) to (b37);
					\draw[e:main] (a37) to (b38);
					
					\draw[e:main] (a41) to (b41);
					\draw[e:main] (a42) to (b42);
					\draw[e:coloredborder] (a43) to (b43);
					\draw[e:colored,color=BostonUniversityRed] (a43) to (b43);
					\draw[e:coloredborder] (a44) to (b44);
					\draw[e:colored,color=BostonUniversityRed] (a44) to (b44);
					\draw[e:main] (a45) to (b45);
					%	\draw[e:colored,color=BostonUniversityRed] (a45) to (b45);
					\draw[e:main] (a46) to (b46);
					%	\draw[e:colored,color=BostonUniversityRed] (a46) to (b46);
					\draw[e:coloredborder] (a47) to (b47);
					\draw[e:colored,color=BostonUniversityRed] (a47) to (b47);
					\draw[e:coloredborder] (a48) to (b48);
					\draw[e:colored,color=BostonUniversityRed] (a48) to (b48);
					
					\draw[e:coloredborder] (b41) to (a42);
					\draw[e:colored,color=AO] (b41) to (a42);
					\draw[e:main] (b42) to (a43);
					\draw[e:main] (b43) to (a44);
					\draw[e:main] (b44) to (a45);
					\draw[e:coloredborder] (b45) to (a46);
					\draw[e:colored,color=AO] (b45) to (a46);
					\draw[e:main] (b46) to (a47);
					\draw[e:main] (b47) to (a48);
					
					\draw[e:main] (b51) to (a51);
					\draw[e:main] (b52) to (a52);
					\draw[e:coloredborder] (b53) to (a53);
					\draw[e:colored,color=BostonUniversityRed] (b53) to (a53);
					\draw[e:coloredborder] (b54) to (a54);
					\draw[e:colored,color=BostonUniversityRed] (b54) to (a54);
					\draw[e:main] (b55) to (a55);
					%	\draw[e:colored,color=BostonUniversityRed] (b55) to (a55);
					\draw[e:main] (b56) to (a56);
					%	\draw[e:colored,color=BostonUniversityRed] (b56) to (a56);
					\draw[e:coloredborder] (b57) to (a57);
					\draw[e:colored,color=BostonUniversityRed] (b57) to (a57);
					\draw[e:coloredborder] (b58) to (a58);
					\draw[e:colored,color=BostonUniversityRed] (b58) to (a58);
					
					\draw[e:coloredborder] (a51) to (b52);
					\draw[e:colored,color=AO] (a51) to (b52);
					\draw[e:main] (a52) to (b53);
					\draw[e:main] (a53) to (b54);
					\draw[e:main] (a54) to (b55);
					\draw[e:coloredborder] (a55) to (b56);
					\draw[e:colored,color=AO] (a55) to (b56);
					\draw[e:main] (a56) to (b57);
					\draw[e:main] (a57) to (b58);
					
					\draw[e:main] (a61) to (b61);
					\draw[e:main] (a62) to (b62);
					\draw[e:coloredborder] (a63) to (b63);
					\draw[e:colored,color=BostonUniversityRed] (a63) to (b63);
					\draw[e:coloredborder] (a64) to (b64);
					\draw[e:colored,color=BostonUniversityRed] (a64) to (b64);
					\draw[e:main] (a65) to (b65);
					%	\draw[e:colored,color=BostonUniversityRed] (a65) to (b65);
					\draw[e:main] (a66) to (b66);
					%	\draw[e:colored,color=BostonUniversityRed] (a66) to (b66);
					\draw[e:coloredborder] (a67) to (b67);
					\draw[e:colored,color=BostonUniversityRed] (a67) to (b67);
					\draw[e:coloredborder] (a68) to (b68);
					\draw[e:colored,color=BostonUniversityRed] (a68) to (b68);
					
					\draw[e:coloredborder] (b61) to (a62);
					\draw[e:colored,color=AO] (b61) to (a62);
					\draw[e:main] (b62) to (a63);
					\draw[e:main] (b63) to (a64);
					\draw[e:main] (b64) to (a65);
					\draw[e:coloredborder] (b65) to (a66);
					\draw[e:colored,color=AO] (b65) to (a66);
					\draw[e:main] (b66) to (a67);
					\draw[e:main] (b67) to (a68);
					
					\draw[e:main] (b71) to (a71);
					\draw[e:main] (b72) to (a72);
					\draw[e:coloredborder] (b73) to (a73);
					\draw[e:colored,color=BostonUniversityRed] (b73) to (a73);
					\draw[e:coloredborder] (b74) to (a74);
					\draw[e:colored,color=BostonUniversityRed] (b74) to (a74);
					\draw[e:main] (b75) to (a75);
					%	\draw[e:colored,color=BostonUniversityRed] (b75) to (a75);
					\draw[e:main] (b76) to (a76);
					%	\draw[e:colored,color=BostonUniversityRed] (b76) to (a76);
					\draw[e:coloredborder] (b77) to (a77);
					\draw[e:colored,color=BostonUniversityRed] (b77) to (a77);
					\draw[e:coloredborder] (b78) to (a78);
					\draw[e:colored,color=BostonUniversityRed] (b78) to (a78);
					
					\draw[e:coloredborder] (a71) to (b72);
					\draw[e:colored,color=AO] (a71) to (b72);
					\draw[e:main] (a72) to (b73);
					\draw[e:main] (a73) to (b74);
					\draw[e:main] (a74) to (b75);
					\draw[e:coloredborder] (a75) to (b76);
					\draw[e:colored,color=AO] (a75) to (b76);
					\draw[e:main] (a76) to (b77);
					\draw[e:main] (a77) to (b78);
					
					\draw[e:main] (a81) to (b81);
					\draw[e:main] (a82) to (b82);
					\draw[e:coloredborder] (a83) to (b83);
					\draw[e:colored,color=BostonUniversityRed] (a83) to (b83);
					\draw[e:coloredborder] (a84) to (b84);
					\draw[e:colored,color=BostonUniversityRed] (a84) to (b84);
					\draw[e:main] (a85) to (b85);
					%	\draw[e:colored,color=BostonUniversityRed] (a85) to (b85);
					\draw[e:main] (a86) to (b86);
					%	\draw[e:colored,color=BostonUniversityRed] (a86) to (b86);
					\draw[e:coloredborder] (a87) to (b87);
					\draw[e:colored,color=BostonUniversityRed] (a87) to (b87);
					\draw[e:coloredborder] (a88) to (b88);
					\draw[e:colored,color=BostonUniversityRed] (a88) to (b88);
					
					\draw[e:coloredborder] (b81) to (a82);
					\draw[e:colored,color=AO] (b81) to (a82);
					\draw[e:main] (b82) to (a83);
					\draw[e:main] (b83) to (a84);
					\draw[e:main] (b84) to (a85);
					\draw[e:coloredborder] (b85) to (a86);
					\draw[e:colored,color=AO] (b85) to (a86);
					\draw[e:main] (b86) to (a87);
					\draw[e:main] (b87) to (a88);
					
					\draw[e:coloredborder] (a12) to (b22);
					\draw[e:colored,color=AO] (a12) to (b22);
					\draw[e:main] (a14) to (b24);
					\draw[e:coloredborder] (a16) to (b26);
					\draw[e:colored,color=AO] (a16) to (b26);
					\draw[e:main] (a18) to (b28);
					
					\draw[e:coloredborder] (a21) to (b31);
					\draw[e:colored,color=AO] (a21) to (b31);
					\draw[e:main] (a23) to (b33);
					\draw[e:coloredborder] (a25) to (b35);
					\draw[e:colored,color=AO] (a25) to (b35);
					\draw[e:main] (a27) to (b37);
					
					\draw[e:coloredborder] (a32) to (b42);
					\draw[e:colored,color=AO] (a32) to (b42);
					\draw[e:main] (a34) to (b44);
					\draw[e:coloredborder] (a36) to (b46);
					\draw[e:colored,color=AO] (a36) to (b46);
					\draw[e:main] (a38) to (b48);
					
					\draw[e:coloredborder] (a41) to (b51);
					\draw[e:colored,color=AO] (a41) to (b51);
					\draw[e:main] (a43) to (b53);
					\draw[e:coloredborder] (a45) to (b55);
					\draw[e:colored,color=AO] (a45) to (b55);
					\draw[e:main] (a47) to (b57);
					
					\draw[e:coloredborder] (a52) to (b62);
					\draw[e:colored,color=AO] (a52) to (b62);
					\draw[e:main] (a54) to (b64);
					\draw[e:coloredborder] (a56) to (b66);
					\draw[e:colored,color=AO] (a56) to (b66);
					\draw[e:main] (a58) to (b68);
					
					\draw[e:coloredborder] (a61) to (b71);
					\draw[e:colored,color=AO] (a61) to (b71);
					\draw[e:main] (a63) to (b73);
					\draw[e:coloredborder] (a65) to (b75);
					\draw[e:colored,color=AO] (a65) to (b75);
					\draw[e:main] (a67) to (b77);
					
					\draw[e:coloredborder] (a72) to (b82);
					\draw[e:colored,color=AO] (a72) to (b82);
					\draw[e:main] (a74) to (b84);
					\draw[e:coloredborder] (a76) to (b86);
					\draw[e:colored,color=AO] (a76) to (b86);
					\draw[e:main] (a78) to (b88);
					
					\draw[e:coloredborder,bend left=30] (v01) to (b11);
					\draw[e:colored,color=AO,bend left=30] (v01) to (b11);
					\draw[e:main,bend left=30] (v03) to (b13);
					\draw[e:coloredborder,bend left=30] (v05) to (b15);
					\draw[e:colored,color=AO,bend left=30] (v05) to (b15);
					\draw[e:main,bend left=30] (v07) to (b17);
					
					\draw[e:coloredborder,bend left=30] (qa81) to (v91);
					\draw[e:colored,color=AO,bend left=30] (qa81) to (v91);
					\draw[e:main,bend left=30] (qa83) to (v93);
					\draw[e:coloredborder,bend left=30] (qa85) to (v95);
					\draw[e:colored,color=AO,bend left=30] (qa85) to (v95);
					\draw[e:main,bend left=30] (qa87) to (v97);
					
					\draw[e:main] (qb11) to (qa11);
					\draw[e:main] (qb12) to (qa12);
					\draw[e:coloredborder] (qb13) to (qa13);
					\draw[e:colored,color=BostonUniversityRed] (qb13) to (qa13);
					\draw[e:coloredborder] (qb14) to (qa14);
					\draw[e:colored,color=BostonUniversityRed] (qb14) to (qa14);
					\draw[e:main] (qb15) to (qa15);
					\draw[e:main] (qb16) to (qa16);
					\draw[e:coloredborder] (qb17) to (qa17);
					\draw[e:colored,color=BostonUniversityRed] (qb17) to (qa17);
					\draw[e:coloredborder] (qb18) to (qa18);
					\draw[e:colored,color=BostonUniversityRed] (qb18) to (qa18);
					
					\draw[e:coloredborder] (qa11) to (qb12);
					\draw[e:colored,color=AO] (qa11) to (qb12);
					\draw[e:main] (qa12) to (qb13);
					\draw[e:main] (qa13) to (qb14);
					\draw[e:main] (qa14) to (qb15);
					\draw[e:coloredborder] (qa15) to (qb16);
					\draw[e:colored,color=AO] (qa15) to (qb16);
					\draw[e:main] (qa16) to (qb17);
					\draw[e:main] (qa17) to (qb18);
					
					\draw[e:main] (qa21) to (qb21);
					\draw[e:main] (qa22) to (qb22);
					\draw[e:coloredborder] (qa23) to (qb23);
					\draw[e:colored,color=BostonUniversityRed] (qa23) to (qb23);
					\draw[e:coloredborder] (qa24) to (qb24);
					\draw[e:colored,color=BostonUniversityRed] (qa24) to (qb24);
					\draw[e:main] (qa25) to (qb25);
					%	\draw[e:colored,color=BostonUniversityRed] (qa25) to (qb25);
					\draw[e:main] (qa26) to (qb26);
					%	\draw[e:colored,color=BostonUniversityRed] (qa26) to (qb26);
					\draw[e:coloredborder] (qa27) to (qb27);
					\draw[e:colored,color=BostonUniversityRed] (qa27) to (qb27);
					\draw[e:coloredborder] (qa28) to (qb28);
					\draw[e:colored,color=BostonUniversityRed] (qa28) to (qb28);
					
					\draw[e:coloredborder] (qb21) to (qa22);
					\draw[e:colored,color=AO] (qb21) to (qa22);
					\draw[e:main] (qb22) to (qa23);
					\draw[e:main] (qb23) to (qa24);
					\draw[e:main] (qb24) to (qa25);
					\draw[e:coloredborder] (qb25) to (qa26);
					\draw[e:colored,color=AO] (qb25) to (qa26);
					\draw[e:main] (qb26) to (qa27);
					\draw[e:main] (qb27) to (qa28);
					
					\draw[e:main] (qb31) to (qa31);
					\draw[e:main] (qb32) to (qa32);
					\draw[e:coloredborder] (qb33) to (qa33);
					\draw[e:colored,color=BostonUniversityRed] (qb33) to (qa33);
					\draw[e:coloredborder] (qb34) to (qa34);
					\draw[e:colored,color=BostonUniversityRed] (qb34) to (qa34);
					\draw[e:main] (qb35) to (qa35);
					%	\draw[e:colored,color=BostonUniversityRed] (qb35) to (qa35);
					\draw[e:main] (qb36) to (qa36);
					%	\draw[e:colored,color=BostonUniversityRed] (qb36) to (qa36);
					\draw[e:coloredborder] (qb37) to (qa37);
					\draw[e:colored,color=BostonUniversityRed] (qb37) to (qa37);
					\draw[e:coloredborder] (qb38) to (qa38);
					\draw[e:colored,color=BostonUniversityRed] (qb38) to (qa38);
					
					\draw[e:coloredborder] (qa31) to (qb32);
					\draw[e:colored,color=AO] (qa31) to (qb32);
					\draw[e:main] (qa32) to (qb33);
					\draw[e:main] (qa33) to (qb34);
					\draw[e:main] (qa34) to (qb35);
					\draw[e:coloredborder] (qa35) to (qb36);
					\draw[e:colored,color=AO] (qa35) to (qb36);
					\draw[e:main] (qa36) to (qb37);
					\draw[e:main] (qa37) to (qb38);
					
					\draw[e:main] (qa41) to (qb41);
					\draw[e:main] (qa42) to (qb42);
					\draw[e:coloredborder] (qa43) to (qb43);
					\draw[e:colored,color=BostonUniversityRed] (qa43) to (qb43);
					\draw[e:coloredborder] (qa44) to (qb44);
					\draw[e:colored,color=BostonUniversityRed] (qa44) to (qb44);
					\draw[e:main] (qa45) to (qb45);
					%	\draw[e:colored,color=BostonUniversityRed] (qa45) to (qb45);
					\draw[e:main] (qa46) to (qb46);
					%	\draw[e:colored,color=BostonUniversityRed] (qa46) to (qb46);
					\draw[e:coloredborder] (qa47) to (qb47);
					\draw[e:colored,color=BostonUniversityRed] (qa47) to (qb47);
					\draw[e:coloredborder] (qa48) to (qb48);
					\draw[e:colored,color=BostonUniversityRed] (qa48) to (qb48);
					
					\draw[e:coloredborder] (qb41) to (qa42);
					\draw[e:colored,color=AO] (qb41) to (qa42);
					\draw[e:main] (qb42) to (qa43);
					\draw[e:main] (qb43) to (qa44);
					\draw[e:main] (qb44) to (qa45);
					\draw[e:coloredborder] (qb45) to (qa46);
					\draw[e:colored,color=AO] (qb45) to (qa46);
					\draw[e:main] (qb46) to (qa47);
					\draw[e:main] (qb47) to (qa48);
					
					\draw[e:main] (qb51) to (qa51);
					\draw[e:main] (qb52) to (qa52);
					\draw[e:coloredborder] (qb53) to (qa53);
					\draw[e:colored,color=BostonUniversityRed] (qb53) to (qa53);
					\draw[e:coloredborder] (qb54) to (qa54);
					\draw[e:colored,color=BostonUniversityRed] (qb54) to (qa54);
					\draw[e:main] (qb55) to (qa55);
					%	\draw[e:colored,color=BostonUniversityRed] (qb55) to (qa55);
					\draw[e:main] (qb56) to (qa56);
					%	\draw[e:colored,color=BostonUniversityRed] (qb56) to (qa56);
					\draw[e:coloredborder] (qb57) to (qa57);
					\draw[e:colored,color=BostonUniversityRed] (qb57) to (qa57);
					\draw[e:coloredborder] (qb58) to (qa58);
					\draw[e:colored,color=BostonUniversityRed] (qb58) to (qa58);
					
					\draw[e:coloredborder] (qa51) to (qb52);
					\draw[e:colored,color=AO] (qa51) to (qb52);
					\draw[e:main] (qa52) to (qb53);
					\draw[e:main] (qa53) to (qb54);
					\draw[e:main] (qa54) to (qb55);
					\draw[e:coloredborder] (qa55) to (qb56);
					\draw[e:colored,color=AO] (qa55) to (qb56);
					\draw[e:main] (qa56) to (qb57);
					\draw[e:main] (qa57) to (qb58);
					
					\draw[e:main] (qa61) to (qb61);
					\draw[e:main] (qa62) to (qb62);
					\draw[e:coloredborder] (qa63) to (qb63);
					\draw[e:colored,color=BostonUniversityRed] (qa63) to (qb63);
					\draw[e:coloredborder] (qa64) to (qb64);
					\draw[e:colored,color=BostonUniversityRed] (qa64) to (qb64);
					\draw[e:main] (qa65) to (qb65);
					%	\draw[e:colored,color=BostonUniversityRed] (qa65) to (qb65);
					\draw[e:main] (qa66) to (qb66);
					%	\draw[e:colored,color=BostonUniversityRed] (qa66) to (qb66);
					\draw[e:coloredborder] (qa67) to (qb67);
					\draw[e:colored,color=BostonUniversityRed] (qa67) to (qb67);
					\draw[e:coloredborder] (qa68) to (qb68);
					\draw[e:colored,color=BostonUniversityRed] (qa68) to (qb68);
					
					\draw[e:coloredborder] (qb61) to (qa62);
					\draw[e:colored,color=AO] (qb61) to (qa62);
					\draw[e:main] (qb62) to (qa63);
					\draw[e:main] (qb63) to (qa64);
					\draw[e:main] (qb64) to (qa65);
					\draw[e:coloredborder] (qb65) to (qa66);
					\draw[e:colored,color=AO] (qb65) to (qa66);
					\draw[e:main] (qb66) to (qa67);
					\draw[e:main] (qb67) to (qa68);
					
					\draw[e:main] (qb71) to (qa71);
					\draw[e:main] (qb72) to (qa72);
					\draw[e:coloredborder] (qb73) to (qa73);
					\draw[e:colored,color=BostonUniversityRed] (qb73) to (qa73);
					\draw[e:coloredborder] (qb74) to (qa74);
					\draw[e:colored,color=BostonUniversityRed] (qb74) to (qa74);
					\draw[e:main] (qb75) to (qa75);
					%	\draw[e:colored,color=BostonUniversityRed] (qb75) to (qa75);
					\draw[e:main] (qb76) to (qa76);
					%	\draw[e:colored,color=BostonUniversityRed] (qb76) to (qa76);
					\draw[e:coloredborder] (qb77) to (qa77);
					\draw[e:colored,color=BostonUniversityRed] (qb77) to (qa77);
					\draw[e:coloredborder] (qb78) to (qa78);
					\draw[e:colored,color=BostonUniversityRed] (qb78) to (qa78);
					
					\draw[e:coloredborder] (qa71) to (qb72);
					\draw[e:colored,color=AO] (qa71) to (qb72);
					\draw[e:main] (qa72) to (qb73);
					\draw[e:main] (qa73) to (qb74);
					\draw[e:main] (qa74) to (qb75);
					\draw[e:coloredborder] (qa75) to (qb76);
					\draw[e:colored,color=AO] (qa75) to (qb76);
					\draw[e:main] (qa76) to (qb77);
					\draw[e:main] (qa77) to (qb78);
					
					\draw[e:main] (qa81) to (qb81);
					\draw[e:main] (qa82) to (qb82);
					\draw[e:coloredborder] (qa83) to (qb83);
					\draw[e:colored,color=BostonUniversityRed] (qa83) to (qb83);
					\draw[e:coloredborder] (qa84) to (qb84);
					\draw[e:colored,color=BostonUniversityRed] (qa84) to (qb84);
					\draw[e:main] (qa85) to (qb85);
					%	\draw[e:colored,color=BostonUniversityRed] (qa85) to (qb85);
					\draw[e:main] (qa86) to (qb86);
					%	\draw[e:colored,color=BostonUniversityRed] (qa86) to (qb86);
					\draw[e:coloredborder] (qa87) to (qb87);
					\draw[e:colored,color=BostonUniversityRed] (qa87) to (qb87);
					\draw[e:coloredborder] (qa88) to (qb88);
					\draw[e:colored,color=BostonUniversityRed] (qa88) to (qb88);
					
					\draw[e:coloredborder] (qb81) to (qa82);
					\draw[e:colored,color=AO] (qb81) to (qa82);
					\draw[e:main] (qb82) to (qa83);
					\draw[e:main] (qb83) to (qa84);
					\draw[e:main] (qb84) to (qa85);
					\draw[e:coloredborder] (qb85) to (qa86);
					\draw[e:colored,color=AO] (qb85) to (qa86);
					\draw[e:main] (qb86) to (qa87);
					\draw[e:main] (qb87) to (qa88);
					
					\draw[e:coloredborder] (qa12) to (qb22);
					\draw[e:colored,color=AO] (qa12) to (qb22);
					\draw[e:main] (qa14) to (qb24);
					\draw[e:coloredborder] (qa16) to (qb26);
					\draw[e:colored,color=AO] (qa16) to (qb26);
					\draw[e:main] (qa18) to (qb28);
					
					\draw[e:coloredborder] (qa21) to (qb31);
					\draw[e:colored,color=AO] (qa21) to (qb31);
					\draw[e:main] (qa23) to (qb33);
					\draw[e:coloredborder] (qa25) to (qb35);
					\draw[e:colored,color=AO] (qa25) to (qb35);
					\draw[e:main] (qa27) to (qb37);
					
					\draw[e:coloredborder] (qa32) to (qb42);
					\draw[e:colored,color=AO] (qa32) to (qb42);
					\draw[e:main] (qa34) to (qb44);
					\draw[e:coloredborder] (qa36) to (qb46);
					\draw[e:colored,color=AO] (qa36) to (qb46);
					\draw[e:main] (qa38) to (qb48);
					
					\draw[e:coloredborder] (qa41) to (qb51);
					\draw[e:colored,color=AO] (qa41) to (qb51);
					\draw[e:main] (qa43) to (qb53);
					\draw[e:coloredborder] (qa45) to (qb55);
					\draw[e:colored,color=AO] (qa45) to (qb55);
					\draw[e:main] (qa47) to (qb57);
					
					\draw[e:coloredborder] (qa52) to (qb62);
					\draw[e:colored,color=AO] (qa52) to (qb62);
					\draw[e:main] (qa54) to (qb64);
					\draw[e:coloredborder] (qa56) to (qb66);
					\draw[e:colored,color=AO] (qa56) to (qb66);
					\draw[e:main] (qa58) to (qb68);
					
					\draw[e:coloredborder] (qa61) to (qb71);
					\draw[e:colored,color=AO] (qa61) to (qb71);
					\draw[e:main] (qa63) to (qb73);
					\draw[e:coloredborder] (qa65) to (qb75);
					\draw[e:colored,color=AO] (qa65) to (qb75);
					\draw[e:main] (qa67) to (qb77);
					
					\draw[e:coloredborder] (qa72) to (qb82);
					\draw[e:colored,color=AO] (qa72) to (qb82);
					\draw[e:main] (qa74) to (qb84);
					\draw[e:coloredborder] (qa76) to (qb86);
					\draw[e:colored,color=AO] (qa76) to (qb86);
					\draw[e:main] (qa78) to (qb88);
					
					\draw[e:coloredborder] (a81) to (qb11);
					\draw[e:colored,color=AO] (a81) to (qb11);
					\draw[e:main] (a83) to (qb13);
					\draw[e:coloredborder] (a85) to (qb15);
					\draw[e:colored,color=AO] (a85) to (qb15);
					\draw[e:main] (a87) to (qb17);
					
				\end{pgfonlayer}
			\end{tikzpicture}
		};
		
		\node (W4) [v:ghost,position=0:76mm from W3] {
			\begin{tikzpicture}[scale=0.65]
				\pgfdeclarelayer{background}
				\pgfdeclarelayer{foreground}
				\pgfsetlayers{background,main,foreground}
				
				\node(v11) [v:ghost] {};
				\node(s11) [v:main,position=0:6.5mm from v11] {};
				\node(v12) [v:ghost,position=0:13mm from v11] {};
				\node(s12) [v:main,position=270:4mm from v12] {};
				\node(v13) [v:main,position=0:13mm from v12] {};
				\node(v14) [v:main,position=0:13mm from v13] {};
				\node(v15) [v:ghost,position=0:13mm from v14] {};
				\node(s15) [v:main,position=0:6.5mm from v15] {};
				\node(v16) [v:ghost,position=0:13mm from v15] {};
				\node(s16) [v:main,position=270:4mm from v16] {};
				\node(v17) [v:main,position=0:13mm from v16] {};
				\node(v18) [v:main,position=0:13mm from v17] {};
				
				\node(v01) [v:ghost,position=135:8mm from v11] {};
				\node(v03) [v:ghost,position=135:8mm from v13] {};
				\node(v05) [v:ghost,position=150:9mm from s15] {};
				\node(v07) [v:ghost,position=135:8mm from v17] {};
				
				\node(f05) [v:ghost,position=180:4mm from v05] {};
				
				\node(v21) [v:ghost,position=270:8mm from v11] {};
				\node(s21) [v:main,position=270:4mm from v21] {};
				\node(v22) [v:ghost,position=0:13mm from v21] {};
				\node(s22) [v:main,position=180:6.5mm from v22] {};
				\node(v23) [v:main,position=0:13mm from v22] {};
				\node(v24) [v:main,position=0:13mm from v23] {};
				\node(v25) [v:ghost,position=0:13mm from v24] {};
				\node(s25) [v:main,position=270:4mm from v25] {};
				\node(v26) [v:ghost,position=0:13mm from v25] {};
				\node(s26) [v:main,position=0:6.5mm from v25] {};
				\node(v27) [v:main,position=0:13mm from v26] {};
				\node(v28) [v:main,position=0:13mm from v27] {};
				
				\node(v31) [v:ghost,position=270:8mm from v21] {};
				\node(s31) [v:main,position=0:6.5mm from v31] {};
				\node(v32) [v:ghost,position=0:13mm from v31] {};
				\node(s32) [v:main,position=270:4mm from v32] {};
				\node(v33) [v:main,position=0:13mm from v32] {};
				\node(v34) [v:main,position=0:13mm from v33] {};
				\node(v35) [v:ghost,position=0:13mm from v34] {};
				\node(s35) [v:main,position=0:6.5mm from v35] {};
				\node(v36) [v:ghost,position=0:13mm from v35] {};
				\node(s36) [v:main,position=270:4mm from v36] {};
				\node(v37) [v:main,position=0:13mm from v36] {};
				\node(v38) [v:main,position=0:13mm from v37] {};
				
				\node(v41) [v:ghost,position=270:8mm from v31] {};
				\node(s41) [v:main,position=270:4mm from v41] {};
				\node(v42) [v:ghost,position=0:13mm from v41] {};
				\node(s42) [v:main,position=180:6.5mm from v42] {};
				\node(v43) [v:main,position=0:13mm from v42] {};
				\node(v44) [v:main,position=0:13mm from v43] {};
				\node(v45) [v:ghost,position=0:13mm from v44] {};
				\node(s45) [v:main,position=270:4mm from v45] {};
				\node(v46) [v:ghost,position=0:13mm from v45] {};
				\node(s46) [v:main,position=180:6.5mm from v46] {};
				\node(v47) [v:main,position=0:13mm from v46] {};
				\node(v48) [v:main,position=0:13mm from v47] {};
				
				\node(v51) [v:ghost,position=270:8mm from v41] {};
				\node(s51) [v:main,position=0:6.5mm from v51] {};
				\node(v52) [v:ghost,position=0:13mm from v51] {};
				\node(s52) [v:main,position=270:4mm from v52] {};
				\node(v53) [v:main,position=0:13mm from v52] {};
				\node(v54) [v:main,position=0:13mm from v53] {};
				\node(v55) [v:ghost,position=0:13mm from v54] {};
				\node(s55) [v:main,position=0:6.5mm from v55] {};
				\node(v56) [v:ghost,position=0:13mm from v55] {};
				\node(s56) [v:main,position=270:4mm from v56] {};
				\node(v57) [v:main,position=0:13mm from v56] {};
				\node(v58) [v:main,position=0:13mm from v57] {};
				
				\node(v61) [v:ghost,position=270:8mm from v51] {};
				\node(s61) [v:main,position=270:4mm from v61] {};
				\node(v62) [v:ghost,position=0:13mm from v61] {};
				\node(s62) [v:main,position=180:6.5mm from v62] {};
				\node(v63) [v:main,position=0:13mm from v62] {};
				\node(v64) [v:main,position=0:13mm from v63] {};
				\node(v65) [v:ghost,position=0:13mm from v64] {};
				\node(s65) [v:main,position=270:4mm from v65] {};
				\node(v66) [v:ghost,position=0:13mm from v65] {};
				\node(s66) [v:main,position=180:6.5mm from v66] {};
				\node(v67) [v:main,position=0:13mm from v66] {};
				\node(v68) [v:main,position=0:13mm from v67] {};
				
				\node(v71) [v:ghost,position=270:8mm from v61] {};
				\node(s71) [v:main,position=0:6.5mm from v71] {};
				\node(v72) [v:ghost,position=0:13mm from v71] {};
				\node(s72) [v:main,position=270:4mm from v72] {};
				\node(v73) [v:main,position=0:13mm from v72] {};
				\node(v74) [v:main,position=0:13mm from v73] {};
				\node(v75) [v:ghost,position=0:13mm from v74] {};
				\node(s75) [v:main,position=0:6.5mm from v75] {};
				\node(v76) [v:ghost,position=0:13mm from v75] {};
				\node(s76) [v:main,position=270:4mm from v76] {};
				\node(v77) [v:main,position=0:13mm from v76] {};
				\node(v78) [v:main,position=0:13mm from v77] {};
				
				\node(v81) [v:ghost,position=270:8mm from v71] {};
				\node(s81) [v:main,position=270:4mm from v81] {};
				\node(v82) [v:ghost,position=0:13mm from v81] {};
				\node(s82) [v:main,position=180:6.5mm from v82] {};
				\node(v83) [v:main,position=0:13mm from v82] {};
				\node(v84) [v:main,position=0:13mm from v83] {};
				\node(v85) [v:ghost,position=0:13mm from v84] {};
				\node(s85) [v:main,position=270:4mm from v85] {};
				\node(v86) [v:ghost,position=0:13mm from v85] {};
				\node(s86) [v:main,position=180:6.5mm from v86] {};
				\node(v87) [v:main,position=0:13mm from v86] {};
				\node(v88) [v:main,position=0:13mm from v87] {};
				
				\node(v91) [v:ghost,position=160:8mm from s81] {};
				\node(v93) [v:ghost,position=240:10mm from v83] {};
				\node(v95) [v:ghost,position=240:10mm from s85] {};
				\node(v97) [v:ghost,position=240:10mm from v87] {};
				
				\node(f95) [v:ghost,position=180:5mm from v95] {};
				
				\node(bv11) [v:ghost,position=270:8mm from v81] {};
				\node(bs11) [v:main,position=0:6.5mm from bv11] {};
				\node(bv12) [v:ghost,position=0:13mm from bv11] {};
				\node(bs12) [v:main,position=270:4mm from bv12] {};
				\node(bv13) [v:main,position=0:13mm from bv12] {};
				\node(bv14) [v:main,position=0:13mm from bv13] {};
				\node(bv15) [v:ghost,position=0:13mm from bv14] {};
				\node(bs15) [v:main,position=0:6.5mm from bv15] {};
				\node(bv16) [v:ghost,position=0:13mm from bv15] {};
				\node(bs16) [v:main,position=270:4mm from bv16] {};
				\node(bv17) [v:main,position=0:13mm from bv16] {};
				\node(bv18) [v:main,position=0:13mm from bv17] {};
				
				\node(bv01) [v:ghost,position=135:8mm from bv11] {};
				\node(bv03) [v:ghost,position=135:8mm from bv13] {};
				\node(bv05) [v:ghost,position=150:9mm from bs15] {};
				\node(bv07) [v:ghost,position=135:8mm from bv17] {};
				
				\node(bf05) [v:ghost,position=180:4mm from bv05] {};
				
				\node(bv21) [v:ghost,position=270:8mm from bv11] {};
				\node(bs21) [v:main,position=270:4mm from bv21] {};
				\node(bv22) [v:ghost,position=0:13mm from bv21] {};
				\node(bs22) [v:main,position=180:6.5mm from bv22] {};
				\node(bv23) [v:main,position=0:13mm from bv22] {};
				\node(bv24) [v:main,position=0:13mm from bv23] {};
				\node(bv25) [v:ghost,position=0:13mm from bv24] {};
				\node(bs25) [v:main,position=270:4mm from bv25] {};
				\node(bv26) [v:ghost,position=0:13mm from bv25] {};
				\node(bs26) [v:main,position=0:6.5mm from bv25] {};
				\node(bv27) [v:main,position=0:13mm from bv26] {};
				\node(bv28) [v:main,position=0:13mm from bv27] {};
				
				\node(bv31) [v:ghost,position=270:8mm from bv21] {};
				\node(bs31) [v:main,position=0:6.5mm from bv31] {};
				\node(bv32) [v:ghost,position=0:13mm from bv31] {};
				\node(bs32) [v:main,position=270:4mm from bv32] {};
				\node(bv33) [v:main,position=0:13mm from bv32] {};
				\node(bv34) [v:main,position=0:13mm from bv33] {};
				\node(bv35) [v:ghost,position=0:13mm from bv34] {};
				\node(bs35) [v:main,position=0:6.5mm from bv35] {};
				\node(bv36) [v:ghost,position=0:13mm from bv35] {};
				\node(bs36) [v:main,position=270:4mm from bv36] {};
				\node(bv37) [v:main,position=0:13mm from bv36] {};
				\node(bv38) [v:main,position=0:13mm from bv37] {};
				
				\node(bv41) [v:ghost,position=270:8mm from bv31] {};
				\node(bs41) [v:main,position=270:4mm from bv41] {};
				\node(bv42) [v:ghost,position=0:13mm from bv41] {};
				\node(bs42) [v:main,position=180:6.5mm from bv42] {};
				\node(bv43) [v:main,position=0:13mm from bv42] {};
				\node(bv44) [v:main,position=0:13mm from bv43] {};
				\node(bv45) [v:ghost,position=0:13mm from bv44] {};
				\node(bs45) [v:main,position=270:4mm from bv45] {};
				\node(bv46) [v:ghost,position=0:13mm from bv45] {};
				\node(bs46) [v:main,position=180:6.5mm from bv46] {};
				\node(bv47) [v:main,position=0:13mm from bv46] {};
				\node(bv48) [v:main,position=0:13mm from bv47] {};
				
				\node(bv51) [v:ghost,position=270:8mm from bv41] {};
				\node(bs51) [v:main,position=0:6.5mm from bv51] {};
				\node(bv52) [v:ghost,position=0:13mm from bv51] {};
				\node(bs52) [v:main,position=270:4mm from bv52] {};
				\node(bv53) [v:main,position=0:13mm from bv52] {};
				\node(bv54) [v:main,position=0:13mm from bv53] {};
				\node(bv55) [v:ghost,position=0:13mm from bv54] {};
				\node(bs55) [v:main,position=0:6.5mm from bv55] {};
				\node(bv56) [v:ghost,position=0:13mm from bv55] {};
				\node(bs56) [v:main,position=270:4mm from bv56] {};
				\node(bv57) [v:main,position=0:13mm from bv56] {};
				\node(bv58) [v:main,position=0:13mm from bv57] {};
				
				\node(bv61) [v:ghost,position=270:8mm from bv51] {};
				\node(bs61) [v:main,position=270:4mm from bv61] {};
				\node(bv62) [v:ghost,position=0:13mm from bv61] {};
				\node(bs62) [v:main,position=180:6.5mm from bv62] {};
				\node(bv63) [v:main,position=0:13mm from bv62] {};
				\node(bv64) [v:main,position=0:13mm from bv63] {};
				\node(bv65) [v:ghost,position=0:13mm from bv64] {};
				\node(bs65) [v:main,position=270:4mm from bv65] {};
				\node(bv66) [v:ghost,position=0:13mm from bv65] {};
				\node(bs66) [v:main,position=180:6.5mm from bv66] {};
				\node(bv67) [v:main,position=0:13mm from bv66] {};
				\node(bv68) [v:main,position=0:13mm from bv67] {};
				
				\node(bv71) [v:ghost,position=270:8mm from bv61] {};
				\node(bs71) [v:main,position=0:6.5mm from bv71] {};
				\node(bv72) [v:ghost,position=0:13mm from bv71] {};
				\node(bs72) [v:main,position=270:4mm from bv72] {};
				\node(bv73) [v:main,position=0:13mm from bv72] {};
				\node(bv74) [v:main,position=0:13mm from bv73] {};
				\node(bv75) [v:ghost,position=0:13mm from bv74] {};
				\node(bs75) [v:main,position=0:6.5mm from bv75] {};
				\node(bv76) [v:ghost,position=0:13mm from bv75] {};
				\node(bs76) [v:main,position=270:4mm from bv76] {};
				\node(bv77) [v:main,position=0:13mm from bv76] {};
				\node(bv78) [v:main,position=0:13mm from bv77] {};
				
				\node(bv81) [v:ghost,position=270:8mm from bv71] {};
				\node(bs81) [v:main,position=270:4mm from bv81] {};
				\node(bv82) [v:ghost,position=0:13mm from bv81] {};
				\node(bs82) [v:main,position=180:6.5mm from bv82] {};
				\node(bv83) [v:main,position=0:13mm from bv82] {};
				\node(bv84) [v:main,position=0:13mm from bv83] {};
				\node(bv85) [v:ghost,position=0:13mm from bv84] {};
				\node(bs85) [v:main,position=270:4mm from bv85] {};
				\node(bv86) [v:ghost,position=0:13mm from bv85] {};
				\node(bs86) [v:main,position=180:6.5mm from bv86] {};
				\node(bv87) [v:main,position=0:13mm from bv86] {};
				\node(bv88) [v:main,position=0:13mm from bv87] {};
				
				\node(v91) [v:ghost,position=160:8mm from bs81] {};
				\node(v93) [v:ghost,position=240:10mm from bv83] {};
				\node(v95) [v:ghost,position=240:10mm from bs85] {};
				\node(v97) [v:ghost,position=240:10mm from bv87] {};
				
				\node(f95) [v:ghost,position=180:5mm from v95] {};
				
				\begin{pgfonlayer}{background}
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (s11) to (s12);
					\draw[e:main,->,color=Gray] (s12) to (v13);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v13) to (v14);
					\draw[e:main,->,color=Gray] (v14) to (v05);
					\draw[e:main,->,color=Gray] (f95) to (bs85);
					\draw[e:main,<-,color=AO,line width=1.3pt] (s15) to (s16);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (s16) to (v17);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v17) to (v18);
					
					\draw[e:main,->,color=AO,line width=1.3pt] (s21) to (s22);
					\draw[e:main,->,color=Gray] (v23) to (s12);
					\node(f23) [v:ghost,position=180:0.7mm from v23] {};
					\draw[e:main,<-,color=BostonUniversityRed,line width=2.6pt] (f23) to (v24);
					\draw[e:main,<-,color=AO,line width=1.3pt] (v23) to (v24);
					\draw[e:main,<-,color=AO,line width=1.3pt] (v24) to (s25);
					\node(fff26) [v:ghost,position=45:0.7mm from s26] {};
					\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (s25) to (fff26);
					\draw[e:main,->,color=AO,line width=1.3pt] (s25) to (s26);
					\draw[e:main,<-,color=Gray] (s16) to (v27);
					\draw[e:main,<-,color=BostonUniversityRed,line width=1.3pt] (v27) to (v28);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (s31) to (s32);
					\draw[e:main,->,color=Gray] (s32) to (v33);
					\node(f34) [v:ghost,position=0:0.7mm from v34] {};
					\draw[e:main,<-,color=BostonUniversityRed,line width=2.6pt] (f34) to (v33);
					\draw[e:main,->,color=AO,line width=1.3pt] (v33) to (v34);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v34) to (s25);
					\draw[e:main,<-,color=AO,line width=1.3pt] (s35) to (s36);
					\draw[e:main,->,color=Gray] (s36) to (v37);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v37) to (v38);
					
					\draw[e:main,->,color=AO,line width=1.3pt] (s41) to (s42);
					\draw[e:main,<-,color=AO,line width=1.3pt] (s32) to (v43);
					\node(f43) [v:ghost,position=180:0.7mm from v43] {};
					\draw[e:main,<-,color=BostonUniversityRed,line width=2.6pt] (f43) to (v44);
					\draw[e:main,<-,color=AO,line width=1.3pt] (v43) to (v44);
					\draw[e:main,<-,color=Gray] (v44) to (s45);
					\draw[e:main,->,color=AO,line width=1.3pt] (s45) to (s46);
					\draw[e:main,<-,color=Gray] (s36) to (v47);
					\draw[e:main,<-,color=BostonUniversityRed,line width=1.3pt] (v47) to (v48);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (s51) to (s52);
					\draw[e:main,->,color=AO,line width=1.3pt] (s52) to (v53);
					\node(f54) [v:ghost,position=0:0.7mm from v54] {};
					\draw[e:main,<-,color=BostonUniversityRed,line width=2.6pt] (f54) to (v53);
					\draw[e:main,->,color=AO,line width=1.3pt] (v53) to (v54);
					\draw[e:main,->,color=Gray] (v54) to (s45);
					\draw[e:main,<-,color=AO,line width=1.3pt] (s55) to (s56);
					\draw[e:main,->,color=Gray] (s56) to (v57);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v57) to (v58);
					
					\draw[e:main,->,color=AO,line width=1.3pt] (s61) to (s62);
					\draw[e:main,<-,color=Gray] (s52) to (v63);
					\node(f63) [v:ghost,position=180:0.7mm from v63] {};
					\draw[e:main,<-,color=BostonUniversityRed,line width=2.6pt] (f63) to (v64);
					\draw[e:main,<-,color=AO,line width=1.3pt] (v63) to (v64);
					\draw[e:main,<-,color=BostonUniversityRed,line width=1.3pt] (v64) to (s65);
					\draw[e:main,->,color=AO,line width=1.3pt] (s65) to (s66);
					\draw[e:main,<-,color=Gray] (s56) to (v67);
					\draw[e:main,<-,color=BostonUniversityRed,line width=1.3pt] (v67) to (v68);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (s71) to (s72);
					\draw[e:main,->,color=Gray] (s72) to (v73);
					\node(f74) [v:ghost,position=0:0.7mm from v74] {};
					\draw[e:main,<-,color=BostonUniversityRed,line width=2.6pt] (f74) to (v73);
					\draw[e:main,->,color=AO,line width=1.3pt] (v73) to (v74);
					\draw[e:main,->,color=AO,line width=1.3pt] (v74) to (s65);
					\node(fff75) [v:ghost,position=135:0.7mm from s75] {};
					\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (s76) to (fff75);
					\draw[e:main,<-,color=AO,line width=1.3pt] (s75) to (s76);
					\draw[e:main,->,color=Gray] (s76) to (v77);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v77) to (v78);
					
					\draw[e:main,->,color=AO,line width=1.3pt] (s81) to (s82);
					\draw[e:main,<-,color=Gray] (s72) to (v83);
					\draw[e:main,<-,color=BostonUniversityRed,line width=1.3pt] (v83) to (v84);
					\draw[e:main,<-,color=Gray] (v84) to (s85);
					\draw[e:main,->,color=AO,line width=1.3pt] (s85) to (s86);
					\draw[e:main,<-,color=BostonUniversityRed,line width=1.3pt] (s76) to (v87);
					\draw[e:main,<-,color=BostonUniversityRed,line width=1.3pt] (v87) to (v88);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (s12) to (s22);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v14) to (v24);
					\node(fff16) [v:ghost,position=45:0.7mm from s16] {};
					\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (s26) to (fff16);
					\draw[e:main,<-,color=AO,line width=1.3pt] (s16) to (s26);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v18) to (v28);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (s21) to (s31);
					\node(ff33) [v:ghost,position=270:0.7mm from v33] {};
					\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (v23) to (ff33);
					\draw[e:main,->,color=AO,line width=1.3pt] (v23) to (v33);
					%		\node(fff25) [v:ghost,position=135:0.7mm from s25] {};
					%		\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (s35) to (fff25);
					\draw[e:main,<-,color=AO,line width=1.3pt] (s25) to (s35);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v27) to (v37);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (s32) to (s42);
					\node(ff44) [v:ghost,position=270:0.7mm from v44] {};
					\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (v34) to (ff44);
					\draw[e:main,->,color=AO,line width=1.3pt] (v34) to (v44);
					\draw[e:main,<-,color=AO,line width=1.3pt] (s36) to (s46);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v38) to (v48);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (s41) to (s51);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v43) to (v53);
					\draw[e:main,<-,color=AO,line width=1.3pt] (s45) to (s55);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v47) to (v57);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (s52) to (s62);
					\node(ff64) [v:ghost,position=270:0.7mm from v64] {};
					\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (v54) to (ff64);
					\draw[e:main,->,color=AO,line width=1.3pt] (v54) to (v64);
					\draw[e:main,<-,color=AO,line width=1.3pt] (s56) to (s66);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v58) to (v68);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (s61) to (s71);
					\node(ff73) [v:ghost,position=270:0.7mm from v73] {};
					\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (v63) to (ff73);
					\draw[e:main,->,color=AO,line width=1.3pt] (v63) to (v73);
					\node(fff65) [v:ghost,position=135:0.7mm from s65] {};
					\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (s75) to (fff65);
					\draw[e:main,<-,color=AO,line width=1.3pt] (s65) to (s75);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v67) to (v77);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (s72) to (s82);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v74) to (v84);
					\draw[e:main,<-,color=AO,line width=1.3pt] (s76) to (s86);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v78) to (v88);
					
					\draw[e:main,bend left=20,<-,color=AO,line width=1.3pt] (v01) to (s11);
					\draw[e:main,bend left=20,->,color=BostonUniversityRed,line width=1.3pt] (v03) to (v13);
					\draw[e:main,bend left=20,<-,color=AO,line width=1.3pt] (v05) to (s15);
					\draw[e:main,bend left=20,->,color=BostonUniversityRed,line width=1.3pt] (v07) to (v17);
					
					\draw[e:main,bend left=20,<-,color=AO,line width=1.3pt] (bs81) to (v91);
					\draw[e:main,bend left=20,->,color=BostonUniversityRed,line width=1.3pt] (bv83) to (v93);
					\draw[e:main,bend left=20,<-,color=AO,line width=1.3pt] (bs85) to (v95);
					\draw[e:main,bend left=20,->,color=BostonUniversityRed,line width=1.3pt] (bv87) to (v97);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs11) to (bs12);
					\draw[e:main,->,color=Gray] (bs12) to (bv13);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (bv13) to (bv14);
					\draw[e:main,->,color=Gray] (bv14) to (bv05);
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs15) to (bs16);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (bs16) to (bv17);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (bv17) to (bv18);
					
					\draw[e:main,->,color=AO,line width=1.3pt] (bs21) to (bs22);
					\draw[e:main,->,color=Gray] (bv23) to (bs12);
					\node(bf23) [v:ghost,position=180:0.7mm from bv23] {};
					\draw[e:main,<-,color=BostonUniversityRed,line width=2.6pt] (bf23) to (bv24);
					\draw[e:main,<-,color=AO,line width=1.3pt] (bv23) to (bv24);
					\draw[e:main,<-,color=AO,line width=1.3pt] (bv24) to (bs25);
					\node(bfff26) [v:ghost,position=45:0.7mm from bs26] {};
					\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (bs25) to (bfff26);
					\draw[e:main,->,color=AO,line width=1.3pt] (bs25) to (bs26);
					\draw[e:main,<-,color=Gray] (bs16) to (bv27);
					\draw[e:main,<-,color=BostonUniversityRed,line width=1.3pt] (bv27) to (bv28);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs31) to (bs32);
					\draw[e:main,->,color=Gray] (bs32) to (bv33);
					\node(bf34) [v:ghost,position=0:0.7mm from bv34] {};
					\draw[e:main,<-,color=BostonUniversityRed,line width=2.6pt] (bf34) to (bv33);
					\draw[e:main,->,color=AO,line width=1.3pt] (bv33) to (bv34);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (bv34) to (bs25);
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs35) to (bs36);
					\draw[e:main,->,color=Gray] (bs36) to (bv37);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (bv37) to (bv38);
					
					\draw[e:main,->,color=AO,line width=1.3pt] (bs41) to (bs42);
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs32) to (bv43);
					\node(bf43) [v:ghost,position=180:0.7mm from bv43] {};
					\draw[e:main,<-,color=BostonUniversityRed,line width=2.6pt] (bf43) to (bv44);
					\draw[e:main,<-,color=AO,line width=1.3pt] (bv43) to (bv44);
					\draw[e:main,<-,color=Gray] (bv44) to (bs45);
					\draw[e:main,->,color=AO,line width=1.3pt] (bs45) to (bs46);
					\draw[e:main,<-,color=Gray] (bs36) to (bv47);
					\draw[e:main,<-,color=BostonUniversityRed,line width=1.3pt] (bv47) to (bv48);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs51) to (bs52);
					\draw[e:main,->,color=AO,line width=1.3pt] (bs52) to (bv53);
					\node(bf54) [v:ghost,position=0:0.7mm from bv54] {};
					\draw[e:main,<-,color=BostonUniversityRed,line width=2.6pt] (bf54) to (bv53);
					\draw[e:main,->,color=AO,line width=1.3pt] (bv53) to (bv54);
					\draw[e:main,->,color=Gray] (bv54) to (bs45);
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs55) to (bs56);
					\draw[e:main,->,color=Gray] (bs56) to (bv57);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (bv57) to (bv58);
					
					\draw[e:main,->,color=AO,line width=1.3pt] (bs61) to (bs62);
					\draw[e:main,<-,color=Gray] (bs52) to (bv63);
					\node(bf63) [v:ghost,position=180:0.7mm from bv63] {};
					\draw[e:main,<-,color=BostonUniversityRed,line width=2.6pt] (bf63) to (bv64);
					\draw[e:main,<-,color=AO,line width=1.3pt] (bv63) to (bv64);
					\draw[e:main,<-,color=BostonUniversityRed,line width=1.3pt] (bv64) to (bs65);
					\draw[e:main,->,color=AO,line width=1.3pt] (bs65) to (bs66);
					\draw[e:main,<-,color=Gray] (bs56) to (bv67);
					\draw[e:main,<-,color=BostonUniversityRed,line width=1.3pt] (bv67) to (bv68);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs71) to (bs72);
					\draw[e:main,->,color=Gray] (bs72) to (bv73);
					\node(bf74) [v:ghost,position=0:0.7mm from bv74] {};
					\draw[e:main,<-,color=BostonUniversityRed,line width=2.6pt] (bf74) to (bv73);
					\draw[e:main,->,color=AO,line width=1.3pt] (bv73) to (bv74);
					\draw[e:main,->,color=AO,line width=1.3pt] (bv74) to (bs65);
					\node(bfff75) [v:ghost,position=135:0.7mm from bs75] {};
					\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (bs76) to (bfff75);
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs75) to (bs76);
					\draw[e:main,->,color=Gray] (bs76) to (bv77);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (bv77) to (bv78);
					
					\draw[e:main,->,color=AO,line width=1.3pt] (bs81) to (bs82);
					\draw[e:main,<-,color=Gray] (bs72) to (bv83);
					\draw[e:main,<-,color=BostonUniversityRed,line width=1.3pt] (bv83) to (bv84);
					\draw[e:main,<-,color=Gray] (bv84) to (bs85);
					\draw[e:main,->,color=AO,line width=1.3pt] (bs85) to (bs86);
					\draw[e:main,<-,color=BostonUniversityRed,line width=1.3pt] (bs76) to (bv87);
					\draw[e:main,<-,color=BostonUniversityRed,line width=1.3pt] (bv87) to (bv88);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs12) to (bs22);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (bv14) to (bv24);
					\node(bfff16) [v:ghost,position=45:0.7mm from bs16] {};
					\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (bs26) to (bfff16);
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs16) to (bs26);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (bv18) to (bv28);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs21) to (bs31);
					\node(bff33) [v:ghost,position=270:0.7mm from bv33] {};
					\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (bv23) to (bff33);
					\draw[e:main,->,color=AO,line width=1.3pt] (bv23) to (bv33);
					%		\node(bfff25) [v:ghost,position=135:0.7mm from bs25] {};
					%		\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (bs35) to (bfff25);
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs25) to (bs35);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (bv27) to (bv37);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs32) to (bs42);
					\node(bff44) [v:ghost,position=270:0.7mm from bv44] {};
					\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (bv34) to (bff44);
					\draw[e:main,->,color=AO,line width=1.3pt] (bv34) to (bv44);
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs36) to (bs46);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (bv38) to (bv48);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs41) to (bs51);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (bv43) to (bv53);
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs45) to (bs55);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (bv47) to (bv57);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs52) to (bs62);
					\node(bff64) [v:ghost,position=270:0.7mm from bv64] {};
					\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (bv54) to (bff64);
					\draw[e:main,->,color=AO,line width=1.3pt] (bv54) to (bv64);
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs56) to (bs66);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (bv58) to (bv68);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs61) to (bs71);
					\node(bff73) [v:ghost,position=270:0.7mm from bv73] {};
					\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (bv63) to (bff73);
					\draw[e:main,->,color=AO,line width=1.3pt] (bv63) to (bv73);
					\node(bfff65) [v:ghost,position=135:0.7mm from bs65] {};
					\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (bs75) to (bfff65);
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs65) to (bs75);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (bv67) to (bv77);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (s81) to (bs11);
					%		\node(bff13) [v:ghost,position=270:0.7mm from bv13] {};
					%		\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (v83) to (bff13);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v83) to (bv13);
					%		\node(bfff25) [v:ghost,position=135:0.7mm from bs25] {};
					%		\draw[e:main,->,color=BostonUniversityRed,line width=2.6pt] (bs35) to (bfff25);
					\draw[e:main,<-,color=AO,line width=1.3pt] (s85) to (bs15);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (v87) to (bv17);
					
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs72) to (bs82);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (bv74) to (bv84);
					\draw[e:main,<-,color=AO,line width=1.3pt] (bs76) to (bs86);
					\draw[e:main,->,color=BostonUniversityRed,line width=1.3pt] (bv78) to (bv88);
					
				\end{pgfonlayer}
			\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.65]
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		
		\node(v11) [v:main,color=Gray] {};
		\node(v12) [v:main,position=0:13mm from v11,color=Gray] {};
		\node(v13) [v:ghost,position=0:13mm from v12,color=Gray] {};
		\node(v14) [v:ghost,position=0:13mm from v13,color=Gray] {};
		\node(s13) [v:main,position=0:6.5mm from v13,color=Gray] {};
		\node(s14) [v:main,position=270:4mm from v14,color=Gray] {};
		\node(v15) [v:main,position=0:13mm from v14,color=Gray] {};
		\node(v16) [v:main,position=0:13mm from v15,color=Gray] {};
		\node(v17) [v:main,position=0:13mm from v16,color=Gray] {};
		\node(v18) [v:main,position=0:13mm from v17,color=Gray] {};
		\node(v19) [v:main,position=0:13mm from v18,color=Gray] {};
		\node(v110) [v:main,position=0:13mm from v19,color=Gray] {};
		\node(v111) [v:main,position=0:13mm from v110,color=Gray] {};
		\node(v112) [v:main,position=0:13mm from v111,color=Gray] {};
		\node(v113) [v:main,position=0:13mm from v112,color=Gray] {};
		\node(v114) [v:main,position=0:13mm from v113,color=Gray] {};
		\node(v115) [v:main,position=0:13mm from v114,color=Gray] {};
		\node(v116) [v:main,position=0:13mm from v115,color=Gray] {};
		
		\node(v01) [v:ghost,position=135:8mm from v11,color=Gray] {};
		\node(v03) [v:ghost,position=135:8mm from s13,color=Gray] {};
		\node(vv03) [v:ghost,position=135:8mm from v13,color=Gray] {};
		\node(v05) [v:ghost,position=135:8mm from v15,color=Gray] {};
		\node(v07) [v:ghost,position=135:8mm from v17,color=Gray] {};
		\node(v09) [v:ghost,position=135:8mm from v19,color=Gray] {};
		\node(v011) [v:ghost,position=135:8mm from v111,color=Gray] {};
		\node(v013) [v:ghost,position=135:8mm from v113,color=Gray] {};
		\node(v015) [v:ghost,position=135:8mm from v115,color=Gray] {};
		
		\node(v21) [v:main,position=270:8mm from v11,color=Gray] {};
		\node(v22) [v:main,position=0:13mm from v21,color=Gray] {};
		\node(v23) [v:ghost,position=0:13mm from v22,color=Gray] {};
		\node(v24) [v:ghost,position=0:13mm from v23,color=Gray] {};
		\node(s23) [v:main,position=270:4mm from v23,color=Gray] {};
		\node(s24) [v:main,position=180:6.5mm from v24,color=Gray] {};
		\node(v25) [v:main,position=0:13mm from v24,color=Gray] {};
		\node(v26) [v:main,position=0:13mm from v25,color=Gray] {};
		\node(v27) [v:main,position=0:13mm from v26,color=Gray] {};
		\node(v28) [v:main,position=0:13mm from v27,color=Gray] {};
		\node(v29) [v:main,position=0:13mm from v28,color=Gray] {};
		\node(v210) [v:main,position=0:13mm from v29,color=Gray] {};
		\node(v211) [v:main,position=0:13mm from v210,color=Gray] {};
		\node(v212) [v:main,position=0:13mm from v211,color=Gray] {};
		\node(v213) [v:main,position=0:13mm from v212,color=Gray] {};
		\node(v214) [v:main,position=0:13mm from v213,color=Gray] {};
		\node(v215) [v:main,position=0:13mm from v214,color=Gray] {};
		\node(v216) [v:main,position=0:13mm from v215,color=Gray] {};
		
		\node(v31) [v:main,position=270:8mm from v21,color=Gray] {};
		\node(v32) [v:main,position=0:13mm from v31,color=Gray] {};
		\node(v33) [v:ghost,position=0:13mm from v32,color=BostonUniversityRed] {};
		\node(v34) [v:ghost,position=0:13mm from v33,color=BostonUniversityRed] {};
		\node(s33) [v:main,position=0:6.5mm from v33,color=BostonUniversityRed,opacity=0.35] {};
		\node(s34) [v:main,position=270:4mm from v34,color=BostonUniversityRed] {};
		\node(v35) [v:main,position=0:13mm from v34,color=BostonUniversityRed] {};
		\node(v36) [v:main,position=0:13mm from v35,color=BostonUniversityRed] {};
		\node(v37) [v:main,position=0:13mm from v36,color=BostonUniversityRed] {};
		\node(v38) [v:main,position=0:13mm from v37,color=BostonUniversityRed] {};
		\node(v39) [v:main,position=0:13mm from v38,color=BostonUniversityRed] {};
		\node(v310) [v:main,position=0:13mm from v39,color=BostonUniversityRed] {};
		\node(v311) [v:main,position=0:13mm from v310,color=BostonUniversityRed] {};
		\node(v312) [v:main,position=0:13mm from v311,color=BostonUniversityRed] {};
		\node(v313) [v:main,position=0:13mm from v312,color=BostonUniversityRed] {};
		\node(v314) [v:main,position=0:13mm from v313,color=BostonUniversityRed] {};
		\node(v315) [v:main,position=0:13mm from v314,color=Gray] {};
		\node(v316) [v:main,position=0:13mm from v315,color=Gray] {};
		
		\node(v41) [v:main,position=270:8mm from v31,color=Gray] {};
		\node(v42) [v:main,position=0:13mm from v41,color=Gray] {};
		\node(v43) [v:ghost,position=0:13mm from v42,color=BostonUniversityRed] {};
		\node(v44) [v:ghost,position=0:13mm from v43,color=BostonUniversityRed] {};
		\node(s43) [v:main,position=270:4mm from v43,color=BostonUniversityRed] {};
		\node(s44) [v:main,position=180:6.5mm from v44,color=BostonUniversityRed] {};
		\node(v45) [v:main,position=0:13mm from v44] {};
		\node(v46) [v:main,position=0:13mm from v45] {};
		\node(v47) [v:main,position=0:13mm from v46] {};
		\node(v48) [v:main,position=0:13mm from v47] {};
		\node(v49) [v:main,position=0:13mm from v48] {};
		\node(v410) [v:main,position=0:13mm from v49] {};
		\node(v411) [v:main,position=0:13mm from v410] {};
		\node(v412) [v:main,position=0:13mm from v411] {};
		\node(v413) [v:main,position=0:13mm from v412,color=BostonUniversityRed] {};
		\node(v414) [v:main,position=0:13mm from v413,color=BostonUniversityRed] {};
		\node(v415) [v:main,position=0:13mm from v414,color=Gray] {};
		\node(v416) [v:main,position=0:13mm from v415,color=Gray] {};
		
		\node(v51) [v:main,position=270:8mm from v41,color=Gray] {};
		\node(v52) [v:main,position=0:13mm from v51,color=Gray] {};
		\node(v53) [v:ghost,position=0:13mm from v52,color=BostonUniversityRed] {};
		\node(v54) [v:ghost,position=0:13mm from v53,color=BostonUniversityRed] {};
		\node(s53) [v:main,position=0:6.5mm from v53,color=BostonUniversityRed] {};
		\node(s54) [v:main,position=270:4mm from v54,color=BostonUniversityRed] {};
		\node(v55) [v:main,position=0:13mm from v54] {};
		\node(v56) [v:main,position=0:13mm from v55] {};
		\node(v57) [v:main,position=0:13mm from v56] {};
		\node(v58) [v:main,position=0:13mm from v57] {};
		\node(v59) [v:main,position=0:13mm from v58] {};
		\node(v510) [v:main,position=0:13mm from v59] {};
		\node(v511) [v:main,position=0:13mm from v510] {};
		\node(v512) [v:main,position=0:13mm from v511] {};
		\node(v513) [v:main,position=0:13mm from v512,color=BostonUniversityRed] {};
		\node(v514) [v:main,position=0:13mm from v513,color=BostonUniversityRed] {};
		\node(v515) [v:main,position=0:13mm from v514,color=Gray] {};
		\node(v516) [v:main,position=0:13mm from v515,color=Gray] {};
		
		\node(v61) [v:main,position=270:8mm from v51,color=Gray] {};
		\node(v62) [v:main,position=0:13mm from v61,color=Gray] {};
		\node(v63) [v:ghost,position=0:13mm from v62,color=BostonUniversityRed] {};
		\node(v64) [v:ghost,position=0:13mm from v63,color=BostonUniversityRed] {};
		\node(s63) [v:main,position=270:4mm from v63,color=BostonUniversityRed] {};
		\node(s64) [v:main,position=180:6.5mm from v64,color=BostonUniversityRed] {};
		\node(v65) [v:main,position=0:13mm from v64] {};
		\node(v66) [v:main,position=0:13mm from v65] {};
		\node(v67) [v:main,position=0:13mm from v66] {};
		\node(v68) [v:main,position=0:13mm from v67] {};
		\node(v69) [v:main,position=0:13mm from v68] {};
		\node(v610) [v:main,position=0:13mm from v69] {};
		\node(v611) [v:main,position=0:13mm from v610] {};
		\node(v612) [v:main,position=0:13mm from v611] {};
		\node(v613) [v:main,position=0:13mm from v612,color=BostonUniversityRed] {};
		\node(v614) [v:main,position=0:13mm from v613,color=BostonUniversityRed] {};
		\node(v615) [v:main,position=0:13mm from v614,color=Gray] {};
		\node(v616) [v:main,position=0:13mm from v615,color=Gray] {};
		
		\node(v71) [v:main,position=270:8mm from v61,color=Gray] {};
		\node(v72) [v:main,position=0:13mm from v71,color=Gray] {};
		\node(v73) [v:ghost,position=0:13mm from v72,color=BostonUniversityRed] {};
		\node(v74) [v:ghost,position=0:13mm from v73,color=BostonUniversityRed] {};
		\node(s73) [v:main,position=0:6.5mm from v73,color=BostonUniversityRed] {};
		\node(s74) [v:main,position=270:4mm from v74,color=BostonUniversityRed] {};
		\node(v75) [v:main,position=0:13mm from v74] {};
		\node(v76) [v:main,position=0:13mm from v75] {};
		\node(v77) [v:main,position=0:13mm from v76] {};
		\node(v78) [v:main,position=0:13mm from v77] {};
		\node(v79) [v:main,position=0:13mm from v78] {};
		\node(v710) [v:main,position=0:13mm from v79] {};
		\node(v711) [v:main,position=0:13mm from v710] {};
		\node(v712) [v:main,position=0:13mm from v711] {};
		\node(v713) [v:main,position=0:13mm from v712,color=BostonUniversityRed] {};
		\node(v714) [v:main,position=0:13mm from v713,color=BostonUniversityRed] {};
		\node(v715) [v:main,position=0:13mm from v714,color=Gray] {};
		\node(v716) [v:main,position=0:13mm from v715,color=Gray] {};
		
		\node(v81) [v:main,position=270:8mm from v71,color=Gray] {};
		\node(v82) [v:main,position=0:13mm from v81,color=Gray] {};
		\node(v83) [v:ghost,position=0:13mm from v82,color=BostonUniversityRed] {};
		\node(v84) [v:ghost,position=0:13mm from v83,color=BostonUniversityRed] {};
		\node(s83) [v:main,position=270:4mm from v83,color=BostonUniversityRed] {};
		\node(s84) [v:main,position=180:6.5mm from v84,color=BostonUniversityRed] {};
		\node(v85) [v:main,position=0:13mm from v84] {};
		\node(v86) [v:main,position=0:13mm from v85] {};
		\node(v87) [v:main,position=0:13mm from v86,color=BritishRacingGreen] {};
		\node(v88) [v:main,position=0:13mm from v87,color=BritishRacingGreen] {};
		\node(v89) [v:main,position=0:13mm from v88,color=BritishRacingGreen] {};
		\node(v810) [v:main,position=0:13mm from v89] {};
		\node(v811) [v:main,position=0:13mm from v810] {};
		\node(v812) [v:main,position=0:13mm from v811] {};
		\node(v813) [v:main,position=0:13mm from v812,color=BostonUniversityRed] {};
		\node(v814) [v:main,position=0:13mm from v813,color=BostonUniversityRed] {};
		\node(v815) [v:main,position=0:13mm from v814,color=Gray] {};
		\node(v816) [v:main,position=0:13mm from v815,color=Gray] {};
		
		\node(v91) [v:main,position=270:8mm from v81,color=Gray] {};
		\node(v92) [v:main,position=0:13mm from v91,color=Gray] {};
		\node(v93) [v:ghost,position=0:13mm from v92,color=BostonUniversityRed] {};
		\node(v94) [v:ghost,position=0:13mm from v93,color=BostonUniversityRed] {};
		\node(s93) [v:main,position=0:6.5mm from v93,color=BostonUniversityRed] {};
		\node(s94) [v:main,position=270:4mm from v94,color=BostonUniversityRed] {};
		\node(v95) [v:main,position=0:13mm from v94] {};
		\node(v96) [v:main,position=0:13mm from v95] {};
		\node(v97) [v:main,position=0:13mm from v96,color=BritishRacingGreen] {};
		\node(v98) [v:main,position=0:13mm from v97,color=BritishRacingGreen] {};
		\node(v99) [v:main,position=0:13mm from v98,color=BritishRacingGreen] {};
		\node(v910) [v:main,position=0:13mm from v99] {};
		\node(v911) [v:main,position=0:13mm from v910] {};
		\node(v912) [v:main,position=0:13mm from v911] {};
		\node(v913) [v:main,position=0:13mm from v912,color=BostonUniversityRed] {};
		\node(v914) [v:main,position=0:13mm from v913,color=BostonUniversityRed] {};
		\node(v915) [v:main,position=0:13mm from v914,color=Gray] {};
		\node(v916) [v:main,position=0:13mm from v915,color=Gray] {};
		
		\node(v10-1) [v:main,position=270:8mm from v91,color=Gray] {};
		\node(v10-2) [v:main,position=0:13mm from v10-1,color=Gray] {};
		\node(v10-3) [v:ghost,position=0:13mm from v10-2,color=BostonUniversityRed] {};
		\node(v10-4) [v:ghost,position=0:13mm from v10-3,color=BostonUniversityRed] {};
		\node(s10-3) [v:main,position=270:4mm from v10-3,color=BostonUniversityRed] {};
		\node(s10-4) [v:main,position=180:6.5mm from v10-4,color=BostonUniversityRed] {};
		\node(v10-5) [v:main,position=0:13mm from v10-4] {};
		\node(v10-6) [v:main,position=0:13mm from v10-5] {};
		\node(v10-7) [v:main,position=0:13mm from v10-6] {};
		\node(v10-8) [v:main,position=0:13mm from v10-7] {};
		\node(v10-9) [v:main,position=0:13mm from v10-8] {};
		\node(v10-10) [v:main,position=0:13mm from v10-9] {};
		\node(v10-11) [v:main,position=0:13mm from v10-10] {};
		\node(v10-12) [v:main,position=0:13mm from v10-11] {};
		\node(v10-13) [v:main,position=0:13mm from v10-12,color=BostonUniversityRed] {};
		\node(v10-14) [v:main,position=0:13mm from v10-13,color=BostonUniversityRed] {};
		\node(v10-15) [v:main,position=0:13mm from v10-14,color=Gray] {};
		\node(v10-16) [v:main,position=0:13mm from v10-15,color=Gray] {};
		
		\node(v11-1) [v:main,position=270:8mm from v10-1,color=Gray] {};
		\node(v11-2) [v:main,position=0:13mm from v11-1,color=Gray] {};
		\node(v11-3) [v:ghost,position=0:13mm from v11-2,color=BostonUniversityRed] {};
		\node(v11-4) [v:ghost,position=0:13mm from v11-3,color=BostonUniversityRed] {};
		\node(s11-3) [v:main,position=0:6.5mm from v11-3,color=BostonUniversityRed] {};
		\node(s11-4) [v:main,position=270:4mm from v11-4,color=BostonUniversityRed] {};
		\node(v11-5) [v:main,position=0:13mm from v11-4] {};
		\node(v11-6) [v:main,position=0:13mm from v11-5] {};
		\node(v11-7) [v:main,position=0:13mm from v11-6] {};
		\node(v11-8) [v:main,position=0:13mm from v11-7] {};
		\node(v11-9) [v:main,position=0:13mm from v11-8] {};
		\node(v11-10) [v:main,position=0:13mm from v11-9] {};
		\node(v11-11) [v:main,position=0:13mm from v11-10] {};
		\node(v11-12) [v:main,position=0:13mm from v11-11] {};
		\node(v11-13) [v:main,position=0:13mm from v11-12,color=BostonUniversityRed] {};
		\node(v11-14) [v:main,position=0:13mm from v11-13,color=BostonUniversityRed] {};
		\node(v11-15) [v:main,position=0:13mm from v11-14,color=Gray] {};
		\node(v11-16) [v:main,position=0:13mm from v11-15,color=Gray] {};
		
		\node(v12-1) [v:main,position=270:8mm from v11-1,color=Gray] {};
		\node(v12-2) [v:main,position=0:13mm from v12-1,color=Gray] {};
		\node(v12-3) [v:ghost,position=0:13mm from v12-2,color=BostonUniversityRed] {};
		\node(v12-4) [v:ghost,position=0:13mm from v12-3,color=BostonUniversityRed] {};
		\node(s12-3) [v:main,position=270:4mm from v12-3,color=BostonUniversityRed] {};
		\node(s12-4) [v:main,position=180:6.5mm from v12-4,color=BostonUniversityRed] {};
		\node(v12-5) [v:main,position=0:13mm from v12-4] {};
		\node(v12-6) [v:main,position=0:13mm from v12-5] {};
		\node(v12-7) [v:main,position=0:13mm from v12-6] {};
		\node(v12-8) [v:main,position=0:13mm from v12-7] {};
		\node(v12-9) [v:main,position=0:13mm from v12-8] {};
		\node(v12-10) [v:main,position=0:13mm from v12-9] {};
		\node(v12-11) [v:main,position=0:13mm from v12-10] {};
		\node(v12-12) [v:main,position=0:13mm from v12-11] {};
		\node(v12-13) [v:main,position=0:13mm from v12-12,color=BostonUniversityRed] {};
		\node(v12-14) [v:main,position=0:13mm from v12-13,color=BostonUniversityRed] {};
		\node(v12-15) [v:main,position=0:13mm from v12-14,color=Gray] {};
		\node(v12-16) [v:main,position=0:13mm from v12-15,color=Gray] {};
		
		\node(v13-1) [v:main,position=270:8mm from v12-1,color=Gray] {};
		\node(v13-2) [v:main,position=0:13mm from v13-1,color=Gray] {};
		\node(v13-3) [v:ghost,position=0:13mm from v13-2,color=BostonUniversityRed] {};
		\node(v13-4) [v:ghost,position=0:13mm from v13-3,color=BostonUniversityRed] {};
		\node(s13-3) [v:main,position=0:6.5mm from v13-3,color=BostonUniversityRed] {};
		\node(s13-4) [v:main,position=270:4mm from v13-4,color=BostonUniversityRed] {};
		\node(v13-5) [v:main,position=0:13mm from v13-4] {};
		\node(v13-6) [v:main,position=0:13mm from v13-5] {};
		\node(v13-7) [v:main,position=0:13mm from v13-6] {};
		\node(v13-8) [v:main,position=0:13mm from v13-7] {};
		\node(v13-9) [v:main,position=0:13mm from v13-8] {};
		\node(v13-10) [v:main,position=0:13mm from v13-9] {};
		\node(v13-11) [v:main,position=0:13mm from v13-10] {};
		\node(v13-12) [v:main,position=0:13mm from v13-11] {};
		\node(v13-13) [v:main,position=0:13mm from v13-12,color=BostonUniversityRed] {};
		\node(v13-14) [v:main,position=0:13mm from v13-13,color=BostonUniversityRed] {};
		\node(v13-15) [v:main,position=0:13mm from v13-14,color=Gray] {};
		\node(v13-16) [v:main,position=0:13mm from v13-15,color=Gray] {};
		
		\node(v14-1) [v:main,position=270:8mm from v13-1,color=Gray] {};
		\node(v14-2) [v:main,position=0:13mm from v14-1,color=Gray] {};
		\node(v14-3) [v:ghost,position=0:13mm from v14-2,color=BostonUniversityRed] {};
		\node(v14-4) [v:ghost,position=0:13mm from v14-3,color=BostonUniversityRed] {};
		\node(s14-3) [v:main,position=270:4mm from v14-3,color=BostonUniversityRed,opacity=0.35] {};
		\node(s14-4) [v:main,position=180:6.5mm from v14-4,color=BostonUniversityRed,opacity=0.35] {};
		\node(v14-5) [v:main,position=0:13mm from v14-4,color=BostonUniversityRed] {};
		\node(v14-6) [v:main,position=0:13mm from v14-5,color=BostonUniversityRed] {};
		\node(v14-7) [v:main,position=0:13mm from v14-6,color=BostonUniversityRed] {};
		\node(v14-8) [v:main,position=0:13mm from v14-7,color=BostonUniversityRed] {};
		\node(v14-9) [v:main,position=0:13mm from v14-8,color=BostonUniversityRed] {};
		\node(v14-10) [v:main,position=0:13mm from v14-9,color=BostonUniversityRed] {};
		\node(v14-11) [v:main,position=0:13mm from v14-10,color=BostonUniversityRed] {};
		\node(v14-12) [v:main,position=0:13mm from v14-11,color=BostonUniversityRed] {};
		\node(v14-13) [v:main,position=0:13mm from v14-12,color=BostonUniversityRed] {};
		\node(v14-14) [v:main,position=0:13mm from v14-13,color=BostonUniversityRed] {};
		\node(v14-15) [v:main,position=0:13mm from v14-14,color=Gray] {};
		\node(v14-16) [v:main,position=0:13mm from v14-15,color=Gray] {};
		
		\node(v15-1) [v:main,position=270:8mm from v14-1,color=Gray] {};
		\node(v15-2) [v:main,position=0:13mm from v15-1,color=Gray] {};
		\node(v15-3) [v:ghost,position=0:13mm from v15-2,color=Gray] {};
		\node(v15-4) [v:ghost,position=0:13mm from v15-3,color=Gray] {};
		\node(s15-3) [v:main,position=0:6.5mm from v15-3,color=Gray] {};
		\node(s15-4) [v:main,position=270:4mm from v15-4,color=Gray] {};
		\node(v15-5) [v:main,position=0:13mm from v15-4,color=Gray] {};
		\node(v15-6) [v:main,position=0:13mm from v15-5,color=Gray] {};
		\node(v15-7) [v:main,position=0:13mm from v15-6,color=Gray] {};
		\node(v15-8) [v:main,position=0:13mm from v15-7,color=Gray] {};
		\node(v15-9) [v:main,position=0:13mm from v15-8,color=Gray] {};
		\node(v15-10) [v:main,position=0:13mm from v15-9,color=Gray] {};
		\node(v15-11) [v:main,position=0:13mm from v15-10,color=Gray] {};
		\node(v15-12) [v:main,position=0:13mm from v15-11,color=Gray] {};
		\node(v15-13) [v:main,position=0:13mm from v15-12,color=Gray] {};
		\node(v15-14) [v:main,position=0:13mm from v15-13,color=Gray] {};
		\node(v15-15) [v:main,position=0:13mm from v15-14,color=Gray] {};
		\node(v15-16) [v:main,position=0:13mm from v15-15,color=Gray] {};
		
		\node(v16-1) [v:main,position=270:8mm from v15-1,color=Gray] {};
		\node(v16-2) [v:main,position=0:13mm from v16-1,color=Gray] {};
		\node(v16-3) [v:ghost,position=0:13mm from v16-2,color=Gray] {};
		\node(v16-4) [v:ghost,position=0:13mm from v16-3,color=Gray] {};
		\node(s16-3) [v:main,position=270:4mm from v16-3,color=Gray] {};
		\node(s16-4) [v:main,position=180:6.5mm from v16-4,color=Gray] {};
		\node(v16-5) [v:main,position=0:13mm from v16-4,color=Gray] {};
		\node(v16-6) [v:main,position=0:13mm from v16-5,color=Gray] {};
		\node(v16-7) [v:main,position=0:13mm from v16-6,color=Gray] {};
		\node(v16-8) [v:main,position=0:13mm from v16-7,color=Gray] {};
		\node(v16-9) [v:main,position=0:13mm from v16-8,color=Gray] {};
		\node(v16-10) [v:main,position=0:13mm from v16-9,color=Gray] {};
		\node(v16-11) [v:main,position=0:13mm from v16-10,color=Gray] {};
		\node(v16-12) [v:main,position=0:13mm from v16-11,color=Gray] {};
		\node(v16-13) [v:main,position=0:13mm from v16-12,color=Gray] {};
		\node(v16-14) [v:main,position=0:13mm from v16-13,color=Gray] {};
		\node(v16-15) [v:main,position=0:13mm from v16-14,color=Gray] {};
		\node(v16-16) [v:main,position=0:13mm from v16-15,color=Gray] {};
		
		\node(v17-1) [v:ghost,position=225:8mm from v16-1] {};
		\node(v17-3) [v:ghost,position=225:8mm from s16-3] {};
		\node(vv17-3) [v:ghost,position=270:8mm from v16-2] {};
		\node(v17-5) [v:ghost,position=225:8mm from v16-5] {};
		\node(v17-7) [v:ghost,position=225:8mm from v16-7] {};
		\node(v17-9) [v:ghost,position=225:8mm from v16-9] {};
		\node(v17-11) [v:ghost,position=225:8mm from v16-11] {};
		\node(v17-13) [v:ghost,position=225:8mm from v16-13] {};
		\node(v17-15) [v:ghost,position=225:8mm from v16-15] {};

		\begin{pgfonlayer}{background}
			
			\node (centre) [fill=BritishRacingGreen,minimum width=16.8mm,minimum height=5.55mm,opacity=0.3,position=270:4mm from v88] {};
			
			\draw[e:main,->,color=Gray] (v11) to (v12);
			\draw[e:main,->,color=Gray] (v12) to (vv03);
			\draw[e:main,->,color=Gray] (vv17-3) to (s16-3);
			\draw[e:main,<-,color=Gray] (s13) to (s14);
			\draw[e:main,->,color=Gray] (s14) to (v15);
			\draw[e:main,->,color=Gray] (v15) to (v16);
			\draw[e:main,->,color=Gray] (v16) to (v17);
			\draw[e:main,->,color=Gray] (v17) to (v18);
			\draw[e:main,->,color=Gray] (v18) to (v19);
			\draw[e:main,->,color=Gray] (v19) to (v110);
			\draw[e:main,->,color=Gray] (v110) to (v111);
			\draw[e:main,->,color=Gray] (v111) to (v112);
			\draw[e:main,->,color=Gray] (v112) to (v113);
			\draw[e:main,->,color=Gray] (v113) to (v114);
			\draw[e:main,->,color=Gray] (v114) to (v115);
			\draw[e:main,->,color=Gray] (v115) to (v116);
			
			\draw[e:main,<-,color=Gray] (v21) to (v22);
			\draw[e:main,<-,color=Gray] (v22) to (s23);
			\draw[e:main,->,color=Gray] (s23) to (s24);
			\draw[e:main,<-,color=Gray] (s14) to (v25);
			\draw[e:main,<-,color=Gray] (v25) to (v26);
			\draw[e:main,<-,color=Gray] (v26) to (v27);
			\draw[e:main,<-,color=Gray] (v27) to (v28);
			\draw[e:main,<-,color=Gray] (v28) to (v29);
			\draw[e:main,<-,color=Gray] (v29) to (v210);
			\draw[e:main,<-,color=Gray] (v210) to (v211);
			\draw[e:main,<-,color=Gray] (v211) to (v212);
			\draw[e:main,<-,color=Gray] (v212) to (v213);
			\draw[e:main,<-,color=Gray] (v213) to (v214);
			\draw[e:main,<-,color=Gray] (v214) to (v215);
			\draw[e:main,<-,color=Gray] (v215) to (v216);
			
			\draw[e:main,->,color=Gray] (v31) to (v32);
			\draw[e:main,->,color=Gray] (v32) to (s23);
			\draw[e:main,<-,color=BostonUniversityRed,opacity=0.35] (s33) to (s34);
			\draw[e:main,->,color=BostonUniversityRed] (s34) to (v35);
			\draw[e:main,->,color=BostonUniversityRed] (v35) to (v36);
			\draw[e:main,->,color=BostonUniversityRed] (v36) to (v37);
			\draw[e:main,->,color=BostonUniversityRed] (v37) to (v38);
			\draw[e:main,->,color=BostonUniversityRed] (v38) to (v39);
			\draw[e:main,->,color=BostonUniversityRed] (v39) to (v310);
			\draw[e:main,->,color=BostonUniversityRed] (v310) to (v311);
			\draw[e:main,->,color=BostonUniversityRed] (v311) to (v312);
			\draw[e:main,->,color=BostonUniversityRed] (v312) to (v313);
			\draw[e:main,->,color=BostonUniversityRed] (v313) to (v314);
			\draw[e:main,->,color=Gray] (v314) to (v315);
			\draw[e:main,->,color=Gray] (v315) to (v316);
			
			\draw[e:main,<-,color=Gray] (v41) to (v42);
			\draw[e:main,<-,color=Gray] (v42) to (s43);
			\draw[e:main,->,color=BostonUniversityRed] (s43) to (s44);
			\draw[e:main,<-] (s34) to (v45);
			\draw[e:main,<-] (v45) to (v46);
			\draw[e:main,<-] (v46) to (v47);
			\draw[e:main,<-] (v47) to (v48);
			\draw[e:main,<-] (v48) to (v49);
			\draw[e:main,<-] (v49) to (v410);
			\draw[e:main,<-] (v410) to (v411);
			\draw[e:main,<-] (v411) to (v412);
			\draw[e:main,<-] (v412) to (v413);
			\draw[e:main,<-,color=BostonUniversityRed] (v413) to (v414);
			\draw[e:main,<-,color=Gray] (v414) to (v415);
			\draw[e:main,<-,color=Gray] (v415) to (v416);
			
			\draw[e:main,->,color=Gray] (v51) to (v52);
			\draw[e:main,->,color=Gray] (v52) to (s43);
			\draw[e:main,<-,color=BostonUniversityRed] (s53) to (s54);
			\draw[e:main,->] (s54) to (v55);
			\draw[e:main,->] (v55) to (v56);
			\draw[e:main,->] (v56) to (v57);
			\draw[e:main,->] (v57) to (v58);
			\draw[e:main,->] (v58) to (v59);
			\draw[e:main,->] (v59) to (v510);
			\draw[e:main,->] (v510) to (v511);
			\draw[e:main,->] (v511) to (v512);
			\draw[e:main,->] (v512) to (v513);
			\draw[e:main,->,color=BostonUniversityRed] (v513) to (v514);
			\draw[e:main,->,color=Gray] (v514) to (v515);
			\draw[e:main,->,color=Gray] (v515) to (v516);
			
			\draw[e:main,<-,color=Gray] (v61) to (v62);
			\draw[e:main,<-,color=Gray] (v62) to (s63);
			\draw[e:main,->,color=BostonUniversityRed] (s63) to (s64);
			\draw[e:main,<-] (s54) to (v65);
			\draw[e:main,<-] (v65) to (v66);
			\draw[e:main,<-] (v66) to (v67);
			\draw[e:main,<-] (v67) to (v68);
			\draw[e:main,<-] (v68) to (v69);
			\draw[e:main,<-] (v69) to (v610);
			\draw[e:main,<-] (v610) to (v611);
			\draw[e:main,<-] (v611) to (v612);
			\draw[e:main,<-] (v612) to (v613);
			\draw[e:main,<-,color=BostonUniversityRed] (v613) to (v614);
			\draw[e:main,<-,color=Gray] (v614) to (v615);
			\draw[e:main,<-,color=Gray] (v615) to (v616);
			
			\draw[e:main,->,color=Gray] (v71) to (v72);
			\draw[e:main,->,color=Gray] (v72) to (s63);
			\draw[e:main,<-,color=BostonUniversityRed] (s73) to (s74);
			\draw[e:main,->] (s74) to (v75);
			\draw[e:main,->] (v75) to (v76);
			\draw[e:main,->] (v76) to (v77);
			\draw[e:main,->] (v77) to (v78);
			\draw[e:main,->] (v78) to (v79);
			\draw[e:main,->] (v79) to (v710);
			\draw[e:main,->] (v710) to (v711);
			\draw[e:main,->] (v711) to (v712);
			\draw[e:main,->] (v712) to (v713);
			\draw[e:main,->,color=BostonUniversityRed] (v713) to (v714);
			\draw[e:main,->,color=Gray] (v714) to (v715);
			\draw[e:main,->,color=Gray] (v715) to (v716);
			
			\draw[e:main,<-,color=Gray] (v81) to (v82);
			\draw[e:main,<-,color=Gray] (v82) to (s83);
			\draw[e:main,->,color=BostonUniversityRed] (s83) to (s84);
			\draw[e:main,<-] (s74) to (v85);
			\draw[e:main,<-] (v85) to (v86);
			\draw[e:main,<-] (v86) to (v87);
			\draw[e:main,<-,color=BritishRacingGreen] (v87) to (v88);
			\draw[e:main,<-,color=BritishRacingGreen] (v88) to (v89);
			\draw[e:main,<-] (v89) to (v810);
			\draw[e:main,<-] (v810) to (v811);
			\draw[e:main,<-] (v811) to (v812);
			\draw[e:main,<-] (v812) to (v813);
			\draw[e:main,<-,color=BostonUniversityRed] (v813) to (v814);
			\draw[e:main,<-,color=Gray] (v814) to (v815);
			\draw[e:main,<-,color=Gray] (v815) to (v816);
			
			\draw[e:main,->,color=Gray] (v91) to (v92);
			\draw[e:main,->,color=Gray] (v92) to (s83);
			\draw[e:main,<-,color=BostonUniversityRed] (s93) to (s94);
			\draw[e:main,->] (s94) to (v95);
			\draw[e:main,->] (v95) to (v96);
			\draw[e:main,->] (v96) to (v97);
			\draw[e:main,->,color=BritishRacingGreen] (v97) to (v98);
			\draw[e:main,->,color=BritishRacingGreen] (v98) to (v99);
			\draw[e:main,->] (v99) to (v910);
			\draw[e:main,->] (v910) to (v911);
			\draw[e:main,->] (v911) to (v912);
			\draw[e:main,->] (v912) to (v913);
			\draw[e:main,->,color=BostonUniversityRed] (v913) to (v914);
			\draw[e:main,->,color=Gray] (v914) to (v915);
			\draw[e:main,->,color=Gray] (v915) to (v916);
			
			\draw[e:main,<-,color=Gray] (v10-1) to (v10-2);
			\draw[e:main,<-,color=Gray] (v10-2) to (s10-3);
			\draw[e:main,->,color=BostonUniversityRed] (s10-3) to (s10-4);
			\draw[e:main,<-] (s94) to (v10-5);
			\draw[e:main,<-] (v10-5) to (v10-6);
			\draw[e:main,<-] (v10-6) to (v10-7);
			\draw[e:main,<-] (v10-7) to (v10-8);
			\draw[e:main,<-] (v10-8) to (v10-9);
			\draw[e:main,<-] (v10-9) to (v10-10);
			\draw[e:main,<-] (v10-10) to (v10-11);
			\draw[e:main,<-] (v10-11) to (v10-12);
			\draw[e:main,<-] (v10-12) to (v10-13);
			\draw[e:main,<-,color=BostonUniversityRed] (v10-13) to (v10-14);
			\draw[e:main,<-,color=Gray] (v10-14) to (v10-15);
			\draw[e:main,<-,color=Gray] (v10-15) to (v10-16);
			
			\draw[e:main,->,color=Gray] (v11-1) to (v11-2);
			\draw[e:main,->,color=Gray] (v11-2) to (s10-3);
			\draw[e:main,<-,color=BostonUniversityRed] (s11-3) to (s11-4);
			\draw[e:main,->] (s11-4) to (v11-5);
			\draw[e:main,->] (v11-5) to (v11-6);
			\draw[e:main,->] (v11-6) to (v11-7);
			\draw[e:main,->] (v11-7) to (v11-8);
			\draw[e:main,->] (v11-8) to (v11-9);
			\draw[e:main,->] (v11-9) to (v11-10);
			\draw[e:main,->] (v11-10) to (v11-11);
			\draw[e:main,->] (v11-11) to (v11-12);
			\draw[e:main,->] (v11-12) to (v11-13);
			\draw[e:main,->,color=BostonUniversityRed] (v11-13) to (v11-14);
			\draw[e:main,->,color=Gray] (v11-14) to (v11-15);
			\draw[e:main,->,color=Gray] (v11-15) to (v11-16);
			
			\draw[e:main,<-,color=Gray] (v12-1) to (v12-2);
			\draw[e:main,<-,color=Gray] (v12-2) to (s12-3);
			\draw[e:main,->,color=BostonUniversityRed] (s12-3) to (s12-4);
			\draw[e:main,<-] (s11-4) to (v12-5);
			\draw[e:main,<-] (v12-5) to (v12-6);
			\draw[e:main,<-] (v12-6) to (v12-7);
			\draw[e:main,<-] (v12-7) to (v12-8);
			\draw[e:main,<-] (v12-8) to (v12-9);
			\draw[e:main,<-] (v12-9) to (v12-10);
			\draw[e:main,<-] (v12-10) to (v12-11);
			\draw[e:main,<-] (v12-11) to (v12-12);
			\draw[e:main,<-] (v12-12) to (v12-13);
			\draw[e:main,<-,color=BostonUniversityRed] (v12-13) to (v12-14);
			\draw[e:main,<-,color=Gray] (v12-14) to (v12-15);
			\draw[e:main,<-,color=Gray] (v12-15) to (v12-16);
			
			\draw[e:main,->,color=Gray] (v13-1) to (v13-2);
			\draw[e:main,->,color=Gray] (v13-2) to (s12-3);
			\draw[e:main,<-,color=BostonUniversityRed] (s13-3) to (s13-4);
			\draw[e:main,->] (s13-4) to (v13-5);
			\draw[e:main,->] (v13-5) to (v13-6);
			\draw[e:main,->] (v13-6) to (v13-7);
			\draw[e:main,->] (v13-7) to (v13-8);
			\draw[e:main,->] (v13-8) to (v13-9);
			\draw[e:main,->] (v13-9) to (v13-10);
			\draw[e:main,->] (v13-10) to (v13-11);
			\draw[e:main,->] (v13-11) to (v13-12);
			\draw[e:main,->] (v13-12) to (v13-13);
			\draw[e:main,->,color=BostonUniversityRed] (v13-13) to (v13-14);
			\draw[e:main,->,color=Gray] (v13-14) to (v13-15);
			\draw[e:main,->,color=Gray] (v13-15) to (v13-16);
			
			\draw[e:main,<-,color=Gray] (v14-1) to (v14-2);
			\draw[e:main,<-,color=Gray] (v14-2) to (s14-3);
			\draw[e:main,->,color=BostonUniversityRed,opacity=0.35] (s14-3) to (s14-4);
			\draw[e:main,<-,color=BostonUniversityRed] (s13-4) to (v14-5);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-5) to (v14-6);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-6) to (v14-7);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-7) to (v14-8);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-8) to (v14-9);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-9) to (v14-10);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-10) to (v14-11);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-11) to (v14-12);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-12) to (v14-13);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-13) to (v14-14);
			\draw[e:main,<-,color=Gray] (v14-14) to (v14-15);
			\draw[e:main,<-,color=Gray] (v14-15) to (v14-16);
			
			\draw[e:main,->,color=Gray] (v15-1) to (v15-2);
			\draw[e:main,->,color=Gray] (v15-2) to (s14-3);
			\draw[e:main,<-,color=Gray] (s15-3) to (s15-4);
			\draw[e:main,->,color=Gray] (s15-4) to (v15-5);
			\draw[e:main,->,color=Gray] (v15-5) to (v15-6);
			\draw[e:main,->,color=Gray] (v15-6) to (v15-7);
			\draw[e:main,->,color=Gray] (v15-7) to (v15-8);
			\draw[e:main,->,color=Gray] (v15-8) to (v15-9);
			\draw[e:main,->,color=Gray] (v15-9) to (v15-10);
			\draw[e:main,->,color=Gray] (v15-10) to (v15-11);
			\draw[e:main,->,color=Gray] (v15-11) to (v15-12);
			\draw[e:main,->,color=Gray] (v15-12) to (v15-13);
			\draw[e:main,->,color=Gray] (v15-13) to (v15-14);
			\draw[e:main,->,color=Gray] (v15-14) to (v15-15);
			\draw[e:main,->,color=Gray] (v15-15) to (v15-16);
			
			\draw[e:main,<-,color=Gray] (v16-1) to (v16-2);
			\draw[e:main,<-,color=Gray] (v16-2) to (s16-3);
			\draw[e:main,->,color=Gray] (s16-3) to (s16-4);
			\draw[e:main,<-,color=Gray] (s15-4) to (v16-5);
			\draw[e:main,<-,color=Gray] (v16-5) to (v16-6);
			\draw[e:main,<-,color=Gray] (v16-6) to (v16-7);
			\draw[e:main,<-,color=Gray] (v16-7) to (v16-8);
			\draw[e:main,<-,color=Gray] (v16-8) to (v16-9);
			\draw[e:main,<-,color=Gray] (v16-9) to (v16-10);
			\draw[e:main,<-,color=Gray] (v16-10) to (v16-11);
			\draw[e:main,<-,color=Gray] (v16-11) to (v16-12);
			\draw[e:main,<-,color=Gray] (v16-12) to (v16-13);
			\draw[e:main,<-,color=Gray] (v16-13) to (v16-14);
			\draw[e:main,<-,color=Gray] (v16-14) to (v16-15);
			\draw[e:main,<-,color=Gray] (v16-15) to (v16-16);
			
			\draw[e:main,->,color=Gray] (v12) to (v22);
			\draw[e:main,<-,color=Gray] (s14) to (s24);
			\draw[e:main,->,color=Gray] (v16) to (v26);
			\draw[e:main,->,color=Gray] (v18) to (v28);
			\draw[e:main,->,color=Gray] (v110) to (v210);
			\draw[e:main,->,color=Gray] (v112) to (v212);
			\draw[e:main,->,color=Gray] (v114) to (v214);
			\draw[e:main,->,color=Gray] (v116) to (v216);
			
			\draw[e:main,->,color=Gray] (v21) to (v31);
			\draw[e:main,<-,color=Gray] (s23) to (s33);
			\draw[e:main,->,color=Gray] (v25) to (v35);
			\draw[e:main,->,color=Gray] (v27) to (v37);
			\draw[e:main,->,color=Gray] (v29) to (v39);
			\draw[e:main,->,color=Gray] (v211) to (v311);
			\draw[e:main,->,color=Gray] (v213) to (v313);
			\draw[e:main,->,color=Gray] (v215) to (v315);
			
			\draw[e:main,->,color=Gray] (v32) to (v42);
			\draw[e:main,<-,color=BostonUniversityRed] (s34) to (s44);
			\draw[e:main,->] (v36) to (v46);
			\draw[e:main,->] (v38) to (v48);
			\draw[e:main,->] (v310) to (v410);
			\draw[e:main,->] (v312) to (v412);
			\draw[e:main,->,color=BostonUniversityRed] (v314) to (v414);
			\draw[e:main,->,color=Gray] (v316) to (v416);
			
			\draw[e:main,->,color=Gray] (v41) to (v51);
			\draw[e:main,<-,color=BostonUniversityRed] (s43) to (s53);
			\draw[e:main,->] (v45) to (v55);
			\draw[e:main,->] (v47) to (v57);
			\draw[e:main,->] (v49) to (v59);
			\draw[e:main,->] (v411) to (v511);
			\draw[e:main,->,color=BostonUniversityRed] (v413) to (v513);
			\draw[e:main,->,color=Gray] (v415) to (v515);
			
			\draw[e:main,->,color=Gray] (v52) to (v62);
			\draw[e:main,<-,color=BostonUniversityRed] (s54) to (s64);
			\draw[e:main,->] (v56) to (v66);
			\draw[e:main,->] (v58) to (v68);
			\draw[e:main,->] (v510) to (v610);
			\draw[e:main,->] (v512) to (v612);
			\draw[e:main,->,color=BostonUniversityRed] (v514) to (v614);
			\draw[e:main,->,color=Gray] (v516) to (v616);
			
			\draw[e:main,->,color=Gray] (v61) to (v71);
			\draw[e:main,<-,color=BostonUniversityRed] (s63) to (s73);
			\draw[e:main,->] (v65) to (v75);
			\draw[e:main,->] (v67) to (v77);
			\draw[e:main,->] (v69) to (v79);
			\draw[e:main,->] (v611) to (v711);
			\draw[e:main,->,color=BostonUniversityRed] (v613) to (v713);
			\draw[e:main,->,color=Gray] (v615) to (v715);
			
			\draw[e:main,->,color=Gray] (v72) to (v82);
			\draw[e:main,<-,color=BostonUniversityRed] (s74) to (s84);
			\draw[e:main,->] (v76) to (v86);
			\draw[e:main,->] (v78) to (v88);
			\draw[e:main,->] (v710) to (v810);
			\draw[e:main,->] (v712) to (v812);
			\draw[e:main,->,color=BostonUniversityRed] (v714) to (v814);
			\draw[e:main,->,color=Gray] (v716) to (v816);
			
			\draw[e:main,->,color=Gray] (v81) to (v91);
			\draw[e:main,<-,color=BostonUniversityRed] (s83) to (s93);
			\draw[e:main,->] (v85) to (v95);
			\draw[e:main,->,color=BritishRacingGreen] (v87) to (v97);
			\draw[e:main,->,color=BritishRacingGreen] (v89) to (v99);
			\draw[e:main,->] (v811) to (v911);
			\draw[e:main,->,color=BostonUniversityRed] (v813) to (v913);
			\draw[e:main,->,color=Gray] (v815) to (v915);
			
			\draw[e:main,->,color=Gray] (v92) to (v10-2);
			\draw[e:main,<-,color=BostonUniversityRed] (s94) to (s10-4);
			\draw[e:main,->] (v96) to (v10-6);
			\draw[e:main,->] (v98) to (v10-8);
			\draw[e:main,->] (v910) to (v10-10);
			\draw[e:main,->] (v912) to (v10-12);
			\draw[e:main,->,color=BostonUniversityRed] (v914) to (v10-14);
			\draw[e:main,->,color=Gray] (v916) to (v10-16);
			
			\draw[e:main,->,color=Gray] (v10-1) to (v11-1);
			\draw[e:main,<-,color=BostonUniversityRed] (s10-3) to (s11-3);
			\draw[e:main,->] (v10-5) to (v11-5);
			\draw[e:main,->] (v10-7) to (v11-7);
			\draw[e:main,->] (v10-9) to (v11-9);
			\draw[e:main,->] (v10-11) to (v11-11);
			\draw[e:main,->,color=BostonUniversityRed] (v10-13) to (v11-13);
			\draw[e:main,->,color=Gray] (v10-15) to (v11-15);
			
			\draw[e:main,->,color=Gray] (v11-2) to (v12-2);
			\draw[e:main,<-,color=BostonUniversityRed] (s11-4) to (s12-4);
			\draw[e:main,->] (v11-6) to (v12-6);
			\draw[e:main,->] (v11-8) to (v12-8);
			\draw[e:main,->] (v11-10) to (v12-10);
			\draw[e:main,->] (v11-12) to (v12-12);
			\draw[e:main,->,color=BostonUniversityRed] (v11-14) to (v12-14);
			\draw[e:main,->,color=Gray] (v11-16) to (v12-16);
			
			\draw[e:main,->,color=Gray] (v12-1) to (v13-1);
			\draw[e:main,<-,color=BostonUniversityRed] (s12-3) to (s13-3);
			\draw[e:main,->] (v12-5) to (v13-5);
			\draw[e:main,->] (v12-7) to (v13-7);
			\draw[e:main,->] (v12-9) to (v13-9);
			\draw[e:main,->] (v12-11) to (v13-11);
			\draw[e:main,->,color=BostonUniversityRed] (v12-13) to (v13-13);
			\draw[e:main,->,color=Gray] (v12-15) to (v13-15);
			
			\draw[e:main,->,color=Gray] (v13-2) to (v14-2);
			\draw[e:main,<-,color=BostonUniversityRed,opacity=0.35] (s13-4) to (s14-4);
			\draw[e:main,->] (v13-6) to (v14-6);
			\draw[e:main,->] (v13-8) to (v14-8);
			\draw[e:main,->] (v13-10) to (v14-10);
			\draw[e:main,->] (v13-12) to (v14-12);
			\draw[e:main,->,color=BostonUniversityRed] (v13-14) to (v14-14);
			\draw[e:main,->,color=Gray] (v13-16) to (v14-16);
			
			\draw[e:main,->,color=Gray] (v14-1) to (v15-1);
			\draw[e:main,<-,color=Gray] (s14-3) to (s15-3);
			\draw[e:main,->,color=Gray] (v14-5) to (v15-5);
			\draw[e:main,->,color=Gray] (v14-7) to (v15-7);
			\draw[e:main,->,color=Gray] (v14-9) to (v15-9);
			\draw[e:main,->,color=Gray] (v14-11) to (v15-11);
			\draw[e:main,->,color=Gray] (v14-13) to (v15-13);
			\draw[e:main,->,color=Gray] (v14-15) to (v15-15);
			
			\draw[e:main,->,color=Gray] (v15-2) to (v16-2);
			\draw[e:main,<-,color=Gray] (s15-4) to (s16-4);
			\draw[e:main,->,color=Gray] (v15-6) to (v16-6);
			\draw[e:main,->,color=Gray] (v15-8) to (v16-8);
			\draw[e:main,->,color=Gray] (v15-10) to (v16-10);
			\draw[e:main,->,color=Gray] (v15-12) to (v16-12);
			\draw[e:main,->,color=Gray] (v15-14) to (v16-14);
			\draw[e:main,->,color=Gray] (v15-16) to (v16-16);
			
			\draw[e:main,bend left=20,->,color=Gray] (v01) to (v11);
			\draw[e:main,bend left=20,<-,color=Gray] (v03) to (s13);
			\draw[e:main,bend left=20,->,color=Gray] (v05) to (v15);
			\draw[e:main,bend left=20,->,color=Gray] (v07) to (v17);
			\draw[e:main,bend left=20,->,color=Gray] (v09) to (v19);
			\draw[e:main,bend left=20,->,color=Gray] (v011) to (v111);
			\draw[e:main,bend left=20,->,color=Gray] (v013) to (v113);
			\draw[e:main,bend left=20,->,color=Gray] (v015) to (v115);
			
			\draw[e:main,bend left=20,->,color=Gray] (v16-1) to (v17-1);
			\draw[e:main,bend left=20,<-,color=Gray] (s16-3) to (v17-3);
			\draw[e:main,bend left=20,->,color=Gray] (v16-5) to (v17-5);
			\draw[e:main,bend left=20,->,color=Gray] (v16-7) to (v17-7);
			\draw[e:main,bend left=20,->,color=Gray] (v16-9) to (v17-9);
			\draw[e:main,bend left=20,->,color=Gray] (v16-11) to (v17-11);
			\draw[e:main,bend left=20,->,color=Gray] (v16-13) to (v17-13);
			\draw[e:main,bend left=20,->,color=Gray] (v16-15) to (v17-15);
			
		\end{pgfonlayer}
	\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
		
		\node(LU) [v:ghost] {
			\begin{tikzpicture}[scale=0.475]
				\pgfdeclarelayer{background}
				\pgfdeclarelayer{foreground}
				\pgfsetlayers{background,main,foreground}
				
				\node(v33) [v:ghost,color=Gray] {};
				\node(v34) [v:ghost,position=0:13mm from v33,color=Gray] {};
				\node(s33) [v:ghost,position=0:6.5mm from v33,color=Gray,opacity=0.35] {};
				\node(s34) [v:main,position=270:5mm from v34,color=Gray] {};
				\node(v35) [v:main,position=0:13mm from v34,color=Gray] {};
				\node(v36) [v:main,position=0:13mm from v35,color=Gray] {};
				\node(v37) [v:main,position=0:13mm from v36,color=Gray] {};
				\node(v38) [v:main,position=0:13mm from v37,color=Gray] {};
				\node(v39) [v:main,position=0:13mm from v38,color=Gray] {};
				\node(v310) [v:main,position=0:13mm from v39,color=Gray] {};
				\node(v311) [v:main,position=0:13mm from v310,color=Gray] {};
				\node(v312) [v:main,position=0:13mm from v311,color=Gray] {};
				\node(v313) [v:main,position=0:13mm from v312,color=Gray] {};
				\node(v314) [v:main,position=0:13mm from v313,color=Gray] {};
				
				\node(v43) [v:ghost,position=270:10mm from v33,color=Gray] {};
				\node(v44) [v:ghost,position=0:13mm from v43,color=Gray] {};
				\node(s43) [v:main,position=270:5mm from v43,color=Gray] {};
				\node(s44) [v:main,position=180:6.5mm from v44,color=Gray] {};
				\node(v45) [v:main,position=0:13mm from v44] {};
				\node(v46) [v:main,position=0:13mm from v45] {};
				\node(v47) [v:main,position=0:13mm from v46] {};
				\node(v48) [v:main,position=0:13mm from v47] {};
				\node(v49) [v:main,position=0:13mm from v48] {};
				\node(v410) [v:main,position=0:13mm from v49] {};
				\node(v411) [v:main,position=0:13mm from v410] {};
				\node(v412) [v:main,position=0:13mm from v411] {};
				\node(v413) [v:main,position=0:13mm from v412,color=Gray] {};
				\node(v414) [v:main,position=0:13mm from v413,color=Gray] {};
				
				\node(v53) [v:ghost,position=270:10mm from v43,color=Gray] {};
				\node(v54) [v:ghost,position=0:13mm from v53,color=Gray] {};
				\node(s53) [v:main,position=0:6.5mm from v53,color=Gray] {};
				\node(s54) [v:main,position=270:5mm from v54,color=Gray] {};
				\node(v55) [v:main,position=0:13mm from v54] {};
				\node(v56) [v:main,position=0:13mm from v55] {};
				\node(v57) [v:main,position=0:13mm from v56] {};
				\node(v58) [v:main,position=0:13mm from v57] {};
				\node(v59) [v:main,position=0:13mm from v58] {};
				\node(v510) [v:main,position=0:13mm from v59] {};
				\node(v511) [v:main,position=0:13mm from v510] {};
				\node(v512) [v:main,position=0:13mm from v511] {};
				\node(v513) [v:main,position=0:13mm from v512,color=Gray] {};
				\node(v514) [v:main,position=0:13mm from v513,color=Gray] {};
				
				\node(v63) [v:ghost,position=270:10mm from v53,color=Gray] {};
				\node(v64) [v:ghost,position=0:13mm from v63,color=Gray] {};
				\node(s63) [v:main,position=270:5mm from v63,color=Gray] {};
				\node(s64) [v:main,position=180:6.5mm from v64,color=Gray] {};
				\node(v65) [v:main,position=0:13mm from v64] {};
				\node(v66) [v:main,position=0:13mm from v65] {};
				\node(v67) [v:main,position=0:13mm from v66] {};
				\node(v68) [v:main,position=0:13mm from v67] {};
				\node(v69) [v:main,position=0:13mm from v68] {};
				\node(v610) [v:main,position=0:13mm from v69] {};
				\node(v611) [v:main,position=0:13mm from v610] {};
				\node(v612) [v:main,position=0:13mm from v611] {};
				\node(v613) [v:main,position=0:13mm from v612,color=Gray] {};
				\node(v614) [v:main,position=0:13mm from v613,color=Gray] {};
				
				\node(v73) [v:ghost,position=270:10mm from v63,color=Gray] {};
				\node(v74) [v:ghost,position=0:13mm from v73,color=Gray] {};
				\node(s73) [v:main,position=0:6.5mm from v73,color=Gray] {};
				\node(s74) [v:main,position=270:5mm from v74,color=Gray] {};
				\node(v75) [v:main,position=0:13mm from v74] {};
				\node(v76) [v:main,position=0:13mm from v75] {};
				\node(v77) [v:main,position=0:13mm from v76] {};
				\node(v78) [v:main,position=0:13mm from v77] {};
				\node(v79) [v:main,position=0:13mm from v78] {};
				\node(v710) [v:main,position=0:13mm from v79] {};
				\node(v711) [v:main,position=0:13mm from v710] {};
				\node(v712) [v:main,position=0:13mm from v711] {};
				\node(v713) [v:main,position=0:13mm from v712,color=Gray] {};
				\node(v714) [v:main,position=0:13mm from v713,color=Gray] {};
				
				\node(v83) [v:ghost,position=270:10mm from v73,color=Gray] {};
				\node(v84) [v:ghost,position=0:13mm from v83,color=Gray] {};
				\node(s83) [v:main,position=270:5mm from v83,color=Gray] {};
				\node(s84) [v:main,position=180:6.5mm from v84,color=Gray] {};
				\node(v85) [v:main,position=0:13mm from v84] {};
				\node(v86) [v:main,position=0:13mm from v85] {};
				\node(v87) [v:main,position=0:13mm from v86,color=BritishRacingGreen] {};
				\node(v88) [v:main,position=0:13mm from v87,color=BritishRacingGreen] {};
				\node(v89) [v:main,position=0:13mm from v88,color=BritishRacingGreen] {};
				\node(v810) [v:main,position=0:13mm from v89] {};
				\node(v811) [v:main,position=0:13mm from v810] {};
				\node(v812) [v:main,position=0:13mm from v811] {};
				\node(v813) [v:main,position=0:13mm from v812,color=Gray] {};
				\node(v814) [v:main,position=0:13mm from v813,color=Gray] {};
				
				\node(v93) [v:ghost,position=270:10mm from v83,color=Gray] {};
				\node(v94) [v:ghost,position=0:13mm from v93,color=Gray] {};
				\node(s93) [v:main,position=0:6.5mm from v93,color=Gray] {};
				\node(s94) [v:main,position=270:5mm from v94,color=Gray] {};
				\node(v95) [v:main,position=0:13mm from v94] {};
				\node(v96) [v:main,position=0:13mm from v95] {};
				\node(v97) [v:main,position=0:13mm from v96,color=BritishRacingGreen] {};
				\node(v98) [v:main,position=0:13mm from v97,color=BritishRacingGreen] {};
				\node(v99) [v:main,position=0:13mm from v98,color=BritishRacingGreen] {};
				\node(v910) [v:main,position=0:13mm from v99] {};
				\node(v911) [v:main,position=0:13mm from v910] {};
				\node(v912) [v:main,position=0:13mm from v911] {};
				\node(v913) [v:main,position=0:13mm from v912,color=Gray] {};
				\node(v914) [v:main,position=0:13mm from v913,color=Gray] {};
				
				\node(v10-3) [v:ghost,position=270:10mm from v93,color=Gray] {};
				\node(v10-4) [v:ghost,position=0:13mm from v10-3,color=Gray] {};
				\node(s10-3) [v:main,position=270:5mm from v10-3,color=Gray] {};
				\node(s10-4) [v:main,position=180:6.5mm from v10-4,color=Gray] {};
				\node(v10-5) [v:main,position=0:13mm from v10-4] {};
				\node(v10-6) [v:main,position=0:13mm from v10-5] {};
				\node(v10-7) [v:main,position=0:13mm from v10-6] {};
				\node(v10-8) [v:main,position=0:13mm from v10-7] {};
				\node(v10-9) [v:main,position=0:13mm from v10-8] {};
				\node(v10-10) [v:main,position=0:13mm from v10-9] {};
				\node(v10-11) [v:main,position=0:13mm from v10-10] {};
				\node(v10-12) [v:main,position=0:13mm from v10-11] {};
				\node(v10-13) [v:main,position=0:13mm from v10-12,color=Gray] {};
				\node(v10-14) [v:main,position=0:13mm from v10-13,color=Gray] {};
				
				\node(v11-3) [v:ghost,position=270:10mm from v10-3,color=Gray] {};
				\node(v11-4) [v:ghost,position=0:13mm from v11-3,color=Gray] {};
				\node(s11-3) [v:main,position=0:6.5mm from v11-3,color=Gray] {};
				\node(s11-4) [v:main,position=270:5mm from v11-4,color=Gray] {};
				\node(v11-5) [v:main,position=0:13mm from v11-4] {};
				\node(v11-6) [v:main,position=0:13mm from v11-5] {};
				\node(v11-7) [v:main,position=0:13mm from v11-6] {};
				\node(v11-8) [v:main,position=0:13mm from v11-7] {};
				\node(v11-9) [v:main,position=0:13mm from v11-8] {};
				\node(v11-10) [v:main,position=0:13mm from v11-9] {};
				\node(v11-11) [v:main,position=0:13mm from v11-10] {};
				\node(v11-12) [v:main,position=0:13mm from v11-11] {};
				\node(v11-13) [v:main,position=0:13mm from v11-12,color=Gray] {};
				\node(v11-14) [v:main,position=0:13mm from v11-13,color=Gray] {};
				
				\node(v12-3) [v:ghost,position=270:10mm from v11-3,color=Gray] {};
				\node(v12-4) [v:ghost,position=0:13mm from v12-3,color=Gray] {};
				\node(s12-3) [v:main,position=270:5mm from v12-3,color=Gray] {};
				\node(s12-4) [v:main,position=180:6.5mm from v12-4,color=Gray] {};
				\node(v12-5) [v:main,position=0:13mm from v12-4] {};
				\node(v12-6) [v:main,position=0:13mm from v12-5] {};
				\node(v12-7) [v:main,position=0:13mm from v12-6] {};
				\node(v12-8) [v:main,position=0:13mm from v12-7] {};
				\node(v12-9) [v:main,position=0:13mm from v12-8] {};
				\node(v12-10) [v:main,position=0:13mm from v12-9] {};
				\node(v12-11) [v:main,position=0:13mm from v12-10] {};
				\node(v12-12) [v:main,position=0:13mm from v12-11] {};
				\node(v12-13) [v:main,position=0:13mm from v12-12,color=Gray] {};
				\node(v12-14) [v:main,position=0:13mm from v12-13,color=Gray] {};
				
				\node(v13-3) [v:ghost,position=270:10mm from v12-3,color=Gray] {};
				\node(v13-4) [v:ghost,position=0:13mm from v13-3,color=Gray] {};
				\node(s13-3) [v:main,position=0:6.5mm from v13-3,color=Gray] {};
				\node(s13-4) [v:main,position=270:5mm from v13-4,color=Gray] {};
				\node(v13-5) [v:main,position=0:13mm from v13-4] {};
				\node(v13-6) [v:main,position=0:13mm from v13-5] {};
				\node(v13-7) [v:main,position=0:13mm from v13-6] {};
				\node(v13-8) [v:main,position=0:13mm from v13-7] {};
				\node(v13-9) [v:main,position=0:13mm from v13-8] {};
				\node(v13-10) [v:main,position=0:13mm from v13-9] {};
				\node(v13-11) [v:main,position=0:13mm from v13-10] {};
				\node(v13-12) [v:main,position=0:13mm from v13-11] {};
				\node(v13-13) [v:main,position=0:13mm from v13-12,color=Gray] {};
				\node(v13-14) [v:main,position=0:13mm from v13-13,color=Gray] {};
				
				\node(v14-3) [v:ghost,position=270:10mm from v13-3,color=Gray] {};
				\node(v14-4) [v:ghost,position=0:13mm from v14-3,color=Gray] {};
				\node(s14-3) [v:ghost,position=270:5mm from v14-3,color=Gray,opacity=0.35] {};
				\node(s14-4) [v:ghost,position=180:6.5mm from v14-4,color=Gray,opacity=0.35] {};
				\node(v14-5) [v:main,position=0:13mm from v14-4,color=Gray] {};
				\node(v14-6) [v:main,position=0:13mm from v14-5,color=Gray] {};
				\node(v14-7) [v:main,position=0:13mm from v14-6,color=Gray] {};
				\node(v14-8) [v:main,position=0:13mm from v14-7,color=Gray] {};
				\node(v14-9) [v:main,position=0:13mm from v14-8,color=Gray] {};
				\node(v14-10) [v:main,position=0:13mm from v14-9,color=Gray] {};
				\node(v14-11) [v:main,position=0:13mm from v14-10,color=Gray] {};
				\node(v14-12) [v:main,position=0:13mm from v14-11,color=Gray] {};
				\node(v14-13) [v:main,position=0:13mm from v14-12,color=Gray] {};
				\node(v14-14) [v:main,position=0:13mm from v14-13,color=Gray] {};

				\begin{pgfonlayer}{background}
					
					\node (centre) [fill=BritishRacingGreen,minimum width=12.5mm,minimum height=5mm,opacity=0.3,position=270:5mm from v88] {};
					
					%	\draw[e:main,<-,color=Gray,opacity=0.35] (s33) to (s34);
					\draw[e:main,->,color=Gray] (s34) to (v35);
					\draw[e:main,->,color=Gray] (v35) to (v36);
					\draw[e:main,->,color=Gray] (v36) to (v37);
					\draw[e:main,->,color=Gray] (v37) to (v38);
					\draw[e:main,->,color=Gray] (v38) to (v39);
					\draw[e:main,->,color=Gray] (v39) to (v310);
					\draw[e:main,->,color=Gray] (v310) to (v311);
					\draw[e:main,->,color=Gray] (v311) to (v312);
					\draw[e:main,->,color=Gray] (v312) to (v313);
					\draw[e:main,->,color=Gray] (v313) to (v314);
					
					\draw[e:main,->,color=Gray] (s43) to (s44);
					\draw[e:main,<-,color=Gray] (s34) to (v45);
					\draw[e:main,<-] (v45) to (v46);
					\draw[e:main,<-] (v46) to (v47);
					\draw[e:main,<-] (v47) to (v48);
					\draw[e:main,<-] (v48) to (v49);
					\draw[e:main,<-] (v49) to (v410);
					\draw[e:main,<-] (v410) to (v411);
					\draw[e:main,<-] (v411) to (v412);
					\draw[e:main,<-,color=Gray] (v412) to (v413);
					\draw[e:main,<-,color=Gray] (v413) to (v414);
					
					\draw[e:main,<-,color=Gray] (s53) to (s54);
					\draw[e:main,->,color=Gray] (s54) to (v55);
					\draw[e:main,->] (v55) to (v56);
					\draw[e:main,->] (v56) to (v57);
					\draw[e:main,->] (v57) to (v58);
					\draw[e:main,->] (v58) to (v59);
					\draw[e:main,->] (v59) to (v510);
					\draw[e:main,->] (v510) to (v511);
					\draw[e:main,->] (v511) to (v512);
					\draw[e:main,->,color=Gray] (v512) to (v513);
					\draw[e:main,->,color=Gray] (v513) to (v514);
					
					\draw[e:main,->,color=Gray] (s63) to (s64);
					\draw[e:main,<-,color=Gray] (s54) to (v65);
					\draw[e:main,<-] (v65) to (v66);
					\draw[e:main,<-] (v66) to (v67);
					\draw[e:main,<-] (v67) to (v68);
					\draw[e:main,<-] (v68) to (v69);
					\draw[e:main,<-] (v69) to (v610);
					\draw[e:main,<-] (v610) to (v611);
					\draw[e:main,<-] (v611) to (v612);
					\draw[e:main,<-,color=Gray] (v612) to (v613);
					\draw[e:main,<-,color=Gray] (v613) to (v614);
					
					\draw[e:main,<-,color=Gray] (s73) to (s74);
					\draw[e:main,->,color=Gray] (s74) to (v75);
					\draw[e:main,->] (v75) to (v76);
					\draw[e:main,->] (v76) to (v77);
					\draw[e:main,->] (v77) to (v78);
					\draw[e:main,->] (v78) to (v79);
					\draw[e:main,->] (v79) to (v710);
					\draw[e:main,->] (v710) to (v711);
					\draw[e:main,->] (v711) to (v712);
					\draw[e:main,->,color=Gray] (v712) to (v713);
					\draw[e:main,->,color=Gray] (v713) to (v714);
					
					\draw[e:main,->,color=Gray] (s83) to (s84);
					\draw[e:main,<-,color=Gray] (s74) to (v85);
					\draw[e:main,<-] (v85) to (v86);
					\draw[e:main,<-] (v86) to (v87);
					\draw[e:main,<-,color=BritishRacingGreen] (v87) to (v88);
					\draw[e:main,<-,color=BritishRacingGreen] (v88) to (v89);
					\draw[e:main,<-] (v89) to (v810);
					\draw[e:main,<-] (v810) to (v811);
					\draw[e:main,<-] (v811) to (v812);
					\draw[e:main,<-,color=Gray] (v812) to (v813);
					\draw[e:main,<-,color=Gray] (v813) to (v814);
					
					\draw[e:main,<-,color=Gray] (s93) to (s94);
					\draw[e:main,->,color=Gray] (s94) to (v95);
					\draw[e:main,->] (v95) to (v96);
					\draw[e:main,->] (v96) to (v97);
					\draw[e:main,->,color=BritishRacingGreen] (v97) to (v98);
					\draw[e:main,->,color=BritishRacingGreen] (v98) to (v99);
					\draw[e:main,->] (v99) to (v910);
					\draw[e:main,->] (v910) to (v911);
					\draw[e:main,->] (v911) to (v912);
					\draw[e:main,->,color=Gray] (v912) to (v913);
					\draw[e:main,->,color=Gray] (v913) to (v914);
					
					\draw[e:main,->,color=Gray] (s10-3) to (s10-4);
					\draw[e:main,<-,color=Gray] (s94) to (v10-5);
					\draw[e:main,<-] (v10-5) to (v10-6);
					\draw[e:main,<-] (v10-6) to (v10-7);
					\draw[e:main,<-] (v10-7) to (v10-8);
					\draw[e:main,<-] (v10-8) to (v10-9);
					\draw[e:main,<-] (v10-9) to (v10-10);
					\draw[e:main,<-] (v10-10) to (v10-11);
					\draw[e:main,<-] (v10-11) to (v10-12);
					\draw[e:main,<-,color=Gray] (v10-12) to (v10-13);
					\draw[e:main,<-,color=Gray] (v10-13) to (v10-14);
					
					\draw[e:main,<-,color=Gray] (s11-3) to (s11-4);
					\draw[e:main,->,color=Gray] (s11-4) to (v11-5);
					\draw[e:main,->] (v11-5) to (v11-6);
					\draw[e:main,->] (v11-6) to (v11-7);
					\draw[e:main,->] (v11-7) to (v11-8);
					\draw[e:main,->] (v11-8) to (v11-9);
					\draw[e:main,->] (v11-9) to (v11-10);
					\draw[e:main,->] (v11-10) to (v11-11);
					\draw[e:main,->] (v11-11) to (v11-12);
					\draw[e:main,->,color=Gray] (v11-12) to (v11-13);
					\draw[e:main,->,color=Gray] (v11-13) to (v11-14);
					
					\draw[e:main,->,color=Gray] (s12-3) to (s12-4);
					\draw[e:main,<-,color=Gray] (s11-4) to (v12-5);
					\draw[e:main,<-] (v12-5) to (v12-6);
					\draw[e:main,<-] (v12-6) to (v12-7);
					\draw[e:main,<-] (v12-7) to (v12-8);
					\draw[e:main,<-] (v12-8) to (v12-9);
					\draw[e:main,<-] (v12-9) to (v12-10);
					\draw[e:main,<-] (v12-10) to (v12-11);
					\draw[e:main,<-] (v12-11) to (v12-12);
					\draw[e:main,<-,color=Gray] (v12-12) to (v12-13);
					\draw[e:main,<-,color=Gray] (v12-13) to (v12-14);
					
					\draw[e:main,<-,color=Gray] (s13-3) to (s13-4);
					\draw[e:main,->,color=Gray] (s13-4) to (v13-5);
					\draw[e:main,->] (v13-5) to (v13-6);
					\draw[e:main,->] (v13-6) to (v13-7);
					\draw[e:main,->] (v13-7) to (v13-8);
					\draw[e:main,->] (v13-8) to (v13-9);
					\draw[e:main,->] (v13-9) to (v13-10);
					\draw[e:main,->] (v13-10) to (v13-11);
					\draw[e:main,->] (v13-11) to (v13-12);
					\draw[e:main,->,color=Gray] (v13-12) to (v13-13);
					\draw[e:main,->,color=Gray] (v13-13) to (v13-14);
					
					%	\draw[e:main,->,color=Gray,opacity=0.35] (s14-3) to (s14-4);
					\draw[e:main,<-,color=Gray] (s13-4) to (v14-5);
					\draw[e:main,<-,color=Gray] (v14-5) to (v14-6);
					\draw[e:main,<-,color=Gray] (v14-6) to (v14-7);
					\draw[e:main,<-,color=Gray] (v14-7) to (v14-8);
					\draw[e:main,<-,color=Gray] (v14-8) to (v14-9);
					\draw[e:main,<-,color=Gray] (v14-9) to (v14-10);
					\draw[e:main,<-,color=Gray] (v14-10) to (v14-11);
					\draw[e:main,<-,color=Gray] (v14-11) to (v14-12);
					\draw[e:main,<-,color=Gray] (v14-12) to (v14-13);
					\draw[e:main,<-,color=Gray] (v14-13) to (v14-14);

					\draw[e:main,<-,color=Gray] (s34) to (s44);
					\draw[e:main,->,color=Gray] (v36) to (v46);
					\draw[e:main,->,color=Gray] (v38) to (v48);
					\draw[e:main,->,color=Gray] (v310) to (v410);
					\draw[e:main,->,color=Gray] (v312) to (v412);
					\draw[e:main,->,color=Gray] (v314) to (v414);
					
					\draw[e:main,<-,color=Gray] (s43) to (s53);
					\draw[e:main,->] (v45) to (v55);
					\draw[e:main,->] (v47) to (v57);
					\draw[e:main,->] (v49) to (v59);
					\draw[e:main,->] (v411) to (v511);
					\draw[e:main,->,color=Gray] (v413) to (v513);
					
					\draw[e:main,<-,color=Gray] (s54) to (s64);
					\draw[e:main,->] (v56) to (v66);
					\draw[e:main,->] (v58) to (v68);
					\draw[e:main,->] (v510) to (v610);
					\draw[e:main,->] (v512) to (v612);
					\draw[e:main,->,color=Gray] (v514) to (v614);
					
					\draw[e:main,<-,color=Gray] (s63) to (s73);
					\draw[e:main,->] (v65) to (v75);
					\draw[e:main,->] (v67) to (v77);
					\draw[e:main,->] (v69) to (v79);
					\draw[e:main,->] (v611) to (v711);
					\draw[e:main,->,color=Gray] (v613) to (v713);
					
					\draw[e:main,<-,color=Gray] (s74) to (s84);
					\draw[e:main,->] (v76) to (v86);
					\draw[e:main,->] (v78) to (v88);
					\draw[e:main,->] (v710) to (v810);
					\draw[e:main,->] (v712) to (v812);
					\draw[e:main,->,color=Gray] (v714) to (v814);
					
					\draw[e:main,<-,color=Gray] (s83) to (s93);
					\draw[e:main,->] (v85) to (v95);
					\draw[e:main,->,color=BritishRacingGreen] (v87) to (v97);
					\draw[e:main,->,color=BritishRacingGreen] (v89) to (v99);
					\draw[e:main,->] (v811) to (v911);
					\draw[e:main,->,color=Gray] (v813) to (v913);
					
					\draw[e:main,<-,color=Gray] (s94) to (s10-4);
					\draw[e:main,->] (v96) to (v10-6);
					\draw[e:main,->] (v98) to (v10-8);
					\draw[e:main,->] (v910) to (v10-10);
					\draw[e:main,->] (v912) to (v10-12);
					\draw[e:main,->,color=Gray] (v914) to (v10-14);
					
					\draw[e:main,<-,color=Gray] (s10-3) to (s11-3);
					\draw[e:main,->] (v10-5) to (v11-5);
					\draw[e:main,->] (v10-7) to (v11-7);
					\draw[e:main,->] (v10-9) to (v11-9);
					\draw[e:main,->] (v10-11) to (v11-11);
					\draw[e:main,->,color=Gray] (v10-13) to (v11-13);
					
					\draw[e:main,<-,color=Gray] (s11-4) to (s12-4);
					\draw[e:main,->] (v11-6) to (v12-6);
					\draw[e:main,->] (v11-8) to (v12-8);
					\draw[e:main,->] (v11-10) to (v12-10);
					\draw[e:main,->] (v11-12) to (v12-12);
					\draw[e:main,->,color=Gray] (v11-14) to (v12-14);
					
					\draw[e:main,<-,color=Gray] (s12-3) to (s13-3);
					\draw[e:main,->] (v12-5) to (v13-5);
					\draw[e:main,->] (v12-7) to (v13-7);
					\draw[e:main,->] (v12-9) to (v13-9);
					\draw[e:main,->] (v12-11) to (v13-11);
					\draw[e:main,->,color=Gray] (v12-13) to (v13-13);
					
					%	\draw[e:main,<-,color=Gray,opacity=0.35] (s13-4) to (s14-4);
					\draw[e:main,->,color=Gray] (v13-6) to (v14-6);
					\draw[e:main,->,color=Gray] (v13-8) to (v14-8);
					\draw[e:main,->,color=Gray] (v13-10) to (v14-10);
					\draw[e:main,->,color=Gray] (v13-12) to (v14-12);
					\draw[e:main,->,color=Gray] (v13-14) to (v14-14);
					
				\end{pgfonlayer}
			\end{tikzpicture}
		};
		
		\node(RU) [v:ghost,position=0:74mm from LU] {
			\begin{tikzpicture}[scale=0.475]
				\pgfdeclarelayer{background}
				\pgfdeclarelayer{foreground}
				\pgfsetlayers{background,main,foreground}
				
				\node(v33) [v:ghost,color=Gray] {};
				\node(v34) [v:ghost,position=0:15mm from v33,color=Gray] {};
				\node(s33) [v:ghost,position=0:6.5mm from v33,color=Gray,opacity=0.35] {};
				\node(s34) [v:main,position=270:2mm from v34,color=Gray] {};
				\node(t34) [v:mainempty,position=270:5mm from s34,color=Gray,fill=white] {};
				\node(v35) [v:main,position=0:11mm from v34,color=Gray,fill=white] {};
				\node(w35) [v:mainempty,position=0:5mm from v35,color=Gray] {};
				\node(v36) [v:main,position=0:13mm from v35,color=Gray,fill=white] {};
				\node(w36) [v:main,position=0:5mm from v36,color=Gray] {};
				\node(v37) [v:main,position=0:13mm from v36,color=Gray,fill=white] {};
				\node(w37) [v:main,position=0:5mm from v37,color=Gray] {};
				\node(v38) [v:main,position=0:13mm from v37,color=Gray,fill=white] {};
				\node(w38) [v:main,position=0:5mm from v38,color=Gray] {};
				\node(v39) [v:main,position=0:13mm from v38,color=Gray,fill=white] {};
				\node(w39) [v:main,position=0:5mm from v39,color=Gray] {};
				\node(v310) [v:main,position=0:13mm from v39,color=Gray,fill=white] {};
				\node(w310) [v:main,position=0:5mm from v310,color=Gray] {};
				\node(v311) [v:main,position=0:13mm from v310,color=Gray,fill=white] {};
				\node(w311) [v:main,position=0:5mm from v311,color=Gray] {};
				\node(v312) [v:main,position=0:13mm from v311,color=Gray,fill=white] {};
				\node(w312) [v:main,position=0:5mm from v312,color=Gray] {};
				\node(v313) [v:main,position=0:13mm from v312,color=Gray,fill=white] {};
				\node(w313) [v:main,position=0:5mm from v313,color=Gray] {};
				\node(v314) [v:main,position=0:13mm from v313,color=Gray,fill=white] {};
				\node(w314) [v:main,position=0:5mm from v314,color=Gray] {};
				
				\node(v43) [v:ghost,position=270:10mm from v33,color=Gray] {};
				\node(v44) [v:ghost,position=0:15mm from v43,color=Gray] {};
				\node(s43) [v:main,position=270:2mm from v43,color=Gray] {};
				\node(t43) [v:main,position=270:5mm from s43,color=Gray,fill=white] {};
				\node(s44) [v:main,position=180:9mm from v44,color=Gray,fill=white] {};
				\node(t44) [v:main,position=180:4mm from v44,color=Gray] {};
				\node(v45) [v:main,position=0:11mm from v44] {};
				\node(w45) [v:mainempty,position=0:5mm from v45] {};
				\node(v46) [v:main,position=0:13mm from v45] {};
				\node(w46) [v:mainempty,position=0:5mm from v46] {};
				\node(v47) [v:main,position=0:13mm from v46] {};
				\node(w47) [v:mainempty,position=0:5mm from v47] {};
				\node(v48) [v:main,position=0:13mm from v47] {};
				\node(w48) [v:mainempty,position=0:5mm from v48] {};
				\node(v49) [v:main,position=0:13mm from v48] {};
				\node(w49) [v:mainempty,position=0:5mm from v49] {};
				\node(v410) [v:main,position=0:13mm from v49] {};
				\node(w410) [v:mainempty,position=0:5mm from v410] {};
				\node(v411) [v:main,position=0:13mm from v410] {};
				\node(w411) [v:mainempty,position=0:5mm from v411] {};
				\node(v412) [v:main,position=0:13mm from v411] {};
				\node(w412) [v:mainempty,position=0:5mm from v412] {};
				\node(v413) [v:main,position=0:13mm from v412,color=Gray] {};
				\node(w413) [v:main,position=0:5mm from v413,color=Gray,fill=white] {};
				\node(v414) [v:main,position=0:13mm from v413,color=Gray] {};
				\node(w414) [v:main,position=0:5mm from v414,color=Gray,fill=white] {};
				
				\node(v53) [v:ghost,position=270:10mm from v43,color=Gray] {};
				\node(v54) [v:ghost,position=0:15mm from v53,color=Gray] {};
				\node(s53) [v:main,position=0:11mm from v53,color=Gray,fill=white] {};
				\node(t53) [v:main,position=0:6mm from v53,color=Gray] {};
				\node(s54) [v:main,position=270:2mm from v54,color=Gray] {};
				\node(t54) [v:main,position=270:5mm from s54,color=Gray,fill=white] {};
				\node(v55) [v:mainempty,position=0:11mm from v54] {};
				\node(w55) [v:main,position=0:5mm from v55] {};
				\node(v56) [v:mainempty,position=0:13mm from v55] {};
				\node(w57) [v:main,position=0:5mm from v56] {};
				\node(v57) [v:mainempty,position=0:13mm from v56] {};
				\node(w58) [v:main,position=0:5mm from v57] {};
				\node(v58) [v:mainempty,position=0:13mm from v57] {};
				\node(w59) [v:main,position=0:5mm from v58] {};
				\node(v59) [v:mainempty,position=0:13mm from v58] {};
				\node(w510) [v:main,position=0:5mm from v59] {};
				\node(v510) [v:mainempty,position=0:13mm from v59] {};
				\node(w511) [v:main,position=0:5mm from v510] {};
				\node(v511) [v:mainempty,position=0:13mm from v510] {};
				\node(w512) [v:main,position=0:5mm from v511] {};
				\node(v512) [v:mainempty,position=0:13mm from v511] {};
				\node(w513) [v:main,position=0:5mm from v512] {};
				\node(v513) [v:mainempty,position=0:13mm from v512,color=Gray,fill=white] {};
				\node(w514) [v:main,position=0:5mm from v513,color=Gray] {};
				\node(v514) [v:mainempty,position=0:13mm from v513,color=Gray,fill=white] {};
				\node(w515) [v:main,position=0:5mm from v514,color=Gray] {};
				
				\node(v63) [v:ghost,position=270:10mm from v53,color=Gray] {};
				\node(v64) [v:ghost,position=0:15mm from v63,color=Gray] {};
				\node(s63) [v:main,position=270:2mm from v63,color=Gray] {};
				\node(t63) [v:main,position=270:5mm from s63,color=Gray,fill=white] {};
				\node(s64) [v:main,position=180:9mm from v64,color=Gray,fill=white] {};
				\node(t64) [v:main,position=180:4mm from v64,color=Gray] {};
				\node(v65) [v:main,position=0:11mm from v64] {};
				\node(w65) [v:mainempty,position=0:5mm from v65] {};
				\node(v66) [v:main,position=0:13mm from v65] {};
				\node(w66) [v:mainempty,position=0:5mm from v66] {};
				\node(v67) [v:main,position=0:13mm from v66] {};
				\node(w67) [v:mainempty,position=0:5mm from v67] {};
				\node(v68) [v:main,position=0:13mm from v67] {};
				\node(w68) [v:mainempty,position=0:5mm from v68] {};
				\node(v69) [v:main,position=0:13mm from v68] {};
				\node(w69) [v:mainempty,position=0:5mm from v69] {};
				\node(v610) [v:main,position=0:13mm from v69] {};
				\node(w610) [v:mainempty,position=0:5mm from v610] {};
				\node(v611) [v:main,position=0:13mm from v610] {};
				\node(w611) [v:mainempty,position=0:5mm from v611] {};
				\node(v612) [v:main,position=0:13mm from v611] {};
				\node(w612) [v:mainempty,position=0:5mm from v612] {};
				\node(v613) [v:main,position=0:13mm from v612,color=Gray] {};
				\node(w613) [v:main,position=0:5mm from v613,color=Gray,fill=white] {};
				\node(v614) [v:main,position=0:13mm from v613,color=Gray] {};
				\node(w614) [v:main,position=0:5mm from v614,color=Gray,fill=white] {};
				
				\node(v73) [v:ghost,position=270:10mm from v63,color=Gray] {};
				\node(v74) [v:ghost,position=0:15mm from v73,color=Gray] {};
				\node(s73) [v:main,position=0:11mm from v73,color=Gray,fill=white] {};
				\node(t73) [v:main,position=0:6mm from v73,color=Gray] {};
				\node(s74) [v:main,position=270:2mm from v74,color=Gray] {};
				\node(t74) [v:main,position=270:5mm from s74,color=Gray,fill=white] {};
				\node(v75) [v:mainempty,position=0:11mm from v74] {};
				\node(w75) [v:main,position=0:5mm from v75] {};
				\node(v76) [v:mainempty,position=0:13mm from v75] {};
				\node(w77) [v:main,position=0:5mm from v76] {};
				\node(v77) [v:mainempty,position=0:13mm from v76] {};
				\node(w78) [v:main,position=0:5mm from v77] {};
				\node(v78) [v:mainempty,position=0:13mm from v77] {};
				\node(w79) [v:main,position=0:5mm from v78] {};
				\node(v79) [v:mainempty,position=0:13mm from v78] {};
				\node(w710) [v:main,position=0:5mm from v79] {};
				\node(v710) [v:mainempty,position=0:13mm from v79] {};
				\node(w711) [v:main,position=0:5mm from v710] {};
				\node(v711) [v:mainempty,position=0:13mm from v710] {};
				\node(w712) [v:main,position=0:5mm from v711] {};
				\node(v712) [v:mainempty,position=0:13mm from v711] {};
				\node(w713) [v:main,position=0:5mm from v712] {};
				\node(v713) [v:mainempty,position=0:13mm from v712,color=Gray,fill=white] {};
				\node(w714) [v:main,position=0:5mm from v713,color=Gray] {};
				\node(v714) [v:mainempty,position=0:13mm from v713,color=Gray,fill=white] {};
				\node(w715) [v:main,position=0:5mm from v714,color=Gray] {};
				
				\node(v83) [v:ghost,position=270:10mm from v73,color=Gray] {};
				\node(v84) [v:ghost,position=0:15mm from v83,color=Gray] {};
				\node(s83) [v:main,position=270:2mm from v83,color=Gray] {};
				\node(t83) [v:main,position=270:5mm from s83,color=Gray,fill=white] {};
				\node(s84) [v:main,position=180:9mm from v84,color=Gray,fill=white] {};
				\node(t84) [v:main,position=180:4mm from v84,color=Gray] {};
				\node(v85) [v:main,position=0:11mm from v84] {};
				\node(w85) [v:mainempty,position=0:5mm from v85] {};
				\node(v86) [v:main,position=0:13mm from v85] {};
				\node(w86) [v:mainempty,position=0:5mm from v86] {};
				\node(v87) [v:main,position=0:13mm from v86,color=BritishRacingGreen] {};
				\node(w87) [v:mainempty,position=0:5mm from v87,color=BritishRacingGreen,fill=white] {};
				\node(v88) [v:main,position=0:13mm from v87,color=BritishRacingGreen] {};
				\node(w88) [v:mainempty,position=0:5mm from v88,color=BritishRacingGreen,fill=white] {};
				\node(v89) [v:main,position=0:13mm from v88,color=BritishRacingGreen] {};
				\node(w89) [v:mainempty,position=0:5mm from v89] {};
				\node(v810) [v:main,position=0:13mm from v89] {};
				\node(w810) [v:mainempty,position=0:5mm from v810] {};
				\node(v811) [v:main,position=0:13mm from v810] {};
				\node(w811) [v:mainempty,position=0:5mm from v811] {};
				\node(v812) [v:main,position=0:13mm from v811] {};
				\node(w812) [v:mainempty,position=0:5mm from v812] {};
				\node(v813) [v:main,position=0:13mm from v812,color=Gray] {};
				\node(w813) [v:main,position=0:5mm from v813,color=Gray,fill=white] {};
				\node(v814) [v:main,position=0:13mm from v813,color=Gray] {};
				\node(w814) [v:main,position=0:5mm from v814,color=Gray,fill=white] {};
				
				\node(v93) [v:ghost,position=270:10mm from v83,color=Gray] {};
				\node(v94) [v:ghost,position=0:15mm from v93,color=Gray] {};
				\node(s93) [v:main,position=0:11mm from v93,color=Gray,fill=white] {};
				\node(t93) [v:main,position=0:6mm from v93,color=Gray] {};
				\node(s94) [v:main,position=270:2mm from v94,color=Gray] {};
				\node(t94) [v:main,position=270:5mm from s94,color=Gray,fill=white] {};
				\node(v95) [v:mainempty,position=0:11mm from v94] {};
				\node(w95) [v:main,position=0:5mm from v95] {};
				\node(v96) [v:mainempty,position=0:13mm from v95] {};
				\node(w97) [v:main,position=0:5mm from v96] {};
				\node(v97) [v:mainempty,position=0:13mm from v96,color=BritishRacingGreen,fill=white] {};
				\node(w98) [v:main,position=0:5mm from v97,color=BritishRacingGreen] {};
				\node(v98) [v:mainempty,position=0:13mm from v97,color=BritishRacingGreen,fill=white] {};
				\node(w99) [v:main,position=0:5mm from v98,color=BritishRacingGreen] {};
				\node(v99) [v:mainempty,position=0:13mm from v98,color=BritishRacingGreen,fill=white] {};
				\node(w910) [v:main,position=0:5mm from v99] {};
				\node(v910) [v:mainempty,position=0:13mm from v99] {};
				\node(w911) [v:main,position=0:5mm from v910] {};
				\node(v911) [v:mainempty,position=0:13mm from v910] {};
				\node(w912) [v:main,position=0:5mm from v911] {};
				\node(v912) [v:mainempty,position=0:13mm from v911] {};
				\node(w913) [v:main,position=0:5mm from v912] {};
				\node(v913) [v:mainempty,position=0:13mm from v912,color=Gray,fill=white] {};
				\node(w914) [v:main,position=0:5mm from v913,color=Gray] {};
				\node(v914) [v:mainempty,position=0:13mm from v913,color=Gray,fill=white] {};
				\node(w915) [v:main,position=0:5mm from v914,color=Gray] {};
				
				\node(v10-3) [v:ghost,position=270:10mm from v93,color=Gray] {};
				\node(v10-4) [v:ghost,position=0:15mm from v10-3,color=Gray] {};
				\node(s10-3) [v:main,position=270:2mm from v10-3,color=Gray] {};
				\node(t10-3) [v:main,position=270:5mm from s10-3,color=Gray,fill=white] {};
				\node(s10-4) [v:main,position=180:9mm from v10-4,color=Gray,fill=white] {};
				\node(t10-4) [v:main,position=180:4mm from v10-4,color=Gray] {};
				\node(v10-5) [v:main,position=0:11mm from v10-4] {};
				\node(w10-5) [v:mainempty,position=0:5mm from v10-5] {};
				\node(v10-6) [v:main,position=0:13mm from v10-5] {};
				\node(w10-6) [v:mainempty,position=0:5mm from v10-6] {};
				\node(v10-7) [v:main,position=0:13mm from v10-6] {};
				\node(w10-7) [v:mainempty,position=0:5mm from v10-7] {};
				\node(v10-8) [v:main,position=0:13mm from v10-7] {};
				\node(w10-8) [v:mainempty,position=0:5mm from v10-8] {};
				\node(v10-9) [v:main,position=0:13mm from v10-8] {};
				\node(w10-9) [v:mainempty,position=0:5mm from v10-9] {};
				\node(v10-10) [v:main,position=0:13mm from v10-9] {};
				\node(w10-10) [v:mainempty,position=0:5mm from v10-10] {};
				\node(v10-11) [v:main,position=0:13mm from v10-10] {};
				\node(w10-11) [v:mainempty,position=0:5mm from v10-11] {};
				\node(v10-12) [v:main,position=0:13mm from v10-11] {};
				\node(w10-12) [v:mainempty,position=0:5mm from v10-12] {};
				\node(v10-13) [v:main,position=0:13mm from v10-12,color=Gray] {};
				\node(w10-13) [v:main,position=0:5mm from v10-13,color=Gray,fill=white] {};
				\node(v10-14) [v:main,position=0:13mm from v10-13,color=Gray] {};
				\node(w10-14) [v:main,position=0:5mm from v10-14,color=Gray,fill=white] {};
				
				\node(v11-3) [v:ghost,position=270:10mm from v10-3,color=Gray] {};
				\node(v11-4) [v:ghost,position=0:15mm from v11-3,color=Gray] {};
				\node(s11-3) [v:main,position=0:11mm from v11-3,color=Gray,fill=white] {};
				\node(t11-3) [v:main,position=0:6mm from v11-3,color=Gray] {};
				\node(s11-4) [v:main,position=270:2mm from v11-4,color=Gray] {};
				\node(t11-4) [v:main,position=270:5mm from s11-4,color=Gray,fill=white] {};
				\node(v11-5) [v:mainempty,position=0:11mm from v11-4] {};
				\node(w11-5) [v:main,position=0:5mm from v11-5] {};
				\node(v11-6) [v:mainempty,position=0:13mm from v11-5] {};
				\node(w11-7) [v:main,position=0:5mm from v11-6] {};
				\node(v11-7) [v:mainempty,position=0:13mm from v11-6] {};
				\node(w11-8) [v:main,position=0:5mm from v11-7] {};
				\node(v11-8) [v:mainempty,position=0:13mm from v11-7] {};
				\node(w11-9) [v:main,position=0:5mm from v11-8] {};
				\node(v11-9) [v:mainempty,position=0:13mm from v11-8] {};
				\node(w11-10) [v:main,position=0:5mm from v11-9] {};
				\node(v11-10) [v:mainempty,position=0:13mm from v11-9] {};
				\node(w11-11) [v:main,position=0:5mm from v11-10] {};
				\node(v11-11) [v:mainempty,position=0:13mm from v11-10] {};
				\node(w11-12) [v:main,position=0:5mm from v11-11] {};
				\node(v11-12) [v:mainempty,position=0:13mm from v11-11] {};
				\node(w11-13) [v:main,position=0:5mm from v11-12] {};
				\node(v11-13) [v:mainempty,position=0:13mm from v11-12,color=Gray,fill=white] {};
				\node(w11-14) [v:main,position=0:5mm from v11-13,color=Gray] {};
				\node(v11-14) [v:mainempty,position=0:13mm from v11-13,color=Gray,fill=white] {};
				\node(w11-15) [v:main,position=0:5mm from v11-14,color=Gray] {};
				
				\node(v12-3) [v:ghost,position=270:10mm from v11-3,color=Gray] {};
				\node(v12-4) [v:ghost,position=0:15mm from v12-3,color=Gray] {};
				\node(s12-3) [v:main,position=270:2mm from v12-3,color=Gray] {};
				\node(t12-3) [v:main,position=270:5mm from s12-3,color=Gray,fill=white] {};
				\node(s12-4) [v:main,position=180:9mm from v12-4,color=Gray,fill=white] {};
				\node(t12-4) [v:main,position=180:4mm from v12-4,color=Gray] {};
				\node(v12-5) [v:main,position=0:11mm from v12-4] {};
				\node(w12-5) [v:mainempty,position=0:5mm from v12-5] {};
				\node(v12-6) [v:main,position=0:13mm from v12-5] {};
				\node(w12-6) [v:mainempty,position=0:5mm from v12-6] {};
				\node(v12-7) [v:main,position=0:13mm from v12-6] {};
				\node(w12-7) [v:mainempty,position=0:5mm from v12-7] {};
				\node(v12-8) [v:main,position=0:13mm from v12-7] {};
				\node(w12-8) [v:mainempty,position=0:5mm from v12-8] {};
				\node(v12-9) [v:main,position=0:13mm from v12-8] {};
				\node(w12-9) [v:mainempty,position=0:5mm from v12-9] {};
				\node(v12-10) [v:main,position=0:13mm from v12-9] {};
				\node(w12-10) [v:mainempty,position=0:5mm from v12-10] {};
				\node(v12-11) [v:main,position=0:13mm from v12-10] {};
				\node(w12-11) [v:mainempty,position=0:5mm from v12-11] {};
				\node(v12-12) [v:main,position=0:13mm from v12-11] {};
				\node(w12-12) [v:mainempty,position=0:5mm from v12-12] {};
				\node(v12-13) [v:main,position=0:13mm from v12-12,color=Gray] {};
				\node(w12-13) [v:main,position=0:5mm from v12-13,color=Gray,fill=white] {};
				\node(v12-14) [v:main,position=0:13mm from v12-13,color=Gray] {};
				\node(w12-14) [v:main,position=0:5mm from v12-14,color=Gray,fill=white] {};
				
				\node(v13-3) [v:ghost,position=270:10mm from v12-3,color=Gray] {};
				\node(v13-4) [v:ghost,position=0:15mm from v13-3,color=Gray] {};
				\node(s13-3) [v:main,position=0:11mm from v13-3,color=Gray,fill=white] {};
				\node(t13-3) [v:main,position=0:6mm from v13-3,color=Gray] {};
				\node(s13-4) [v:main,position=270:2mm from v13-4,color=Gray] {};
				\node(t13-4) [v:main,position=270:5mm from s13-4,color=Gray,fill=white] {};
				\node(v13-5) [v:mainempty,position=0:11mm from v13-4] {};
				\node(w13-5) [v:main,position=0:5mm from v13-5] {};
				\node(v13-6) [v:mainempty,position=0:13mm from v13-5] {};
				\node(w13-7) [v:main,position=0:5mm from v13-6] {};
				\node(v13-7) [v:mainempty,position=0:13mm from v13-6] {};
				\node(w13-8) [v:main,position=0:5mm from v13-7] {};
				\node(v13-8) [v:mainempty,position=0:13mm from v13-7] {};
				\node(w13-9) [v:main,position=0:5mm from v13-8] {};
				\node(v13-9) [v:mainempty,position=0:13mm from v13-8] {};
				\node(w13-10) [v:main,position=0:5mm from v13-9] {};
				\node(v13-10) [v:mainempty,position=0:13mm from v13-9] {};
				\node(w13-11) [v:main,position=0:5mm from v13-10] {};
				\node(v13-11) [v:mainempty,position=0:13mm from v13-10] {};
				\node(w13-12) [v:main,position=0:5mm from v13-11] {};
				\node(v13-12) [v:mainempty,position=0:13mm from v13-11] {};
				\node(w13-13) [v:main,position=0:5mm from v13-12] {};
				\node(v13-13) [v:mainempty,position=0:13mm from v13-12,color=Gray,fill=white] {};
				\node(w13-14) [v:main,position=0:5mm from v13-13,color=Gray] {};
				\node(v13-14) [v:mainempty,position=0:13mm from v13-13,color=Gray,fill=white] {};
				\node(w13-15) [v:main,position=0:5mm from v13-14,color=Gray] {};
				
				\node(v14-3) [v:ghost,position=270:10mm from v13-3,color=Gray] {};
				\node(v14-4) [v:ghost,position=0:15mm from v14-3,color=Gray] {};
				\node(s14-3) [v:ghost,position=270:5mm from v14-3,color=Gray,opacity=0.35] {};
				\node(s14-4) [v:ghost,position=180:6.5mm from v14-4,color=Gray,opacity=0.35] {};
				\node(v14-5) [v:main,position=0:11mm from v14-4,color=Gray] {};
				\node(w14-5) [v:main,position=0:5mm from v14-5,color=Gray,fill=white] {};
				\node(v14-6) [v:main,position=0:13mm from v14-5,color=Gray] {};
				\node(w14-6) [v:main,position=0:5mm from v14-6,color=Gray,fill=white] {};
				\node(v14-7) [v:main,position=0:13mm from v14-6,color=Gray] {};
				\node(w14-7) [v:main,position=0:5mm from v14-7,color=Gray,fill=white] {};
				\node(v14-8) [v:main,position=0:13mm from v14-7,color=Gray] {};
				\node(w14-8) [v:main,position=0:5mm from v14-8,color=Gray,fill=white] {};
				\node(v14-9) [v:main,position=0:13mm from v14-8,color=Gray] {};
				\node(w14-9) [v:main,position=0:5mm from v14-9,color=Gray,fill=white] {};
				\node(v14-10) [v:main,position=0:13mm from v14-9,color=Gray] {};
				\node(w14-10) [v:main,position=0:5mm from v14-10,color=Gray,fill=white] {};
				\node(v14-11) [v:main,position=0:13mm from v14-10,color=Gray] {};
				\node(w14-11) [v:main,position=0:5mm from v14-11,color=Gray,fill=white] {};
				\node(v14-12) [v:main,position=0:13mm from v14-11,color=Gray] {};
				\node(w14-12) [v:main,position=0:5mm from v14-12,color=Gray,fill=white] {};
				\node(v14-13) [v:main,position=0:13mm from v14-12,color=Gray] {};
				\node(w14-13) [v:main,position=0:5mm from v14-13,color=Gray,fill=white] {};
				\node(v14-14) [v:main,position=0:13mm from v14-13,color=Gray] {};
				\node(w14-14) [v:main,position=0:5mm from v14-14,color=Gray,fill=white] {};

				\begin{pgfonlayer}{background}
					
					\node (centre) [fill=BritishRacingGreen,minimum width=12.5mm,minimum height=5mm,opacity=0.3,position=270:5mm from v88] {};
					
					\draw[e:coloredborder,color=Gray] (s34) to (t34);
					\draw[e:coloredborder,color=Gray] (v35) to (w35);
					\draw[e:coloredborder,color=Gray] (v36) to (w36);
					\draw[e:coloredborder,color=Gray] (v37) to (w37);
					\draw[e:coloredborder,color=Gray] (v38) to (w38);
					\draw[e:coloredborder,color=Gray] (v39) to (w39);
					\draw[e:coloredborder,color=Gray] (v310) to (w310);
					\draw[e:coloredborder,color=Gray] (v311) to (w311);
					\draw[e:coloredborder,color=Gray] (v312) to (w312);
					\draw[e:coloredborder,color=Gray] (v313) to (w313);
					\draw[e:coloredborder,color=Gray] (v314) to (w314);
					
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s34) to (t34);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v35) to (w35);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v36) to (w36);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v37) to (w37);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v38) to (w38);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v39) to (w39);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v310) to (w310);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v311) to (w311);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v312) to (w312);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v313) to (w313);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v314) to (w314);
					
					\draw[e:coloredborder,color=Gray] (s53) to (t53);
					\draw[e:coloredborder,color=Gray] (s54) to (t54);
					\draw[e:coloredborder] (v55) to (w55);
					\draw[e:coloredborder] (v56) to (w57);
					\draw[e:coloredborder] (v57) to (w58);
					\draw[e:coloredborder] (v58) to (w59);
					\draw[e:coloredborder] (v59) to (w510);
					\draw[e:coloredborder] (v510) to (w511);
					\draw[e:coloredborder] (v511) to (w512);
					\draw[e:coloredborder] (v512) to (w513);
					\draw[e:coloredborder,color=Gray] (v513) to (w514);
					\draw[e:coloredborder,color=Gray] (v514) to (w515);
					
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s53) to (t53);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s54) to (t54);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v55) to (w55);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v56) to (w57);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v57) to (w58);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v58) to (w59);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v59) to (w510);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v510) to (w511);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v511) to (w512);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v512) to (w513);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v513) to (w514);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v514) to (w515);
					
					\draw[e:coloredborder,color=Gray] (s73) to (t73);
					\draw[e:coloredborder,color=Gray] (s74) to (t74);
					\draw[e:coloredborder] (v75) to (w75);
					\draw[e:coloredborder] (v76) to (w77);
					\draw[e:coloredborder] (v77) to (w78);
					\draw[e:coloredborder] (v78) to (w79);
					\draw[e:coloredborder] (v79) to (w710);
					\draw[e:coloredborder] (v710) to (w711);
					\draw[e:coloredborder] (v711) to (w712);
					\draw[e:coloredborder] (v712) to (w713);
					\draw[e:coloredborder,color=Gray] (v713) to (w714);
					\draw[e:coloredborder,color=Gray] (v714) to (w715);
					
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s73) to (t73);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s74) to (t74);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v75) to (w75);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v76) to (w77);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v77) to (w78);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v78) to (w79);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v79) to (w710);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v710) to (w711);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v711) to (w712);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v712) to (w713);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v713) to (w714);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v714) to (w715);
					
					\draw[e:coloredborder,color=Gray] (s93) to (t93);
					\draw[e:coloredborder,color=Gray] (s94) to (t94);
					\draw[e:coloredborder] (v95) to (w95);
					\draw[e:coloredborder] (v96) to (w97);
					\draw[e:coloredborder,color=BritishRacingGreen] (v97) to (w98);
					\draw[e:coloredborder,color=BritishRacingGreen] (v98) to (w99);
					\draw[e:coloredborder] (v99) to (w910);
					\draw[e:coloredborder] (v910) to (w911);
					\draw[e:coloredborder] (v911) to (w912);
					\draw[e:coloredborder] (v912) to (w913);
					\draw[e:coloredborder,color=Gray] (v913) to (w914);
					\draw[e:coloredborder,color=Gray] (v914) to (w915);
					
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s93) to (t93);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s94) to (t94);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v95) to (w95);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v96) to (w97);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v97) to (w98);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v98) to (w99);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v99) to (w910);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v910) to (w911);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v911) to (w912);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v912) to (w913);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v913) to (w914);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v914) to (w915);
					
					\draw[e:coloredborder,color=Gray] (s11-3) to (t11-3);
					\draw[e:coloredborder,color=Gray] (s11-4) to (t11-4);
					\draw[e:coloredborder] (v11-5) to (w11-5);
					\draw[e:coloredborder] (v11-6) to (w11-7);
					\draw[e:coloredborder] (v11-7) to (w11-8);
					\draw[e:coloredborder] (v11-8) to (w11-9);
					\draw[e:coloredborder] (v11-9) to (w11-10);
					\draw[e:coloredborder] (v11-10) to (w11-11);
					\draw[e:coloredborder] (v11-11) to (w11-12);
					\draw[e:coloredborder] (v11-12) to (w11-13);
					\draw[e:coloredborder,color=Gray] (v11-13) to (w11-14);
					\draw[e:coloredborder,color=Gray] (v11-14) to (w11-15);
					
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s11-3) to (t11-3);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s11-4) to (t11-4);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-5) to (w11-5);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-6) to (w11-7);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-7) to (w11-8);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-8) to (w11-9);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-9) to (w11-10);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-10) to (w11-11);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-11) to (w11-12);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-12) to (w11-13);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-13) to (w11-14);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-14) to (w11-15);
					
					\draw[e:coloredborder,color=Gray] (s13-3) to (t13-3);
					\draw[e:coloredborder,color=Gray] (s13-4) to (t13-4);
					\draw[e:coloredborder,color=Gray] (v13-5) to (w13-5);
					\draw[e:coloredborder,color=Gray] (v13-6) to (w13-7);
					\draw[e:coloredborder,color=Gray] (v13-7) to (w13-8);
					\draw[e:coloredborder,color=Gray] (v13-8) to (w13-9);
					\draw[e:coloredborder,color=Gray] (v13-9) to (w13-10);
					\draw[e:coloredborder,color=Gray] (v13-10) to (w13-11);
					\draw[e:coloredborder,color=Gray] (v13-11) to (w13-12);
					\draw[e:coloredborder,color=Gray] (v13-12) to (w13-13);
					\draw[e:coloredborder,color=Gray] (v13-13) to (w13-14);
					\draw[e:coloredborder,color=Gray] (v13-14) to (w13-15);
					
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s13-3) to (t13-3);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s13-4) to (t13-4);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-5) to (w13-5);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-6) to (w13-7);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-7) to (w13-8);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-8) to (w13-9);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-9) to (w13-10);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-10) to (w13-11);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-11) to (w13-12);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-12) to (w13-13);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-13) to (w13-14);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-14) to (w13-15);
					
					\draw[e:coloredborder,color=Gray] (s43) to (t43);
					\draw[e:coloredborder,color=Gray] (s44) to (t44);
					\draw[e:coloredborder] (v45) to (w45);
					\draw[e:coloredborder] (v46) to (w46);
					\draw[e:coloredborder] (v47) to (w47);
					\draw[e:coloredborder] (v48) to (w48);
					\draw[e:coloredborder] (v49) to (w49);
					\draw[e:coloredborder] (v410) to (w410);
					\draw[e:coloredborder] (v411) to (w411);
					\draw[e:coloredborder] (v412) to (w412);
					\draw[e:coloredborder,color=Gray] (v413) to (w413);
					\draw[e:coloredborder,color=Gray] (v414) to (w414);
					
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s43) to (t43);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s44) to (t44);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v45) to (w45);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v46) to (w46);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v47) to (w47);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v48) to (w48);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v49) to (w49);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v410) to (w410);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v411) to (w411);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v412) to (w412);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v413) to (w413);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v414) to (w414);
					
					\draw[e:coloredborder,color=Gray] (s63) to (t63);
					\draw[e:coloredborder,color=Gray] (s64) to (t64);
					\draw[e:coloredborder] (v65) to (w65);
					\draw[e:coloredborder] (v66) to (w66);
					\draw[e:coloredborder] (v67) to (w67);
					\draw[e:coloredborder] (v68) to (w68);
					\draw[e:coloredborder] (v69) to (w69);
					\draw[e:coloredborder] (v610) to (w610);
					\draw[e:coloredborder] (v611) to (w611);
					\draw[e:coloredborder] (v612) to (w612);
					\draw[e:coloredborder,color=Gray] (v613) to (w613);
					\draw[e:coloredborder,color=Gray] (v614) to (w614);
					
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s63) to (t63);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s64) to (t64);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v65) to (w65);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v66) to (w66);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v67) to (w67);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v68) to (w68);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v69) to (w69);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v610) to (w610);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v611) to (w611);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v612) to (w612);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v613) to (w613);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v614) to (w614);
					
					\draw[e:coloredborder,color=Gray] (s83) to (t83);
					\draw[e:coloredborder,color=Gray] (s84) to (t84);
					\draw[e:coloredborder] (v85) to (w85);
					\draw[e:coloredborder] (v86) to (w86);
					\draw[e:coloredborder] (v87) to (w87);
					\draw[e:coloredborder] (v88) to (w88);
					\draw[e:coloredborder] (v89) to (w89);
					\draw[e:coloredborder] (v810) to (w810);
					\draw[e:coloredborder] (v811) to (w811);
					\draw[e:coloredborder] (v812) to (w812);
					\draw[e:coloredborder,color=Gray] (v813) to (w813);
					\draw[e:coloredborder,color=Gray] (v814) to (w814);
					
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s83) to (t83);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s84) to (t84);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v85) to (w85);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v86) to (w86);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v87) to (w87);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v88) to (w88);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v89) to (w89);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v810) to (w810);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v811) to (w811);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v812) to (w812);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v813) to (w813);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v814) to (w814);
					
					\draw[e:coloredborder,color=Gray] (s10-3) to (t10-3);
					\draw[e:coloredborder,color=Gray] (s10-4) to (t10-4);
					\draw[e:coloredborder] (v10-5) to (w10-5);
					\draw[e:coloredborder] (v10-6) to (w10-6);
					\draw[e:coloredborder] (v10-7) to (w10-7);
					\draw[e:coloredborder] (v10-8) to (w10-8);
					\draw[e:coloredborder] (v10-9) to (w10-9);
					\draw[e:coloredborder] (v10-10) to (w10-10);
					\draw[e:coloredborder] (v10-11) to (w10-11);
					\draw[e:coloredborder] (v10-12) to (w10-12);
					\draw[e:coloredborder,color=Gray] (v10-13) to (w10-13);
					\draw[e:coloredborder,color=Gray] (v10-14) to (w10-14);
					
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s10-3) to (t10-3);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s10-4) to (t10-4);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-5) to (w10-5);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-6) to (w10-6);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-7) to (w10-7);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-8) to (w10-8);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-9) to (w10-9);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-10) to (w10-10);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-11) to (w10-11);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-12) to (w10-12);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-13) to (w10-13);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-14) to (w10-14);
					
					\draw[e:coloredborder,color=Gray] (s12-3) to (t12-3);
					\draw[e:coloredborder,color=Gray] (s12-4) to (t12-4);
					\draw[e:coloredborder] (v12-5) to (w12-5);
					\draw[e:coloredborder] (v12-6) to (w12-6);
					\draw[e:coloredborder] (v12-7) to (w12-7);
					\draw[e:coloredborder] (v12-8) to (w12-8);
					\draw[e:coloredborder] (v12-9) to (w12-9);
					\draw[e:coloredborder] (v12-10) to (w12-10);
					\draw[e:coloredborder] (v12-11) to (w12-11);
					\draw[e:coloredborder] (v12-12) to (w12-12);
					\draw[e:coloredborder,color=Gray] (v12-13) to (w12-13);
					\draw[e:coloredborder,color=Gray] (v12-14) to (w12-14);
					
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s12-3) to (t12-3);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s12-4) to (t12-4);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-5) to (w12-5);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-6) to (w12-6);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-7) to (w12-7);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-8) to (w12-8);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-9) to (w12-9);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-10) to (w12-10);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-11) to (w12-11);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-12) to (w12-12);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-13) to (w12-13);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-14) to (w12-14);
					
					\draw[e:coloredborder,color=Gray] (v14-5) to (w14-5);
					\draw[e:coloredborder,color=Gray] (v14-6) to (w14-6);
					\draw[e:coloredborder,color=Gray] (v14-7) to (w14-7);
					\draw[e:coloredborder,color=Gray] (v14-8) to (w14-8);
					\draw[e:coloredborder,color=Gray] (v14-9) to (w14-9);
					\draw[e:coloredborder,color=Gray] (v14-10) to (w14-10);
					\draw[e:coloredborder,color=Gray] (v14-11) to (w14-11);
					\draw[e:coloredborder,color=Gray] (v14-12) to (w14-12);
					\draw[e:coloredborder,color=Gray] (v14-13) to (w14-13);
					\draw[e:coloredborder,color=Gray] (v14-14) to (w14-14);
					
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-5) to (w14-5);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-6) to (w14-6);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-7) to (w14-7);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-8) to (w14-8);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-9) to (w14-9);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-10) to (w14-10);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-11) to (w14-11);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-12) to (w14-12);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-13) to (w14-13);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-14) to (w14-14);
					
					\draw[e:main,color=Gray] (s34) to (v35);
					\draw[e:main,color=Gray] (w35) to (v36);
					\draw[e:main,color=Gray] (w36) to (v37);
					\draw[e:main,color=Gray] (w37) to (v38);
					\draw[e:main,color=Gray] (w38) to (v39);
					\draw[e:main,color=Gray] (w39) to (v310);
					\draw[e:main,color=Gray] (w310) to (v311);
					\draw[e:main,color=Gray] (w311) to (v312);
					\draw[e:main,color=Gray] (w312) to (v313);
					\draw[e:main,color=Gray] (w313) to (v314);
					
					\draw[e:main,color=Gray] (s53) to (s54);
					\draw[e:main,color=Gray] (s54) to (v55);
					\draw[e:main] (w55) to (v56);
					\draw[e:main] (w57) to (v57);
					\draw[e:main] (w58) to (v58);
					\draw[e:main] (w59) to (v59);
					\draw[e:main] (w510) to (v510);
					\draw[e:main] (w511) to (v511);
					\draw[e:main] (w512) to (v512);
					\draw[e:main,color=Gray] (w513) to (v513);
					\draw[e:main,color=Gray] (w514) to (v514);
					
					\draw[e:main,color=Gray] (s73) to (s74);
					\draw[e:main,color=Gray] (s74) to (v75);
					\draw[e:main] (w75) to (v76);
					\draw[e:main] (w77) to (v77);
					\draw[e:main] (w78) to (v78);
					\draw[e:main] (w79) to (v79);
					\draw[e:main] (w710) to (v710);
					\draw[e:main] (w711) to (v711);
					\draw[e:main] (w712) to (v712);
					\draw[e:main,color=Gray] (w713) to (v713);
					\draw[e:main,color=Gray] (w714) to (v714);
					
					\draw[e:main,color=Gray] (s93) to (s94);
					\draw[e:main,color=Gray] (s94) to (v95);
					\draw[e:main] (w95) to (v96);
					\draw[e:main] (w97) to (v97);
					\draw[e:main,color=BritishRacingGreen] (w98) to (v98);
					\draw[e:main,color=BritishRacingGreen] (w99) to (v99);
					\draw[e:main] (w910) to (v910);
					\draw[e:main] (w911) to (v911);
					\draw[e:main] (w912) to (v912);
					\draw[e:main,color=Gray] (w913) to (v913);
					\draw[e:main,color=Gray] (w914) to (v914);
					
					\draw[e:main,color=Gray] (s11-3) to (s11-4);
					\draw[e:main,color=Gray] (s11-4) to (v11-5);
					\draw[e:main] (w11-5) to (v11-6);
					\draw[e:main] (w11-7) to (v11-7);
					\draw[e:main] (w11-8) to (v11-8);
					\draw[e:main] (w11-9) to (v11-9);
					\draw[e:main] (w11-10) to (v11-10);
					\draw[e:main] (w11-11) to (v11-11);
					\draw[e:main] (w11-12) to (v11-12);
					\draw[e:main,color=Gray] (w11-13) to (v11-13);
					\draw[e:main,color=Gray] (w11-14) to (v11-14);
					
					\draw[e:main,color=Gray] (s13-3) to (s13-4);
					\draw[e:main,color=Gray] (s13-4) to (v13-5);
					\draw[e:main] (w13-5) to (v13-6);
					\draw[e:main] (w13-7) to (v13-7);
					\draw[e:main] (w13-8) to (v13-8);
					\draw[e:main] (w13-9) to (v13-9);
					\draw[e:main] (w13-10) to (v13-10);
					\draw[e:main] (w13-11) to (v13-11);
					\draw[e:main] (w13-12) to (v13-12);
					\draw[e:main,color=Gray] (w13-13) to (v13-13);
					\draw[e:main,color=Gray] (w13-14) to (v13-14);
					
					\draw[e:main,color=Gray] (s43) to (s44);
					\draw[e:main,color=Gray] (t34) to (v45);
					\draw[e:main] (w45) to (v46);
					\draw[e:main] (w46) to (v47);
					\draw[e:main] (w47) to (v48);
					\draw[e:main] (w48) to (v49);
					\draw[e:main] (w49) to (v410);
					\draw[e:main] (w410) to (v411);
					\draw[e:main] (w411) to (v412);
					\draw[e:main,color=Gray] (w412) to (v413);
					\draw[e:main,color=Gray] (w413) to (v414);
					
					\draw[e:main,color=Gray] (s63) to (s64);
					\draw[e:main,color=Gray] (t54) to (v65);
					\draw[e:main] (w65) to (v66);
					\draw[e:main] (w66) to (v67);
					\draw[e:main] (w67) to (v68);
					\draw[e:main] (w68) to (v69);
					\draw[e:main] (w69) to (v610);
					\draw[e:main] (w610) to (v611);
					\draw[e:main] (w611) to (v612);
					\draw[e:main,color=Gray] (w612) to (v613);
					\draw[e:main,color=Gray] (w613) to (v614);
					
					\draw[e:main,color=Gray] (s83) to (s84);
					\draw[e:main,color=Gray] (t74) to (v85);
					\draw[e:main] (w85) to (v86);
					\draw[e:main] (w86) to (v87);
					\draw[e:main,color=BritishRacingGreen] (w87) to (v88);
					\draw[e:main,color=BritishRacingGreen] (w88) to (v89);
					\draw[e:main] (w89) to (v810);
					\draw[e:main] (w810) to (v811);
					\draw[e:main] (w811) to (v812);
					\draw[e:main,color=Gray] (w812) to (v813);
					\draw[e:main,color=Gray] (w813) to (v814);
					
					\draw[e:main,color=Gray] (s10-3) to (s10-4);
					\draw[e:main,color=Gray] (t94) to (v10-5);
					\draw[e:main] (w10-5) to (v10-6);
					\draw[e:main] (w10-6) to (v10-7);
					\draw[e:main] (w10-7) to (v10-8);
					\draw[e:main] (w10-8) to (v10-9);
					\draw[e:main] (w10-9) to (v10-10);
					\draw[e:main] (w10-10) to (v10-11);
					\draw[e:main] (w10-11) to (v10-12);
					\draw[e:main,color=Gray] (w10-12) to (v10-13);
					\draw[e:main,color=Gray] (w10-13) to (v10-14);
					
					\draw[e:main,color=Gray] (s12-3) to (s12-4);
					\draw[e:main,color=Gray] (t11-4) to (v12-5);
					\draw[e:main] (w12-5) to (v12-6);
					\draw[e:main] (w12-6) to (v12-7);
					\draw[e:main] (w12-7) to (v12-8);
					\draw[e:main] (w12-8) to (v12-9);
					\draw[e:main] (w12-9) to (v12-10);
					\draw[e:main] (w12-10) to (v12-11);
					\draw[e:main] (w12-11) to (v12-12);
					\draw[e:main,color=Gray] (w12-12) to (v12-13);
					\draw[e:main,color=Gray] (w12-13) to (v12-14);
					
					\draw[e:main,color=Gray] (t13-4) to (v14-5);
					\draw[e:main,color=Gray] (w14-5) to (v14-6);
					\draw[e:main,color=Gray] (w14-6) to (v14-7);
					\draw[e:main,color=Gray] (w14-7) to (v14-8);
					\draw[e:main,color=Gray] (w14-8) to (v14-9);
					\draw[e:main,color=Gray] (w14-9) to (v14-10);
					\draw[e:main,color=Gray] (w14-10) to (v14-11);
					\draw[e:main,color=Gray] (w14-11) to (v14-12);
					\draw[e:main,color=Gray] (w14-12) to (v14-13);
					\draw[e:main,color=Gray] (w14-13) to (v14-14);
					
					\draw[e:main,color=Gray] (t34) to (t44);
					\draw[e:main,color=Gray] (w36) to (w46);
					\draw[e:main,color=Gray] (w38) to (w48);
					\draw[e:main,color=Gray] (w310) to (w410);
					\draw[e:main,color=Gray] (w312) to (w412);
					\draw[e:main,color=Gray] (w314) to (w414);
					
					\draw[e:main,color=Gray] (t54) to (t64);
					\draw[e:main] (w57) to (w66);
					\draw[e:main] (w59) to (w68);
					\draw[e:main] (w511) to (w610);
					\draw[e:main] (w513) to (w612);
					\draw[e:main,color=Gray] (w515) to (w614);
					
					\draw[e:main,color=Gray] (t74) to (t84);
					\draw[e:main] (w77) to (w86);
					\draw[e:main] (w79) to (w88);
					\draw[e:main] (w711) to (w810);
					\draw[e:main] (w713) to (w812);
					\draw[e:main,color=Gray] (w715) to (w814);
					
					\draw[e:main,color=Gray] (t94) to (t10-4);
					\draw[e:main] (w97) to (w10-6);
					\draw[e:main] (w99) to (w10-8);
					\draw[e:main] (w911) to (w10-10);
					\draw[e:main] (w913) to (w10-12);
					\draw[e:main,color=Gray] (w915) to (w10-14);
					
					\draw[e:main,color=Gray] (t11-4) to (t12-4);
					\draw[e:main] (w11-7) to (w12-6);
					\draw[e:main] (w11-9) to (w12-8);
					\draw[e:main] (w11-11) to (w12-10);
					\draw[e:main] (w11-13) to (w12-12);
					\draw[e:main,color=Gray] (w11-15) to (w12-14);
					
					\draw[e:main,color=Gray] (w13-7) to (w14-6);
					\draw[e:main,color=Gray] (w13-9) to (w14-8);
					\draw[e:main,color=Gray] (w13-11) to (w14-10);
					\draw[e:main,color=Gray] (w13-13) to (w14-12);
					\draw[e:main,color=Gray] (w13-15) to (w14-14);
					
					\draw[e:main,color=Gray] (t43) to (t53);
					\draw[e:main] (v45) to (v55);
					\draw[e:main] (v47) to (v57);
					\draw[e:main] (v49) to (v59);
					\draw[e:main] (v411) to (v511);
					\draw[e:main,color=Gray] (v413) to (v513);
					
					\draw[e:main,color=Gray] (t63) to (t73);
					\draw[e:main] (v65) to (v75);
					\draw[e:main] (v67) to (v77);
					\draw[e:main] (v69) to (v79);
					\draw[e:main] (v611) to (v711);
					\draw[e:main,color=Gray] (v613) to (v713);
					
					\draw[e:main,color=Gray] (t83) to (t93);
					\draw[e:main] (v85) to (v95);
					\draw[e:main,color=BritishRacingGreen] (v87) to (v97);
					\draw[e:main,color=BritishRacingGreen] (v89) to (v99);
					\draw[e:main] (v811) to (v911);
					\draw[e:main,color=Gray] (v813) to (v913);
					
					\draw[e:main,color=Gray] (t10-3) to (t11-3);
					\draw[e:main] (v10-5) to (v11-5);
					\draw[e:main] (v10-7) to (v11-7);
					\draw[e:main] (v10-9) to (v11-9);
					\draw[e:main] (v10-11) to (v11-11);
					\draw[e:main,color=Gray] (v10-13) to (v11-13);
					
					\draw[e:main,color=Gray] (t12-3) to (t13-3);
					\draw[e:main] (v12-5) to (v13-5);
					\draw[e:main] (v12-7) to (v13-7);
					\draw[e:main] (v12-9) to (v13-9);
					\draw[e:main] (v12-11) to (v13-11);
					\draw[e:main,color=Gray] (v12-13) to (v13-13);
					
				\end{pgfonlayer}
			\end{tikzpicture}
		};

		\node(LD) [v:ghost,position=270:70mm from LU] {
			\begin{tikzpicture}[scale=0.475]
				\pgfdeclarelayer{background}
				\pgfdeclarelayer{foreground}
				\pgfsetlayers{background,main,foreground}
				
				\node(v33) [v:ghost,color=Gray] {};
				\node(v34) [v:ghost,position=0:15mm from v33,color=Gray] {};
				\node(s33) [v:ghost,position=0:6.5mm from v33,color=Gray,opacity=0.35] {};
				\node(s34) [v:main,position=270:2mm from v34,color=Gray] {};
				\node(t34) [v:mainempty,position=270:5mm from s34,color=Gray,fill=white] {};
				\node(v35) [v:main,position=0:11mm from v34,color=Gray,fill=white] {};
				\node(w35) [v:mainempty,position=0:5mm from v35,color=Gray] {};
				\node(v36) [v:main,position=0:13mm from v35,color=Gray,fill=white] {};
				\node(w36) [v:main,position=0:5mm from v36,color=Gray] {};
				\node(v37) [v:main,position=0:13mm from v36,color=Gray,fill=white] {};
				\node(w37) [v:main,position=0:5mm from v37,color=Gray] {};
				\node(v38) [v:main,position=0:13mm from v37,color=Gray,fill=white] {};
				\node(w38) [v:main,position=0:5mm from v38,color=Gray] {};
				\node(v39) [v:main,position=0:13mm from v38,color=Gray,fill=white] {};
				\node(w39) [v:main,position=0:5mm from v39,color=Gray] {};
				\node(v310) [v:main,position=0:13mm from v39,color=Gray,fill=white] {};
				\node(w310) [v:main,position=0:5mm from v310,color=Gray] {};
				\node(v311) [v:main,position=0:13mm from v310,color=Gray,fill=white] {};
				\node(w311) [v:main,position=0:5mm from v311,color=Gray] {};
				\node(v312) [v:main,position=0:13mm from v311,color=Gray,fill=white] {};
				\node(w312) [v:main,position=0:5mm from v312,color=Gray] {};
				\node(v313) [v:main,position=0:13mm from v312,color=Gray,fill=white] {};
				\node(w313) [v:main,position=0:5mm from v313,color=Gray] {};
				\node(v314) [v:main,position=0:13mm from v313,color=Gray,fill=white] {};
				\node(w314) [v:main,position=0:5mm from v314,color=Gray] {};
				
				\node(v43) [v:ghost,position=270:10mm from v33,color=Gray] {};
				\node(v44) [v:ghost,position=0:15mm from v43,color=Gray] {};
				\node(s43) [v:main,position=270:2mm from v43,color=Gray] {};
				\node(t43) [v:main,position=270:5mm from s43,color=Gray,fill=white] {};
				\node(s44) [v:main,position=180:9mm from v44,color=Gray,fill=white] {};
				\node(t44) [v:main,position=180:4mm from v44,color=Gray] {};
				\node(v45) [v:main,position=0:11mm from v44] {};
				\node(w45) [v:mainempty,position=0:5mm from v45] {};
				\node(v46) [v:main,position=0:13mm from v45] {};
				\node(w46) [v:mainempty,position=0:5mm from v46] {};
				\node(v47) [v:main,position=0:13mm from v46] {};
				\node(w47) [v:mainempty,position=0:5mm from v47] {};
				\node(v48) [v:main,position=0:13mm from v47] {};
				\node(w48) [v:mainempty,position=0:5mm from v48] {};
				\node(v49) [v:main,position=0:13mm from v48] {};
				\node(w49) [v:mainempty,position=0:5mm from v49] {};
				\node(v410) [v:main,position=0:13mm from v49] {};
				\node(w410) [v:mainempty,position=0:5mm from v410] {};
				\node(v411) [v:main,position=0:13mm from v410] {};
				\node(w411) [v:mainempty,position=0:5mm from v411] {};
				\node(v412) [v:main,position=0:13mm from v411] {};
				\node(w412) [v:mainempty,position=0:5mm from v412] {};
				\node(v413) [v:main,position=0:13mm from v412,color=Gray] {};
				\node(w413) [v:main,position=0:5mm from v413,color=Gray,fill=white] {};
				\node(v414) [v:main,position=0:13mm from v413,color=Gray] {};
				\node(w414) [v:main,position=0:5mm from v414,color=Gray,fill=white] {};
				
				\node(v53) [v:ghost,position=270:10mm from v43,color=Gray] {};
				\node(v54) [v:ghost,position=0:15mm from v53,color=Gray] {};
				\node(s53) [v:main,position=0:11mm from v53,color=Gray,fill=white] {};
				\node(t53) [v:main,position=0:6mm from v53,color=Gray] {};
				\node(s54) [v:main,position=270:2mm from v54,color=Gray] {};
				\node(t54) [v:main,position=270:5mm from s54,color=Gray,fill=white] {};
				\node(v55) [v:mainempty,position=0:11mm from v54] {};
				\node(w55) [v:main,position=0:5mm from v55] {};
				\node(v56) [v:mainempty,position=0:13mm from v55] {};
				\node(w57) [v:main,position=0:5mm from v56] {};
				\node(v57) [v:mainempty,position=0:13mm from v56] {};
				\node(w58) [v:main,position=0:5mm from v57] {};
				\node(v58) [v:mainempty,position=0:13mm from v57] {};
				\node(w59) [v:main,position=0:5mm from v58] {};
				\node(v59) [v:mainempty,position=0:13mm from v58] {};
				\node(w510) [v:main,position=0:5mm from v59] {};
				\node(v510) [v:mainempty,position=0:13mm from v59] {};
				\node(w511) [v:main,position=0:5mm from v510] {};
				\node(v511) [v:mainempty,position=0:13mm from v510] {};
				\node(w512) [v:main,position=0:5mm from v511] {};
				\node(v512) [v:mainempty,position=0:13mm from v511] {};
				\node(w513) [v:main,position=0:5mm from v512] {};
				\node(v513) [v:mainempty,position=0:13mm from v512,color=Gray,fill=white] {};
				\node(w514) [v:main,position=0:5mm from v513,color=Gray] {};
				\node(v514) [v:mainempty,position=0:13mm from v513,color=Gray,fill=white] {};
				\node(w515) [v:main,position=0:5mm from v514,color=Gray] {};
				
				\node(v63) [v:ghost,position=270:10mm from v53,color=Gray] {};
				\node(v64) [v:ghost,position=0:15mm from v63,color=Gray] {};
				\node(s63) [v:main,position=270:2mm from v63,color=Gray] {};
				\node(t63) [v:main,position=270:5mm from s63,color=Gray,fill=white] {};
				\node(s64) [v:main,position=180:9mm from v64,color=Gray,fill=white] {};
				\node(t64) [v:main,position=180:4mm from v64,color=Gray] {};
				\node(v65) [v:main,position=0:11mm from v64] {};
				\node(w65) [v:mainempty,position=0:5mm from v65] {};
				\node(v66) [v:main,position=0:13mm from v65] {};
				\node(w66) [v:mainempty,position=0:5mm from v66] {};
				\node(v67) [v:main,position=0:13mm from v66] {};
				\node(w67) [v:mainempty,position=0:5mm from v67] {};
				\node(v68) [v:main,position=0:13mm from v67] {};
				\node(w68) [v:mainempty,position=0:5mm from v68] {};
				\node(v69) [v:main,position=0:13mm from v68] {};
				\node(w69) [v:mainempty,position=0:5mm from v69] {};
				\node(v610) [v:main,position=0:13mm from v69] {};
				\node(w610) [v:mainempty,position=0:5mm from v610] {};
				\node(v611) [v:main,position=0:13mm from v610] {};
				\node(w611) [v:mainempty,position=0:5mm from v611] {};
				\node(v612) [v:main,position=0:13mm from v611] {};
				\node(w612) [v:mainempty,position=0:5mm from v612] {};
				\node(v613) [v:main,position=0:13mm from v612,color=Gray] {};
				\node(w613) [v:main,position=0:5mm from v613,color=Gray,fill=white] {};
				\node(v614) [v:main,position=0:13mm from v613,color=Gray] {};
				\node(w614) [v:main,position=0:5mm from v614,color=Gray,fill=white] {};
				
				\node(v73) [v:ghost,position=270:10mm from v63,color=Gray] {};
				\node(v74) [v:ghost,position=0:15mm from v73,color=Gray] {};
				\node(s73) [v:main,position=0:11mm from v73,color=Gray,fill=white] {};
				\node(t73) [v:main,position=0:6mm from v73,color=Gray] {};
				\node(s74) [v:main,position=270:2mm from v74,color=Gray] {};
				\node(t74) [v:main,position=270:5mm from s74,color=Gray,fill=white] {};
				\node(v75) [v:mainempty,position=0:11mm from v74] {};
				\node(w75) [v:main,position=0:5mm from v75] {};
				\node(v76) [v:mainempty,position=0:13mm from v75] {};
				\node(w77) [v:main,position=0:5mm from v76] {};
				\node(v77) [v:mainempty,position=0:13mm from v76] {};
				\node(w78) [v:main,position=0:5mm from v77] {};
				\node(v78) [v:mainempty,position=0:13mm from v77] {};
				\node(w79) [v:main,position=0:5mm from v78] {};
				\node(v79) [v:mainempty,position=0:13mm from v78] {};
				\node(w710) [v:main,position=0:5mm from v79] {};
				\node(v710) [v:mainempty,position=0:13mm from v79] {};
				\node(w711) [v:main,position=0:5mm from v710] {};
				\node(v711) [v:mainempty,position=0:13mm from v710] {};
				\node(w712) [v:main,position=0:5mm from v711] {};
				\node(v712) [v:mainempty,position=0:13mm from v711] {};
				\node(w713) [v:main,position=0:5mm from v712] {};
				\node(v713) [v:mainempty,position=0:13mm from v712,color=Gray,fill=white] {};
				\node(w714) [v:main,position=0:5mm from v713,color=Gray] {};
				\node(v714) [v:mainempty,position=0:13mm from v713,color=Gray,fill=white] {};
				\node(w715) [v:main,position=0:5mm from v714,color=Gray] {};
				
				\node(v83) [v:ghost,position=270:10mm from v73,color=Gray] {};
				\node(v84) [v:ghost,position=0:15mm from v83,color=Gray] {};
				\node(s83) [v:main,position=270:2mm from v83,color=Gray] {};
				\node(t83) [v:main,position=270:5mm from s83,color=Gray,fill=white] {};
				\node(s84) [v:main,position=180:9mm from v84,color=Gray,fill=white] {};
				\node(t84) [v:main,position=180:4mm from v84,color=Gray] {};
				\node(v85) [v:main,position=0:11mm from v84] {};
				\node(w85) [v:mainempty,position=0:5mm from v85] {};
				\node(v86) [v:main,position=0:13mm from v85] {};
				\node(w86) [v:mainempty,position=0:5mm from v86] {};
				\node(v87) [v:main,position=0:13mm from v86,color=BritishRacingGreen] {};
				\node(w87) [v:mainempty,position=0:5mm from v87,color=BritishRacingGreen,fill=white] {};
				\node(v88) [v:main,position=0:13mm from v87,color=BritishRacingGreen] {};
				\node(w88) [v:mainempty,position=0:5mm from v88,color=BritishRacingGreen,fill=white] {};
				\node(v89) [v:main,position=0:13mm from v88,color=BritishRacingGreen] {};
				\node(w89) [v:mainempty,position=0:5mm from v89] {};
				\node(v810) [v:main,position=0:13mm from v89] {};
				\node(w810) [v:mainempty,position=0:5mm from v810] {};
				\node(v811) [v:main,position=0:13mm from v810] {};
				\node(w811) [v:mainempty,position=0:5mm from v811] {};
				\node(v812) [v:main,position=0:13mm from v811] {};
				\node(w812) [v:mainempty,position=0:5mm from v812] {};
				\node(v813) [v:main,position=0:13mm from v812,color=Gray] {};
				\node(w813) [v:main,position=0:5mm from v813,color=Gray,fill=white] {};
				\node(v814) [v:main,position=0:13mm from v813,color=Gray] {};
				\node(w814) [v:main,position=0:5mm from v814,color=Gray,fill=white] {};
				
				\node(v93) [v:ghost,position=270:10mm from v83,color=Gray] {};
				\node(v94) [v:ghost,position=0:15mm from v93,color=Gray] {};
				\node(s93) [v:main,position=0:11mm from v93,color=Gray,fill=white] {};
				\node(t93) [v:main,position=0:6mm from v93,color=Gray] {};
				\node(s94) [v:main,position=270:2mm from v94,color=Gray] {};
				\node(t94) [v:main,position=270:5mm from s94,color=Gray,fill=white] {};
				\node(v95) [v:mainempty,position=0:11mm from v94] {};
				\node(w95) [v:main,position=0:5mm from v95] {};
				\node(v96) [v:mainempty,position=0:13mm from v95] {};
				\node(w97) [v:main,position=0:5mm from v96] {};
				\node(v97) [v:mainempty,position=0:13mm from v96,color=BritishRacingGreen,fill=white] {};
				\node(w98) [v:main,position=0:5mm from v97,color=BritishRacingGreen] {};
				\node(v98) [v:mainempty,position=0:13mm from v97,color=BritishRacingGreen,fill=white] {};
				\node(w99) [v:main,position=0:5mm from v98,color=BritishRacingGreen] {};
				\node(v99) [v:mainempty,position=0:13mm from v98,color=BritishRacingGreen,fill=white] {};
				\node(w910) [v:main,position=0:5mm from v99] {};
				\node(v910) [v:mainempty,position=0:13mm from v99] {};
				\node(w911) [v:main,position=0:5mm from v910] {};
				\node(v911) [v:mainempty,position=0:13mm from v910] {};
				\node(w912) [v:main,position=0:5mm from v911] {};
				\node(v912) [v:mainempty,position=0:13mm from v911] {};
				\node(w913) [v:main,position=0:5mm from v912] {};
				\node(v913) [v:mainempty,position=0:13mm from v912,color=Gray,fill=white] {};
				\node(w914) [v:main,position=0:5mm from v913,color=Gray] {};
				\node(v914) [v:mainempty,position=0:13mm from v913,color=Gray,fill=white] {};
				\node(w915) [v:main,position=0:5mm from v914,color=Gray] {};
				
				\node(v10-3) [v:ghost,position=270:10mm from v93,color=Gray] {};
				\node(v10-4) [v:ghost,position=0:15mm from v10-3,color=Gray] {};
				\node(s10-3) [v:main,position=270:2mm from v10-3,color=Gray] {};
				\node(t10-3) [v:main,position=270:5mm from s10-3,color=Gray,fill=white] {};
				\node(s10-4) [v:main,position=180:9mm from v10-4,color=Gray,fill=white] {};
				\node(t10-4) [v:main,position=180:4mm from v10-4,color=Gray] {};
				\node(v10-5) [v:main,position=0:11mm from v10-4] {};
				\node(w10-5) [v:mainempty,position=0:5mm from v10-5] {};
				\node(v10-6) [v:main,position=0:13mm from v10-5] {};
				\node(w10-6) [v:mainempty,position=0:5mm from v10-6] {};
				\node(v10-7) [v:main,position=0:13mm from v10-6] {};
				\node(w10-7) [v:mainempty,position=0:5mm from v10-7] {};
				\node(v10-8) [v:main,position=0:13mm from v10-7] {};
				\node(w10-8) [v:mainempty,position=0:5mm from v10-8] {};
				\node(v10-9) [v:main,position=0:13mm from v10-8] {};
				\node(w10-9) [v:mainempty,position=0:5mm from v10-9] {};
				\node(v10-10) [v:main,position=0:13mm from v10-9] {};
				\node(w10-10) [v:mainempty,position=0:5mm from v10-10] {};
				\node(v10-11) [v:main,position=0:13mm from v10-10] {};
				\node(w10-11) [v:mainempty,position=0:5mm from v10-11] {};
				\node(v10-12) [v:main,position=0:13mm from v10-11] {};
				\node(w10-12) [v:mainempty,position=0:5mm from v10-12] {};
				\node(v10-13) [v:main,position=0:13mm from v10-12,color=Gray] {};
				\node(w10-13) [v:main,position=0:5mm from v10-13,color=Gray,fill=white] {};
				\node(v10-14) [v:main,position=0:13mm from v10-13,color=Gray] {};
				\node(w10-14) [v:main,position=0:5mm from v10-14,color=Gray,fill=white] {};
				
				\node(v11-3) [v:ghost,position=270:10mm from v10-3,color=Gray] {};
				\node(v11-4) [v:ghost,position=0:15mm from v11-3,color=Gray] {};
				\node(s11-3) [v:main,position=0:11mm from v11-3,color=Gray,fill=white] {};
				\node(t11-3) [v:main,position=0:6mm from v11-3,color=Gray] {};
				\node(s11-4) [v:main,position=270:2mm from v11-4,color=Gray] {};
				\node(t11-4) [v:main,position=270:5mm from s11-4,color=Gray,fill=white] {};
				\node(v11-5) [v:mainempty,position=0:11mm from v11-4] {};
				\node(w11-5) [v:main,position=0:5mm from v11-5] {};
				\node(v11-6) [v:mainempty,position=0:13mm from v11-5] {};
				\node(w11-7) [v:main,position=0:5mm from v11-6] {};
				\node(v11-7) [v:mainempty,position=0:13mm from v11-6] {};
				\node(w11-8) [v:main,position=0:5mm from v11-7] {};
				\node(v11-8) [v:mainempty,position=0:13mm from v11-7] {};
				\node(w11-9) [v:main,position=0:5mm from v11-8] {};
				\node(v11-9) [v:mainempty,position=0:13mm from v11-8] {};
				\node(w11-10) [v:main,position=0:5mm from v11-9] {};
				\node(v11-10) [v:mainempty,position=0:13mm from v11-9] {};
				\node(w11-11) [v:main,position=0:5mm from v11-10] {};
				\node(v11-11) [v:mainempty,position=0:13mm from v11-10] {};
				\node(w11-12) [v:main,position=0:5mm from v11-11] {};
				\node(v11-12) [v:mainempty,position=0:13mm from v11-11] {};
				\node(w11-13) [v:main,position=0:5mm from v11-12] {};
				\node(v11-13) [v:mainempty,position=0:13mm from v11-12,color=Gray,fill=white] {};
				\node(w11-14) [v:main,position=0:5mm from v11-13,color=Gray] {};
				\node(v11-14) [v:mainempty,position=0:13mm from v11-13,color=Gray,fill=white] {};
				\node(w11-15) [v:main,position=0:5mm from v11-14,color=Gray] {};
				
				\node(v12-3) [v:ghost,position=270:10mm from v11-3,color=Gray] {};
				\node(v12-4) [v:ghost,position=0:15mm from v12-3,color=Gray] {};
				\node(s12-3) [v:main,position=270:2mm from v12-3,color=Gray] {};
				\node(t12-3) [v:main,position=270:5mm from s12-3,color=Gray,fill=white] {};
				\node(s12-4) [v:main,position=180:9mm from v12-4,color=Gray,fill=white] {};
				\node(t12-4) [v:main,position=180:4mm from v12-4,color=Gray] {};
				\node(v12-5) [v:main,position=0:11mm from v12-4] {};
				\node(w12-5) [v:mainempty,position=0:5mm from v12-5] {};
				\node(v12-6) [v:main,position=0:13mm from v12-5] {};
				\node(w12-6) [v:mainempty,position=0:5mm from v12-6] {};
				\node(v12-7) [v:main,position=0:13mm from v12-6] {};
				\node(w12-7) [v:mainempty,position=0:5mm from v12-7] {};
				\node(v12-8) [v:main,position=0:13mm from v12-7] {};
				\node(w12-8) [v:mainempty,position=0:5mm from v12-8] {};
				\node(v12-9) [v:main,position=0:13mm from v12-8] {};
				\node(w12-9) [v:mainempty,position=0:5mm from v12-9] {};
				\node(v12-10) [v:main,position=0:13mm from v12-9] {};
				\node(w12-10) [v:mainempty,position=0:5mm from v12-10] {};
				\node(v12-11) [v:main,position=0:13mm from v12-10] {};
				\node(w12-11) [v:mainempty,position=0:5mm from v12-11] {};
				\node(v12-12) [v:main,position=0:13mm from v12-11] {};
				\node(w12-12) [v:mainempty,position=0:5mm from v12-12] {};
				\node(v12-13) [v:main,position=0:13mm from v12-12,color=Gray] {};
				\node(w12-13) [v:main,position=0:5mm from v12-13,color=Gray,fill=white] {};
				\node(v12-14) [v:main,position=0:13mm from v12-13,color=Gray] {};
				\node(w12-14) [v:main,position=0:5mm from v12-14,color=Gray,fill=white] {};
				
				\node(v13-3) [v:ghost,position=270:10mm from v12-3,color=Gray] {};
				\node(v13-4) [v:ghost,position=0:15mm from v13-3,color=Gray] {};
				\node(s13-3) [v:main,position=0:11mm from v13-3,color=Gray,fill=white] {};
				\node(t13-3) [v:main,position=0:6mm from v13-3,color=Gray] {};
				\node(s13-4) [v:main,position=270:2mm from v13-4,color=Gray] {};
				\node(t13-4) [v:main,position=270:5mm from s13-4,color=Gray,fill=white] {};
				\node(v13-5) [v:mainempty,position=0:11mm from v13-4] {};
				\node(w13-5) [v:main,position=0:5mm from v13-5] {};
				\node(v13-6) [v:mainempty,position=0:13mm from v13-5] {};
				\node(w13-7) [v:main,position=0:5mm from v13-6] {};
				\node(v13-7) [v:mainempty,position=0:13mm from v13-6] {};
				\node(w13-8) [v:main,position=0:5mm from v13-7] {};
				\node(v13-8) [v:mainempty,position=0:13mm from v13-7] {};
				\node(w13-9) [v:main,position=0:5mm from v13-8] {};
				\node(v13-9) [v:mainempty,position=0:13mm from v13-8] {};
				\node(w13-10) [v:main,position=0:5mm from v13-9] {};
				\node(v13-10) [v:mainempty,position=0:13mm from v13-9] {};
				\node(w13-11) [v:main,position=0:5mm from v13-10] {};
				\node(v13-11) [v:mainempty,position=0:13mm from v13-10] {};
				\node(w13-12) [v:main,position=0:5mm from v13-11] {};
				\node(v13-12) [v:mainempty,position=0:13mm from v13-11] {};
				\node(w13-13) [v:main,position=0:5mm from v13-12] {};
				\node(v13-13) [v:mainempty,position=0:13mm from v13-12,color=Gray,fill=white] {};
				\node(w13-14) [v:main,position=0:5mm from v13-13,color=Gray] {};
				\node(v13-14) [v:mainempty,position=0:13mm from v13-13,color=Gray,fill=white] {};
				\node(w13-15) [v:main,position=0:5mm from v13-14,color=Gray] {};
				
				\node(v14-3) [v:ghost,position=270:10mm from v13-3,color=Gray] {};
				\node(v14-4) [v:ghost,position=0:15mm from v14-3,color=Gray] {};
				\node(s14-3) [v:ghost,position=270:5mm from v14-3,color=Gray,opacity=0.35] {};
				\node(s14-4) [v:ghost,position=180:6.5mm from v14-4,color=Gray,opacity=0.35] {};
				\node(v14-5) [v:main,position=0:11mm from v14-4,color=Gray] {};
				\node(w14-5) [v:main,position=0:5mm from v14-5,color=Gray,fill=white] {};
				\node(v14-6) [v:main,position=0:13mm from v14-5,color=Gray] {};
				\node(w14-6) [v:main,position=0:5mm from v14-6,color=Gray,fill=white] {};
				\node(v14-7) [v:main,position=0:13mm from v14-6,color=Gray] {};
				\node(w14-7) [v:main,position=0:5mm from v14-7,color=Gray,fill=white] {};
				\node(v14-8) [v:main,position=0:13mm from v14-7,color=Gray] {};
				\node(w14-8) [v:main,position=0:5mm from v14-8,color=Gray,fill=white] {};
				\node(v14-9) [v:main,position=0:13mm from v14-8,color=Gray] {};
				\node(w14-9) [v:main,position=0:5mm from v14-9,color=Gray,fill=white] {};
				\node(v14-10) [v:main,position=0:13mm from v14-9,color=Gray] {};
				\node(w14-10) [v:main,position=0:5mm from v14-10,color=Gray,fill=white] {};
				\node(v14-11) [v:main,position=0:13mm from v14-10,color=Gray] {};
				\node(w14-11) [v:main,position=0:5mm from v14-11,color=Gray,fill=white] {};
				\node(v14-12) [v:main,position=0:13mm from v14-11,color=Gray] {};
				\node(w14-12) [v:main,position=0:5mm from v14-12,color=Gray,fill=white] {};
				\node(v14-13) [v:main,position=0:13mm from v14-12,color=Gray] {};
				\node(w14-13) [v:main,position=0:5mm from v14-13,color=Gray,fill=white] {};
				\node(v14-14) [v:main,position=0:13mm from v14-13,color=Gray] {};
				\node(w14-14) [v:main,position=0:5mm from v14-14,color=Gray,fill=white] {};

				\begin{pgfonlayer}{background}
					
					\node (centre) [fill=BritishRacingGreen,minimum width=12.5mm,minimum height=5mm,opacity=0.3,position=270:5mm from v88] {};
					
					\draw[e:coloredborder,color=Gray] (s34) to (t34);
					\draw[e:coloredborder,color=Gray] (v35) to (w35);
					\draw[e:coloredborder,color=Gray] (v36) to (w36);
					\draw[e:coloredborder,color=Gray] (v37) to (w37);
					\draw[e:coloredborder,color=Gray] (v38) to (w38);
					\draw[e:coloredborder,color=Gray] (v39) to (w39);
					\draw[e:coloredborder,color=Gray] (v310) to (w310);
					\draw[e:coloredborder,color=Gray] (v311) to (w311);
					\draw[e:coloredborder,color=Gray] (v312) to (w312);
					\draw[e:coloredborder,color=Gray] (v313) to (w313);
					\draw[e:coloredborder,color=Gray] (v314) to (w314);
					
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s34) to (t34);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v35) to (w35);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v36) to (w36);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v37) to (w37);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v38) to (w38);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v39) to (w39);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v310) to (w310);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v311) to (w311);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v312) to (w312);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v313) to (w313);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v314) to (w314);
					
					\draw[e:coloredborder,color=Gray] (s53) to (t53);
					\draw[e:coloredborder,color=Gray] (s54) to (t54);
					\draw[e:coloredborder] (v55) to (w55);
					\draw[e:coloredborder] (v56) to (w57);
					\draw[e:coloredborder] (v57) to (w58);
					\draw[e:coloredborder] (v58) to (w59);
					\draw[e:coloredborder] (v59) to (w510);
					\draw[e:coloredborder] (v510) to (w511);
					\draw[e:coloredborder] (v511) to (w512);
					\draw[e:coloredborder] (v512) to (w513);
					\draw[e:coloredborder,color=Gray] (v513) to (w514);
					\draw[e:coloredborder,color=Gray] (v514) to (w515);
					
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s53) to (t53);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s54) to (t54);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v55) to (w55);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v56) to (w57);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v57) to (w58);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v58) to (w59);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v59) to (w510);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v510) to (w511);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v511) to (w512);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v512) to (w513);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v513) to (w514);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v514) to (w515);
					
					\draw[e:coloredborder,color=Gray] (s73) to (t73);
					%		\draw[e:coloredborder,color=Gray] (s74) to (t74);
					%		\draw[e:coloredborder] (v75) to (w75);
					%		\draw[e:coloredborder] (v76) to (w77);
					%		\draw[e:coloredborder] (v77) to (w78);
					%		\draw[e:coloredborder] (v78) to (w79);
					%		\draw[e:coloredborder] (v79) to (w710);
					%		\draw[e:coloredborder] (v710) to (w711);
					\draw[e:coloredborder] (v711) to (w712);
					\draw[e:coloredborder] (v712) to (w713);
					\draw[e:coloredborder,color=Gray] (v713) to (w714);
					\draw[e:coloredborder,color=Gray] (v714) to (w715);
					
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s73) to (t73);
					\draw[e:main,color=Gray] (s74) to (t74);
					\draw[e:main] (v75) to (w75);
					\draw[e:main] (v76) to (w77);
					\draw[e:main] (v77) to (w78);
					\draw[e:main] (v78) to (w79);
					\draw[e:main] (v79) to (w710);
					\draw[e:main] (v710) to (w711);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v711) to (w712);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v712) to (w713);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v713) to (w714);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v714) to (w715);
					
					\draw[e:main,color=Gray] (s93) to (t93);
					\draw[e:main,color=Gray] (s94) to (t94);
					\draw[e:coloredborder] (v95) to (w95);
					\draw[e:coloredborder] (v96) to (w97);
					\draw[e:coloredborder,color=BritishRacingGreen] (v97) to (w98);
					\draw[e:coloredborder,color=BritishRacingGreen] (v98) to (w99);
					\draw[e:main] (v99) to (w910);
					\draw[e:main] (v910) to (w911);
					\draw[e:coloredborder] (v911) to (w912);
					\draw[e:coloredborder] (v912) to (w913);
					\draw[e:coloredborder,color=Gray] (v913) to (w914);
					\draw[e:coloredborder,color=Gray] (v914) to (w915);
					
					%		\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s93) to (t93);
					%		\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s94) to (t94);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v95) to (w95);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v96) to (w97);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v97) to (w98);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v98) to (w99);
					%		\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v99) to (w910);
					%		\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v910) to (w911);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v911) to (w912);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v912) to (w913);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v913) to (w914);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v914) to (w915);
					
					\draw[e:coloredborder,color=Gray] (s11-3) to (t11-3);
					\draw[e:coloredborder,color=Gray] (s11-4) to (t11-4);
					\draw[e:coloredborder] (v11-5) to (w11-5);
					\draw[e:coloredborder] (v11-6) to (w11-7);
					\draw[e:coloredborder] (v11-7) to (w11-8);
					\draw[e:coloredborder] (v11-8) to (w11-9);
					\draw[e:coloredborder] (v11-9) to (w11-10);
					\draw[e:coloredborder] (v11-10) to (w11-11);
					\draw[e:coloredborder] (v11-11) to (w11-12);
					\draw[e:coloredborder] (v11-12) to (w11-13);
					\draw[e:coloredborder,color=Gray] (v11-13) to (w11-14);
					\draw[e:coloredborder,color=Gray] (v11-14) to (w11-15);
					
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s11-3) to (t11-3);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s11-4) to (t11-4);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-5) to (w11-5);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-6) to (w11-7);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-7) to (w11-8);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-8) to (w11-9);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-9) to (w11-10);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-10) to (w11-11);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-11) to (w11-12);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-12) to (w11-13);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-13) to (w11-14);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-14) to (w11-15);
					
					\draw[e:coloredborder,color=Gray] (s13-3) to (t13-3);
					\draw[e:coloredborder,color=Gray] (s13-4) to (t13-4);
					\draw[e:coloredborder,color=Gray] (v13-5) to (w13-5);
					\draw[e:coloredborder,color=Gray] (v13-6) to (w13-7);
					\draw[e:coloredborder,color=Gray] (v13-7) to (w13-8);
					\draw[e:coloredborder,color=Gray] (v13-8) to (w13-9);
					\draw[e:coloredborder,color=Gray] (v13-9) to (w13-10);
					\draw[e:coloredborder,color=Gray] (v13-10) to (w13-11);
					\draw[e:coloredborder,color=Gray] (v13-11) to (w13-12);
					\draw[e:coloredborder,color=Gray] (v13-12) to (w13-13);
					\draw[e:coloredborder,color=Gray] (v13-13) to (w13-14);
					\draw[e:coloredborder,color=Gray] (v13-14) to (w13-15);
					
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s13-3) to (t13-3);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s13-4) to (t13-4);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-5) to (w13-5);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-6) to (w13-7);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-7) to (w13-8);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-8) to (w13-9);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-9) to (w13-10);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-10) to (w13-11);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-11) to (w13-12);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-12) to (w13-13);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-13) to (w13-14);
					\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-14) to (w13-15);
					
					\draw[e:coloredborder,color=Gray] (s43) to (t43);
					\draw[e:coloredborder,color=Gray] (s44) to (t44);
					\draw[e:coloredborder] (v45) to (w45);
					\draw[e:coloredborder] (v46) to (w46);
					\draw[e:coloredborder] (v47) to (w47);
					\draw[e:coloredborder] (v48) to (w48);
					\draw[e:coloredborder] (v49) to (w49);
					\draw[e:coloredborder] (v410) to (w410);
					\draw[e:coloredborder] (v411) to (w411);
					\draw[e:coloredborder] (v412) to (w412);
					\draw[e:coloredborder,color=Gray] (v413) to (w413);
					\draw[e:coloredborder,color=Gray] (v414) to (w414);
					
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s43) to (t43);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s44) to (t44);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v45) to (w45);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v46) to (w46);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v47) to (w47);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v48) to (w48);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v49) to (w49);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v410) to (w410);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v411) to (w411);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v412) to (w412);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v413) to (w413);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v414) to (w414);
					
					\draw[e:coloredborder,color=Gray] (s63) to (t63);
					\draw[e:coloredborder,color=Gray] (s64) to (t64);
					\draw[e:coloredborder] (v65) to (w65);
					\draw[e:coloredborder] (v66) to (w66);
					\draw[e:coloredborder] (v67) to (w67);
					\draw[e:coloredborder] (v68) to (w68);
					\draw[e:coloredborder] (v69) to (w69);
					\draw[e:coloredborder] (v610) to (w610);
					\draw[e:coloredborder] (v611) to (w611);
					\draw[e:coloredborder] (v612) to (w612);
					\draw[e:coloredborder,color=Gray] (v613) to (w613);
					\draw[e:coloredborder,color=Gray] (v614) to (w614);
					
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s63) to (t63);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s64) to (t64);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v65) to (w65);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v66) to (w66);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v67) to (w67);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v68) to (w68);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v69) to (w69);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v610) to (w610);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v611) to (w611);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v612) to (w612);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v613) to (w613);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v614) to (w614);
					
					\draw[e:main,color=Gray] (s83) to (t83);
					\draw[e:main,color=Gray] (s84) to (t84);
					\draw[e:coloredborder] (v85) to (w85);
					\draw[e:coloredborder] (v86) to (w86);
					\draw[e:coloredborder] (v87) to (w87);
					\draw[e:coloredborder] (v88) to (w88);
					\draw[e:main] (v89) to (w89);
					\draw[e:main] (v810) to (w810);
					\draw[e:coloredborder] (v811) to (w811);
					\draw[e:coloredborder] (v812) to (w812);
					\draw[e:coloredborder,color=Gray] (v813) to (w813);
					\draw[e:coloredborder,color=Gray] (v814) to (w814);
					
					%		\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s83) to (t83);
					%		\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s84) to (t84);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v85) to (w85);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v86) to (w86);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v87) to (w87);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v88) to (w88);
					%		\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v89) to (w89);
					%		\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v810) to (w810);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v811) to (w811);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v812) to (w812);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v813) to (w813);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v814) to (w814);
					
					\draw[e:coloredborder,color=Gray] (s10-3) to (t10-3);
					\draw[e:coloredborder,color=Gray] (s10-4) to (t10-4);
					\draw[e:main] (v10-5) to (w10-5);
					\draw[e:main] (v10-6) to (w10-6);
					\draw[e:main] (v10-7) to (w10-7);
					\draw[e:main] (v10-8) to (w10-8);
					\draw[e:main] (v10-9) to (w10-9);
					\draw[e:main] (v10-10) to (w10-10);
					\draw[e:coloredborder] (v10-11) to (w10-11);
					\draw[e:coloredborder] (v10-12) to (w10-12);
					\draw[e:coloredborder,color=Gray] (v10-13) to (w10-13);
					\draw[e:coloredborder,color=Gray] (v10-14) to (w10-14);
					
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s10-3) to (t10-3);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s10-4) to (t10-4);
					%		\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-5) to (w10-5);
					%		\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-6) to (w10-6);
					%		\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-7) to (w10-7);
					%		\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-8) to (w10-8);
					%		\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-9) to (w10-9);
					%		\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-10) to (w10-10);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-11) to (w10-11);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-12) to (w10-12);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-13) to (w10-13);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-14) to (w10-14);
					
					\draw[e:coloredborder,color=Gray] (s12-3) to (t12-3);
					\draw[e:coloredborder,color=Gray] (s12-4) to (t12-4);
					\draw[e:coloredborder] (v12-5) to (w12-5);
					\draw[e:coloredborder] (v12-6) to (w12-6);
					\draw[e:coloredborder] (v12-7) to (w12-7);
					\draw[e:coloredborder] (v12-8) to (w12-8);
					\draw[e:coloredborder] (v12-9) to (w12-9);
					\draw[e:coloredborder] (v12-10) to (w12-10);
					\draw[e:coloredborder] (v12-11) to (w12-11);
					\draw[e:coloredborder] (v12-12) to (w12-12);
					\draw[e:coloredborder,color=Gray] (v12-13) to (w12-13);
					\draw[e:coloredborder,color=Gray] (v12-14) to (w12-14);
					
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s12-3) to (t12-3);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s12-4) to (t12-4);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-5) to (w12-5);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-6) to (w12-6);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-7) to (w12-7);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-8) to (w12-8);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-9) to (w12-9);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-10) to (w12-10);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-11) to (w12-11);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-12) to (w12-12);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-13) to (w12-13);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-14) to (w12-14);
					
					\draw[e:coloredborder,color=Gray] (v14-5) to (w14-5);
					\draw[e:coloredborder,color=Gray] (v14-6) to (w14-6);
					\draw[e:coloredborder,color=Gray] (v14-7) to (w14-7);
					\draw[e:coloredborder,color=Gray] (v14-8) to (w14-8);
					\draw[e:coloredborder,color=Gray] (v14-9) to (w14-9);
					\draw[e:coloredborder,color=Gray] (v14-10) to (w14-10);
					\draw[e:coloredborder,color=Gray] (v14-11) to (w14-11);
					\draw[e:coloredborder,color=Gray] (v14-12) to (w14-12);
					\draw[e:coloredborder,color=Gray] (v14-13) to (w14-13);
					\draw[e:coloredborder,color=Gray] (v14-14) to (w14-14);
					
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-5) to (w14-5);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-6) to (w14-6);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-7) to (w14-7);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-8) to (w14-8);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-9) to (w14-9);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-10) to (w14-10);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-11) to (w14-11);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-12) to (w14-12);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-13) to (w14-13);
					\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-14) to (w14-14);
					
					\draw[e:main,color=Gray] (s34) to (v35);
					\draw[e:main,color=Gray] (w35) to (v36);
					\draw[e:main,color=Gray] (w36) to (v37);
					\draw[e:main,color=Gray] (w37) to (v38);
					\draw[e:main,color=Gray] (w38) to (v39);
					\draw[e:main,color=Gray] (w39) to (v310);
					\draw[e:main,color=Gray] (w310) to (v311);
					\draw[e:main,color=Gray] (w311) to (v312);
					\draw[e:main,color=Gray] (w312) to (v313);
					\draw[e:main,color=Gray] (w313) to (v314);
					
					\draw[e:main,color=Gray] (s53) to (s54);
					\draw[e:main,color=Gray] (s54) to (v55);
					\draw[e:main] (w55) to (v56);
					\draw[e:main] (w57) to (v57);
					\draw[e:main] (w58) to (v58);
					\draw[e:main] (w59) to (v59);
					\draw[e:main] (w510) to (v510);
					\draw[e:main] (w511) to (v511);
					\draw[e:main] (w512) to (v512);
					\draw[e:main,color=Gray] (w513) to (v513);
					\draw[e:main,color=Gray] (w514) to (v514);
					
					\draw[e:main,color=Gray] (s73) to (s74);
					\draw[e:coloredborder,color=Gray] (s74) to (v75);
					\draw[e:coloredborder] (w75) to (v76);
					\draw[e:coloredborder] (w77) to (v77);
					\draw[e:coloredborder] (w78) to (v78);
					\draw[e:coloredborder] (w79) to (v79);
					\draw[e:coloredborder] (w710) to (v710);
					\draw[e:colored,color=BananaYellow] (s74) to (v75);
					\draw[e:colored,color=BananaYellow] (w75) to (v76);
					\draw[e:colored,color=BananaYellow] (w77) to (v77);
					\draw[e:colored,color=BananaYellow] (w78) to (v78);
					\draw[e:colored,color=BananaYellow] (w79) to (v79);
					\draw[e:colored,color=BananaYellow] (w710) to (v710);
					\draw[e:main] (w711) to (v711);
					\draw[e:main] (w712) to (v712);
					\draw[e:main,color=Gray] (w713) to (v713);
					\draw[e:main,color=Gray] (w714) to (v714);
					
					\draw[e:coloredborder,color=Gray] (s93) to (s94);
					\draw[e:main,color=Gray] (s94) to (v95);
					\draw[e:colored,color=BananaYellow] (s93) to (s94);
					\draw[e:main] (w95) to (v96);
					\draw[e:main] (w97) to (v97);
					\draw[e:main,color=BritishRacingGreen] (w98) to (v98);
					\draw[e:main,color=BritishRacingGreen] (w99) to (v99);
					\draw[e:coloredborder] (w910) to (v910);
					\draw[e:colored,color=BananaYellow] (w910) to (v910);
					\draw[e:main] (w911) to (v911);
					\draw[e:main] (w912) to (v912);
					\draw[e:main,color=Gray] (w913) to (v913);
					\draw[e:main,color=Gray] (w914) to (v914);
					
					\draw[e:main,color=Gray] (s11-3) to (s11-4);
					\draw[e:main,color=Gray] (s11-4) to (v11-5);
					\draw[e:main] (w11-5) to (v11-6);
					\draw[e:main] (w11-7) to (v11-7);
					\draw[e:main] (w11-8) to (v11-8);
					\draw[e:main] (w11-9) to (v11-9);
					\draw[e:main] (w11-10) to (v11-10);
					\draw[e:main] (w11-11) to (v11-11);
					\draw[e:main] (w11-12) to (v11-12);
					\draw[e:main,color=Gray] (w11-13) to (v11-13);
					\draw[e:main,color=Gray] (w11-14) to (v11-14);
					
					\draw[e:main,color=Gray] (s13-3) to (s13-4);
					\draw[e:main,color=Gray] (s13-4) to (v13-5);
					\draw[e:main] (w13-5) to (v13-6);
					\draw[e:main] (w13-7) to (v13-7);
					\draw[e:main] (w13-8) to (v13-8);
					\draw[e:main] (w13-9) to (v13-9);
					\draw[e:main] (w13-10) to (v13-10);
					\draw[e:main] (w13-11) to (v13-11);
					\draw[e:main] (w13-12) to (v13-12);
					\draw[e:main,color=Gray] (w13-13) to (v13-13);
					\draw[e:main,color=Gray] (w13-14) to (v13-14);
					
					\draw[e:main,color=Gray] (s43) to (s44);
					\draw[e:main,color=Gray] (t34) to (v45);
					\draw[e:main] (w45) to (v46);
					\draw[e:main] (w46) to (v47);
					\draw[e:main] (w47) to (v48);
					\draw[e:main] (w48) to (v49);
					\draw[e:main] (w49) to (v410);
					\draw[e:main] (w410) to (v411);
					\draw[e:main] (w411) to (v412);
					\draw[e:main,color=Gray] (w412) to (v413);
					\draw[e:main,color=Gray] (w413) to (v414);
					
					\draw[e:main,color=Gray] (s63) to (s64);
					\draw[e:main,color=Gray] (t54) to (v65);
					\draw[e:main] (w65) to (v66);
					\draw[e:main] (w66) to (v67);
					\draw[e:main] (w67) to (v68);
					\draw[e:main] (w68) to (v69);
					\draw[e:main] (w69) to (v610);
					\draw[e:main] (w610) to (v611);
					\draw[e:main] (w611) to (v612);
					\draw[e:main,color=Gray] (w612) to (v613);
					\draw[e:main,color=Gray] (w613) to (v614);
					
					\draw[e:coloredborder,color=Gray] (s83) to (s84);
					\draw[e:colored,color=BananaYellow] (s83) to (s84);
					\draw[e:main,color=Gray] (t74) to (v85);
					\draw[e:main] (w85) to (v86);
					\draw[e:main] (w86) to (v87);
					\draw[e:main,color=BritishRacingGreen] (w87) to (v88);
					\draw[e:main,color=BritishRacingGreen] (w88) to (v89);
					\draw[e:coloredborder] (w89) to (v810);
					\draw[e:colored,color=BananaYellow] (w89) to (v810);
					\draw[e:main] (w810) to (v811);
					\draw[e:main] (w811) to (v812);
					\draw[e:main,color=Gray] (w812) to (v813);
					\draw[e:main,color=Gray] (w813) to (v814);
					
					\draw[e:main,color=Gray] (s10-3) to (s10-4);
					\draw[e:coloredborder,color=Gray] (t94) to (v10-5);
					\draw[e:coloredborder] (w10-5) to (v10-6);
					\draw[e:coloredborder] (w10-6) to (v10-7);
					\draw[e:coloredborder] (w10-7) to (v10-8);
					\draw[e:coloredborder] (w10-8) to (v10-9);
					\draw[e:coloredborder] (w10-9) to (v10-10);
					\draw[e:colored,color=BananaYellow] (t94) to (v10-5);
					\draw[e:colored,color=BananaYellow] (w10-5) to (v10-6);
					\draw[e:colored,color=BananaYellow] (w10-6) to (v10-7);
					\draw[e:colored,color=BananaYellow] (w10-7) to (v10-8);
					\draw[e:colored,color=BananaYellow] (w10-8) to (v10-9);
					\draw[e:colored,color=BananaYellow] (w10-9) to (v10-10);
					\draw[e:main] (w10-10) to (v10-11);
					\draw[e:main] (w10-11) to (v10-12);
					\draw[e:main,color=Gray] (w10-12) to (v10-13);
					\draw[e:main,color=Gray] (w10-13) to (v10-14);
					
					\draw[e:main,color=Gray] (s12-3) to (s12-4);
					\draw[e:main,color=Gray] (t11-4) to (v12-5);
					\draw[e:main] (w12-5) to (v12-6);
					\draw[e:main] (w12-6) to (v12-7);
					\draw[e:main] (w12-7) to (v12-8);
					\draw[e:main] (w12-8) to (v12-9);
					\draw[e:main] (w12-9) to (v12-10);
					\draw[e:main] (w12-10) to (v12-11);
					\draw[e:main] (w12-11) to (v12-12);
					\draw[e:main,color=Gray] (w12-12) to (v12-13);
					\draw[e:main,color=Gray] (w12-13) to (v12-14);
					
					\draw[e:main,color=Gray] (t13-4) to (v14-5);
					\draw[e:main,color=Gray] (w14-5) to (v14-6);
					\draw[e:main,color=Gray] (w14-6) to (v14-7);
					\draw[e:main,color=Gray] (w14-7) to (v14-8);
					\draw[e:main,color=Gray] (w14-8) to (v14-9);
					\draw[e:main,color=Gray] (w14-9) to (v14-10);
					\draw[e:main,color=Gray] (w14-10) to (v14-11);
					\draw[e:main,color=Gray] (w14-11) to (v14-12);
					\draw[e:main,color=Gray] (w14-12) to (v14-13);
					\draw[e:main,color=Gray] (w14-13) to (v14-14);
					
					\draw[e:main,color=Gray] (t34) to (t44);
					\draw[e:main,color=Gray] (w36) to (w46);
					\draw[e:main,color=Gray] (w38) to (w48);
					\draw[e:main,color=Gray] (w310) to (w410);
					\draw[e:main,color=Gray] (w312) to (w412);
					\draw[e:main,color=Gray] (w314) to (w414);
					
					\draw[e:main,color=Gray] (t54) to (t64);
					\draw[e:main] (w57) to (w66);
					\draw[e:main] (w59) to (w68);
					\draw[e:main] (w511) to (w610);
					\draw[e:main] (w513) to (w612);
					\draw[e:main,color=Gray] (w515) to (w614);
					
					\draw[e:coloredborder,color=Gray] (t74) to (t84);
					\draw[e:colored,color=BananaYellow] (t74) to (t84);
					\draw[e:main] (w77) to (w86);
					\draw[e:main] (w79) to (w88);
					\draw[e:coloredborder] (w711) to (w810);
					\draw[e:colored,color=BananaYellow] (w711) to (w810);
					\draw[e:main] (w713) to (w812);
					\draw[e:main,color=Gray] (w715) to (w814);
					
					\draw[e:main,color=Gray] (t94) to (t10-4);
					\draw[e:main] (w97) to (w10-6);
					\draw[e:main] (w99) to (w10-8);
					\draw[e:coloredborder] (w911) to (w10-10);
					\draw[e:colored,color=BananaYellow] (w911) to (w10-10);
					\draw[e:main] (w913) to (w10-12);
					\draw[e:main,color=Gray] (w915) to (w10-14);
					
					\draw[e:main,color=Gray] (t11-4) to (t12-4);
					\draw[e:main] (w11-7) to (w12-6);
					\draw[e:main] (w11-9) to (w12-8);
					\draw[e:main] (w11-11) to (w12-10);
					\draw[e:main] (w11-13) to (w12-12);
					\draw[e:main,color=Gray] (w11-15) to (w12-14);
					
					\draw[e:main,color=Gray] (w13-7) to (w14-6);
					\draw[e:main,color=Gray] (w13-9) to (w14-8);
					\draw[e:main,color=Gray] (w13-11) to (w14-10);
					\draw[e:main,color=Gray] (w13-13) to (w14-12);
					\draw[e:main,color=Gray] (w13-15) to (w14-14);
					
					\draw[e:main,color=Gray] (t43) to (t53);
					\draw[e:main] (v45) to (v55);
					\draw[e:main] (v47) to (v57);
					\draw[e:main] (v49) to (v59);
					\draw[e:main] (v411) to (v511);
					\draw[e:main,color=Gray] (v413) to (v513);
					
					\draw[e:main,color=Gray] (t63) to (t73);
					\draw[e:main] (v65) to (v75);
					\draw[e:main] (v67) to (v77);
					\draw[e:main] (v69) to (v79);
					\draw[e:main] (v611) to (v711);
					\draw[e:main,color=Gray] (v613) to (v713);
					
					\draw[e:coloredborder,color=Gray] (t83) to (t93);
					\draw[e:colored,color=BananaYellow] (t83) to (t93);
					\draw[e:main] (v85) to (v95);
					\draw[e:main,color=BritishRacingGreen] (v87) to (v97);
					\draw[e:coloredborder,color=BritishRacingGreen] (v89) to (v99);
					\draw[e:colored,color=BananaYellow] (v89) to (v99);
					\draw[e:main] (v811) to (v911);
					\draw[e:main,color=Gray] (v813) to (v913);
					
					\draw[e:main,color=Gray] (t10-3) to (t11-3);
					\draw[e:main] (v10-5) to (v11-5);
					\draw[e:main] (v10-7) to (v11-7);
					\draw[e:main] (v10-9) to (v11-9);
					\draw[e:main] (v10-11) to (v11-11);
					\draw[e:main,color=Gray] (v10-13) to (v11-13);
					
					\draw[e:main,color=Gray] (t12-3) to (t13-3);
					\draw[e:main] (v12-5) to (v13-5);
					\draw[e:main] (v12-7) to (v13-7);
					\draw[e:main] (v12-9) to (v13-9);
					\draw[e:main] (v12-11) to (v13-11);
					\draw[e:main,color=Gray] (v12-13) to (v13-13);
					
				\end{pgfonlayer}
			\end{tikzpicture}
		};
		
		\node(RD) [v:ghost,position=0:74mm from LD] {
			\begin{tikzpicture}[scale=0.475]
				\pgfdeclarelayer{background}
				\pgfdeclarelayer{foreground}
				\pgfsetlayers{background,main,foreground}
				
				\node(v33) [v:ghost,color=Gray] {};
				\node(v34) [v:ghost,position=0:13mm from v33,color=Gray] {};
				\node(s33) [v:ghost,position=0:6.5mm from v33,color=Gray,opacity=0.35] {};
				\node(s34) [v:main,position=270:5mm from v34,color=Gray] {};
				\node(v35) [v:main,position=0:13mm from v34,color=Gray] {};
				\node(v36) [v:main,position=0:13mm from v35,color=Gray] {};
				\node(v37) [v:main,position=0:13mm from v36,color=Gray] {};
				\node(v38) [v:main,position=0:13mm from v37,color=Gray] {};
				\node(v39) [v:main,position=0:13mm from v38,color=Gray] {};
				\node(v310) [v:main,position=0:13mm from v39,color=Gray] {};
				\node(v311) [v:main,position=0:13mm from v310,color=Gray] {};
				\node(v312) [v:main,position=0:13mm from v311,color=Gray] {};
				\node(v313) [v:main,position=0:13mm from v312,color=Gray] {};
				\node(v314) [v:main,position=0:13mm from v313,color=Gray] {};
				
				\node(v43) [v:ghost,position=270:10mm from v33,color=Gray] {};
				\node(v44) [v:ghost,position=0:13mm from v43,color=Gray] {};
				\node(s43) [v:main,position=270:5mm from v43,color=Gray] {};
				\node(s44) [v:main,position=180:6.5mm from v44,color=Gray] {};
				\node(v45) [v:main,position=0:13mm from v44] {};
				\node(v46) [v:main,position=0:13mm from v45] {};
				\node(v47) [v:main,position=0:13mm from v46] {};
				\node(v48) [v:main,position=0:13mm from v47] {};
				\node(v49) [v:main,position=0:13mm from v48] {};
				\node(v410) [v:main,position=0:13mm from v49] {};
				\node(v411) [v:main,position=0:13mm from v410] {};
				\node(v412) [v:main,position=0:13mm from v411] {};
				\node(v413) [v:main,position=0:13mm from v412,color=Gray] {};
				\node(v414) [v:main,position=0:13mm from v413,color=Gray] {};
				
				\node(v53) [v:ghost,position=270:10mm from v43,color=Gray] {};
				\node(v54) [v:ghost,position=0:13mm from v53,color=Gray] {};
				\node(s53) [v:main,position=0:6.5mm from v53,color=Gray] {};
				\node(s54) [v:main,position=270:5mm from v54,color=Gray] {};
				\node(v55) [v:main,position=0:13mm from v54] {};
				\node(v56) [v:main,position=0:13mm from v55] {};
				\node(v57) [v:main,position=0:13mm from v56] {};
				\node(v58) [v:main,position=0:13mm from v57] {};
				\node(v59) [v:main,position=0:13mm from v58] {};
				\node(v510) [v:main,position=0:13mm from v59] {};
				\node(v511) [v:main,position=0:13mm from v510] {};
				\node(v512) [v:main,position=0:13mm from v511] {};
				\node(v513) [v:main,position=0:13mm from v512,color=Gray] {};
				\node(v514) [v:main,position=0:13mm from v513,color=Gray] {};
				
				\node(v63) [v:ghost,position=270:10mm from v53,color=Gray] {};
				\node(v64) [v:ghost,position=0:13mm from v63,color=Gray] {};
				\node(s63) [v:main,position=270:5mm from v63,color=Gray] {};
				\node(s64) [v:main,position=180:6.5mm from v64,color=Gray] {};
				\node(v65) [v:main,position=0:13mm from v64] {};
				\node(v66) [v:main,position=0:13mm from v65] {};
				\node(v67) [v:main,position=0:13mm from v66] {};
				\node(v68) [v:main,position=0:13mm from v67] {};
				\node(v69) [v:main,position=0:13mm from v68] {};
				\node(v610) [v:main,position=0:13mm from v69] {};
				\node(v611) [v:main,position=0:13mm from v610] {};
				\node(v612) [v:main,position=0:13mm from v611] {};
				\node(v613) [v:main,position=0:13mm from v612,color=Gray] {};
				\node(v614) [v:main,position=0:13mm from v613,color=Gray] {};
				
				\node(v73) [v:ghost,position=270:10mm from v63,color=Gray] {};
				\node(v74) [v:main,position=0:16mm from v73,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(s73) [v:main,position=0:6.5mm from v73,color=Gray] {};
				\node(s74) [v:ghost,position=270:5mm from v74,color=Gray] {};
				\node(v75) [v:main,position=0:10mm from v74,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(v76) [v:main,position=0:13mm from v75,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(v77) [v:main,position=0:13mm from v76,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(v78) [v:main,position=0:13mm from v77,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(v79) [v:main,position=0:13mm from v78,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(v710) [v:ghost,position=0:13mm from v79] {};
				\node(s710) [v:main,position=270:5mm from v710,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(v711) [v:main,position=0:13mm from v710] {};
				\node(v712) [v:main,position=0:13mm from v711] {};
				\node(v713) [v:main,position=0:13mm from v712,color=Gray] {};
				\node(v714) [v:main,position=0:13mm from v713,color=Gray] {};
				
				\node(v83) [v:main,position=270:10mm from v73,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(v84) [v:main,position=0:13mm from v83,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(s83) [v:ghost,position=270:5mm from v83,color=Gray] {};
				\node(s84) [v:ghost,position=180:6.5mm from v84,color=Gray] {};
				\node(v85) [v:main,position=0:13mm from v84] {};
				\node(v86) [v:main,position=0:13mm from v85] {};
				\node(v87) [v:main,position=0:13mm from v86,color=BritishRacingGreen] {};
				\node(v88) [v:main,position=0:13mm from v87,color=BritishRacingGreen] {};
				%		\node(v89) [v:main,position=0:13mm from v88,color=BritishRacingGreen] {};
				\node(v810) [v:ghost,position=0:13mm from v89] {};
				\node(s810) [v:main,position=180:6.5mm from v810,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(v811) [v:main,position=0:13mm from v810] {};
				\node(v812) [v:main,position=0:13mm from v811] {};
				\node(v813) [v:main,position=0:13mm from v812,color=Gray] {};
				\node(v814) [v:main,position=0:13mm from v813,color=Gray] {};
				
				\node(v93) [v:main,position=270:10mm from v83,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(v94) [v:main,position=0:13mm from v93,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(s93) [v:ghost,position=0:6.5mm from v93,color=Gray] {};
				\node(s94) [v:ghost,position=270:5mm from v94,color=Gray] {};
				\node(v95) [v:main,position=0:13mm from v94] {};
				\node(v96) [v:main,position=0:13mm from v95] {};
				\node(v97) [v:main,position=0:13mm from v96,color=BritishRacingGreen] {};
				\node(v98) [v:main,position=0:13mm from v97,color=BritishRacingGreen] {};
				\node(v99) [v:ghost,position=0:13mm from v98,color=BritishRacingGreen] {};
				\node(s99) [v:main,position=90:5mm from v99,color=BritishRacingGreen,fill=BananaYellow] {};
				\node(v910) [v:ghost,position=0:13mm from v99] {};
				\node(s910) [v:main,position=180:6.5mm from v910,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(v911) [v:main,position=0:13mm from v910] {};
				\node(v912) [v:main,position=0:13mm from v911] {};
				\node(v913) [v:main,position=0:13mm from v912,color=Gray] {};
				\node(v914) [v:main,position=0:13mm from v913,color=Gray] {};
				
				\node(v10-3) [v:ghost,position=270:10mm from v93,color=Gray] {};
				\node(v10-4) [v:main,position=0:16mm from v10-3,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(s10-3) [v:main,position=270:5mm from v10-3,color=Gray] {};
				\node(s10-4) [v:main,position=180:9.5mm from v10-4,color=Gray] {};
				\node(v10-5) [v:main,position=0:10mm from v10-4,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(v10-6) [v:main,position=0:13mm from v10-5,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(v10-7) [v:main,position=0:13mm from v10-6,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(v10-8) [v:main,position=0:13mm from v10-7,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(v10-9) [v:main,position=0:13mm from v10-8,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(v10-10) [v:ghost,position=0:13mm from v10-9] {};
				\node(s10-10) [v:main,position=90:5mm from v10-10,color=DarkGoldenrod,fill=BananaYellow] {};
				\node(v10-11) [v:main,position=0:13mm from v10-10] {};
				\node(v10-12) [v:main,position=0:13mm from v10-11] {};
				\node(v10-13) [v:main,position=0:13mm from v10-12,color=Gray] {};
				\node(v10-14) [v:main,position=0:13mm from v10-13,color=Gray] {};
				
				\node(v11-3) [v:ghost,position=270:10mm from v10-3,color=Gray] {};
				\node(v11-4) [v:ghost,position=0:13mm from v11-3,color=Gray] {};
				\node(s11-3) [v:main,position=0:6.5mm from v11-3,color=Gray] {};
				\node(s11-4) [v:main,position=270:5mm from v11-4,color=Gray] {};
				\node(v11-5) [v:main,position=0:13mm from v11-4] {};
				\node(v11-6) [v:main,position=0:13mm from v11-5] {};
				\node(v11-7) [v:main,position=0:13mm from v11-6] {};
				\node(v11-8) [v:main,position=0:13mm from v11-7] {};
				\node(v11-9) [v:main,position=0:13mm from v11-8] {};
				\node(v11-10) [v:main,position=0:13mm from v11-9] {};
				\node(v11-11) [v:main,position=0:13mm from v11-10] {};
				\node(v11-12) [v:main,position=0:13mm from v11-11] {};
				\node(v11-13) [v:main,position=0:13mm from v11-12,color=Gray] {};
				\node(v11-14) [v:main,position=0:13mm from v11-13,color=Gray] {};
				
				\node(v12-3) [v:ghost,position=270:10mm from v11-3,color=Gray] {};
				\node(v12-4) [v:ghost,position=0:13mm from v12-3,color=Gray] {};
				\node(s12-3) [v:main,position=270:5mm from v12-3,color=Gray] {};
				\node(s12-4) [v:main,position=180:6.5mm from v12-4,color=Gray] {};
				\node(v12-5) [v:main,position=0:13mm from v12-4] {};
				\node(v12-6) [v:main,position=0:13mm from v12-5] {};
				\node(v12-7) [v:main,position=0:13mm from v12-6] {};
				\node(v12-8) [v:main,position=0:13mm from v12-7] {};
				\node(v12-9) [v:main,position=0:13mm from v12-8] {};
				\node(v12-10) [v:main,position=0:13mm from v12-9] {};
				\node(v12-11) [v:main,position=0:13mm from v12-10] {};
				\node(v12-12) [v:main,position=0:13mm from v12-11] {};
				\node(v12-13) [v:main,position=0:13mm from v12-12,color=Gray] {};
				\node(v12-14) [v:main,position=0:13mm from v12-13,color=Gray] {};
				
				\node(v13-3) [v:ghost,position=270:10mm from v12-3,color=Gray] {};
				\node(v13-4) [v:ghost,position=0:13mm from v13-3,color=Gray] {};
				\node(s13-3) [v:main,position=0:6.5mm from v13-3,color=Gray] {};
				\node(s13-4) [v:main,position=270:5mm from v13-4,color=Gray] {};
				\node(v13-5) [v:main,position=0:13mm from v13-4] {};
				\node(v13-6) [v:main,position=0:13mm from v13-5] {};
				\node(v13-7) [v:main,position=0:13mm from v13-6] {};
				\node(v13-8) [v:main,position=0:13mm from v13-7] {};
				\node(v13-9) [v:main,position=0:13mm from v13-8] {};
				\node(v13-10) [v:main,position=0:13mm from v13-9] {};
				\node(v13-11) [v:main,position=0:13mm from v13-10] {};
				\node(v13-12) [v:main,position=0:13mm from v13-11] {};
				\node(v13-13) [v:main,position=0:13mm from v13-12,color=Gray] {};
				\node(v13-14) [v:main,position=0:13mm from v13-13,color=Gray] {};
				
				\node(v14-3) [v:ghost,position=270:10mm from v13-3,color=Gray] {};
				\node(v14-4) [v:ghost,position=0:13mm from v14-3,color=Gray] {};
				\node(s14-3) [v:ghost,position=270:5mm from v14-3,color=Gray,opacity=0.35] {};
				\node(s14-4) [v:ghost,position=180:6.5mm from v14-4,color=Gray,opacity=0.35] {};
				\node(v14-5) [v:main,position=0:13mm from v14-4,color=Gray] {};
				\node(v14-6) [v:main,position=0:13mm from v14-5,color=Gray] {};
				\node(v14-7) [v:main,position=0:13mm from v14-6,color=Gray] {};
				\node(v14-8) [v:main,position=0:13mm from v14-7,color=Gray] {};
				\node(v14-9) [v:main,position=0:13mm from v14-8,color=Gray] {};
				\node(v14-10) [v:main,position=0:13mm from v14-9,color=Gray] {};
				\node(v14-11) [v:main,position=0:13mm from v14-10,color=Gray] {};
				\node(v14-12) [v:main,position=0:13mm from v14-11,color=Gray] {};
				\node(v14-13) [v:main,position=0:13mm from v14-12,color=Gray] {};
				\node(v14-14) [v:main,position=0:13mm from v14-13,color=Gray] {};

				\begin{pgfonlayer}{background}
					
					%		\node (centre) [fill=BritishRacingGreen,minimum width=12.5mm,minimum height=5mm,opacity=0.3,position=270:5mm from v88] {};
					
					\fill [BritishRacingGreen,opacity=0.3] (v87.center) -- (v88.center) -- (s99.center) -- (v98.center) -- (v97.center) -- (v87.center);
					
					%	\draw[e:main,<-,color=Gray,opacity=0.35] (s33) to (s34);
					\draw[e:main,->,color=Gray] (s34) to (v35);
					\draw[e:main,->,color=Gray] (v35) to (v36);
					\draw[e:main,->,color=Gray] (v36) to (v37);
					\draw[e:main,->,color=Gray] (v37) to (v38);
					\draw[e:main,->,color=Gray] (v38) to (v39);
					\draw[e:main,->,color=Gray] (v39) to (v310);
					\draw[e:main,->,color=Gray] (v310) to (v311);
					\draw[e:main,->,color=Gray] (v311) to (v312);
					\draw[e:main,->,color=Gray] (v312) to (v313);
					\draw[e:main,->,color=Gray] (v313) to (v314);
					
					\draw[e:main,->,color=Gray] (s43) to (s44);
					\draw[e:main,<-,color=Gray] (s34) to (v45);
					\draw[e:main,<-] (v45) to (v46);
					\draw[e:main,<-] (v46) to (v47);
					\draw[e:main,<-] (v47) to (v48);
					\draw[e:main,<-] (v48) to (v49);
					\draw[e:main,<-] (v49) to (v410);
					\draw[e:main,<-] (v410) to (v411);
					\draw[e:main,<-] (v411) to (v412);
					\draw[e:main,<-,color=Gray] (v412) to (v413);
					\draw[e:main,<-,color=Gray] (v413) to (v414);
					
					\draw[e:main,<-,color=Gray] (s53) to (s54);
					\draw[e:main,->,color=Gray] (s54) to (v55);
					\draw[e:main,->] (v55) to (v56);
					\draw[e:main,->] (v56) to (v57);
					\draw[e:main,->] (v57) to (v58);
					\draw[e:main,->] (v58) to (v59);
					\draw[e:main,->] (v59) to (v510);
					\draw[e:main,->] (v510) to (v511);
					\draw[e:main,->] (v511) to (v512);
					\draw[e:main,->,color=Gray] (v512) to (v513);
					\draw[e:main,->,color=Gray] (v513) to (v514);
					
					\draw[e:main,->,color=Gray] (s63) to (s64);
					\draw[e:main,<-,color=Gray] (s54) to (v65);
					\draw[e:main,<-] (v65) to (v66);
					\draw[e:main,<-] (v66) to (v67);
					\draw[e:main,<-] (v67) to (v68);
					\draw[e:main,<-] (v68) to (v69);
					\draw[e:main,<-] (v69) to (v610);
					\draw[e:main,<-] (v610) to (v611);
					\draw[e:main,<-] (v611) to (v612);
					\draw[e:main,<-,color=Gray] (v612) to (v613);
					\draw[e:main,<-,color=Gray] (v613) to (v614);
					
					\draw[e:main,<-,color=Gray] (s73) to (v74);
					\draw[e:main,<-,color=DarkGoldenrod] (v74) to (v75);
					\draw[e:main,<-,color=DarkGoldenrod] (v75) to (v76);
					\draw[e:main,<-,color=DarkGoldenrod] (v76) to (v77);
					\draw[e:main,<-,color=DarkGoldenrod] (v77) to (v78);
					\draw[e:main,<-,color=DarkGoldenrod] (v78) to (v79);
					\draw[e:main,<-,color=DarkGoldenrod] (v79) to (s710);
					\draw[e:main,->] (s710) to (v711);
					\draw[e:main,->] (v711) to (v712);
					\draw[e:main,->,color=Gray] (v712) to (v713);
					\draw[e:main,->,color=Gray] (v713) to (v714);
					
					\draw[e:main,<-,color=DarkGoldenrod] (v83) to (v84);
					\draw[e:main,<-,color=Gray] (v84) to (v85);
					\draw[e:main,<-] (v85) to (v86);
					\draw[e:main,<-] (v86) to (v87);
					\draw[e:main,<-,color=BritishRacingGreen] (v87) to (v88);
					\draw[e:main,<-,color=BritishRacingGreen] (v88) to (s99);
					\draw[e:main,->,color=DarkGoldenrod] (s99) to (s810);
					\draw[e:main,<-] (s710) to (v811);
					\draw[e:main,<-] (v811) to (v812);
					\draw[e:main,<-,color=Gray] (v812) to (v813);
					\draw[e:main,<-,color=Gray] (v813) to (v814);
					
					\draw[e:main,->,color=DarkGoldenrod] (v93) to (v94);
					\draw[e:main,->,color=Gray] (v94) to (v95);
					\draw[e:main,->] (v95) to (v96);
					\draw[e:main,->] (v96) to (v97);
					\draw[e:main,->,color=BritishRacingGreen] (v97) to (v98);
					\draw[e:main,->,color=BritishRacingGreen] (v98) to (s99);
					\draw[e:main,<-,color=DarkGoldenrod] (s99) to (s910);
					\draw[e:main,<-,color=DarkGoldenrod] (s910) to (s10-10);
					\draw[e:main,->] (s10-10) to (v911);
					\draw[e:main,->] (v911) to (v912);
					\draw[e:main,->,color=Gray] (v912) to (v913);
					\draw[e:main,->,color=Gray] (v913) to (v914);
					
					\draw[e:main,->,color=Gray] (s10-3) to (s10-4);
					\draw[e:main,->,color=Gray] (s10-4) to (v10-4);
					\draw[e:main,->,color=DarkGoldenrod] (v10-4) to (v10-5);
					\draw[e:main,->,color=DarkGoldenrod] (v10-5) to (v10-6);
					\draw[e:main,->,color=DarkGoldenrod] (v10-6) to (v10-7);
					\draw[e:main,->,color=DarkGoldenrod] (v10-7) to (v10-8);
					\draw[e:main,->,color=DarkGoldenrod] (v10-8) to (v10-9);
					\draw[e:main,->,color=DarkGoldenrod] (v10-9) to (s10-10);
					\draw[e:main,<-] (s10-10) to (v10-11);
					\draw[e:main,<-] (v10-11) to (v10-12);
					\draw[e:main,<-,color=Gray] (v10-12) to (v10-13);
					\draw[e:main,<-,color=Gray] (v10-13) to (v10-14);
					
					\draw[e:main,<-,color=Gray] (s11-3) to (s11-4);
					\draw[e:main,->,color=Gray] (s11-4) to (v11-5);
					\draw[e:main,->] (v11-5) to (v11-6);
					\draw[e:main,->] (v11-6) to (v11-7);
					\draw[e:main,->] (v11-7) to (v11-8);
					\draw[e:main,->] (v11-8) to (v11-9);
					\draw[e:main,->] (v11-9) to (v11-10);
					\draw[e:main,->] (v11-10) to (v11-11);
					\draw[e:main,->] (v11-11) to (v11-12);
					\draw[e:main,->,color=Gray] (v11-12) to (v11-13);
					\draw[e:main,->,color=Gray] (v11-13) to (v11-14);
					
					\draw[e:main,->,color=Gray] (s12-3) to (s12-4);
					\draw[e:main,<-,color=Gray] (s11-4) to (v12-5);
					\draw[e:main,<-] (v12-5) to (v12-6);
					\draw[e:main,<-] (v12-6) to (v12-7);
					\draw[e:main,<-] (v12-7) to (v12-8);
					\draw[e:main,<-] (v12-8) to (v12-9);
					\draw[e:main,<-] (v12-9) to (v12-10);
					\draw[e:main,<-] (v12-10) to (v12-11);
					\draw[e:main,<-] (v12-11) to (v12-12);
					\draw[e:main,<-,color=Gray] (v12-12) to (v12-13);
					\draw[e:main,<-,color=Gray] (v12-13) to (v12-14);
					
					\draw[e:main,<-,color=Gray] (s13-3) to (s13-4);
					\draw[e:main,->,color=Gray] (s13-4) to (v13-5);
					\draw[e:main,->] (v13-5) to (v13-6);
					\draw[e:main,->] (v13-6) to (v13-7);
					\draw[e:main,->] (v13-7) to (v13-8);
					\draw[e:main,->] (v13-8) to (v13-9);
					\draw[e:main,->] (v13-9) to (v13-10);
					\draw[e:main,->] (v13-10) to (v13-11);
					\draw[e:main,->] (v13-11) to (v13-12);
					\draw[e:main,->,color=Gray] (v13-12) to (v13-13);
					\draw[e:main,->,color=Gray] (v13-13) to (v13-14);
					
					%	\draw[e:main,->,color=Gray,opacity=0.35] (s14-3) to (s14-4);
					\draw[e:main,<-,color=Gray] (s13-4) to (v14-5);
					\draw[e:main,<-,color=Gray] (v14-5) to (v14-6);
					\draw[e:main,<-,color=Gray] (v14-6) to (v14-7);
					\draw[e:main,<-,color=Gray] (v14-7) to (v14-8);
					\draw[e:main,<-,color=Gray] (v14-8) to (v14-9);
					\draw[e:main,<-,color=Gray] (v14-9) to (v14-10);
					\draw[e:main,<-,color=Gray] (v14-10) to (v14-11);
					\draw[e:main,<-,color=Gray] (v14-11) to (v14-12);
					\draw[e:main,<-,color=Gray] (v14-12) to (v14-13);
					\draw[e:main,<-,color=Gray] (v14-13) to (v14-14);

					\draw[e:main,<-,color=Gray] (s34) to (s44);
					\draw[e:main,->,color=Gray] (v36) to (v46);
					\draw[e:main,->,color=Gray] (v38) to (v48);
					\draw[e:main,->,color=Gray] (v310) to (v410);
					\draw[e:main,->,color=Gray] (v312) to (v412);
					\draw[e:main,->,color=Gray] (v314) to (v414);
					
					\draw[e:main,<-,color=Gray] (s43) to (s53);
					\draw[e:main,->] (v45) to (v55);
					\draw[e:main,->] (v47) to (v57);
					\draw[e:main,->] (v49) to (v59);
					\draw[e:main,->] (v411) to (v511);
					\draw[e:main,->,color=Gray] (v413) to (v513);
					
					\draw[e:main,<-,color=Gray] (s54) to (s64);
					\draw[e:main,->] (v56) to (v66);
					\draw[e:main,->] (v58) to (v68);
					\draw[e:main,->] (v510) to (v610);
					\draw[e:main,->] (v512) to (v612);
					\draw[e:main,->,color=Gray] (v514) to (v614);
					
					\draw[e:main,<-,color=Gray] (s63) to (s73);
					\draw[e:main,->] (v65) to (v75);
					\draw[e:main,->] (v67) to (v77);
					\draw[e:main,->] (v69) to (v79);
					\draw[e:main,->] (v611) to (v711);
					\draw[e:main,->,color=Gray] (v613) to (v713);
					
					\draw[e:main,->,color=DarkGoldenrod] (v74) to (v84);
					\draw[e:main,->] (v76) to (v86);
					\draw[e:main,->] (v78) to (v88);
					\draw[e:main,->,color=DarkGoldenrod] (s810) to (s710);
					\draw[e:main,->] (v712) to (v812);
					\draw[e:main,->,color=Gray] (v714) to (v814);
					
					\draw[e:main,->,color=DarkGoldenrod] (v83) to (v93);
					\draw[e:main,->] (v85) to (v95);
					\draw[e:main,->,color=BritishRacingGreen] (v87) to (v97);
					%		\draw[e:main,->,color=BritishRacingGreen] (v89) to (v99);
					\draw[e:main,->] (v811) to (v911);
					\draw[e:main,->,color=Gray] (v813) to (v913);
					
					\draw[e:main,->,color=DarkGoldenrod] (v94) to (v10-4);
					\draw[e:main,->] (v96) to (v10-6);
					\draw[e:main,->] (v98) to (v10-8);
					%		\draw[e:main,->] (v910) to (v10-10);
					\draw[e:main,->] (v912) to (v10-12);
					\draw[e:main,->,color=Gray] (v914) to (v10-14);
					
					\draw[e:main,<-,color=Gray] (s10-3) to (s11-3);
					\draw[e:main,->] (v10-5) to (v11-5);
					\draw[e:main,->] (v10-7) to (v11-7);
					\draw[e:main,->] (v10-9) to (v11-9);
					\draw[e:main,->] (v10-11) to (v11-11);
					\draw[e:main,->,color=Gray] (v10-13) to (v11-13);
					
					\draw[e:main,<-,color=Gray] (s11-4) to (s12-4);
					\draw[e:main,->] (v11-6) to (v12-6);
					\draw[e:main,->] (v11-8) to (v12-8);
					\draw[e:main,->] (v11-10) to (v12-10);
					\draw[e:main,->] (v11-12) to (v12-12);
					\draw[e:main,->,color=Gray] (v11-14) to (v12-14);
					
					\draw[e:main,<-,color=Gray] (s12-3) to (s13-3);
					\draw[e:main,->] (v12-5) to (v13-5);
					\draw[e:main,->] (v12-7) to (v13-7);
					\draw[e:main,->] (v12-9) to (v13-9);
					\draw[e:main,->] (v12-11) to (v13-11);
					\draw[e:main,->,color=Gray] (v12-13) to (v13-13);
					
					%	\draw[e:main,<-,color=Gray,opacity=0.35] (s13-4) to (s14-4);
					\draw[e:main,->,color=Gray] (v13-6) to (v14-6);
					\draw[e:main,->,color=Gray] (v13-8) to (v14-8);
					\draw[e:main,->,color=Gray] (v13-10) to (v14-10);
					\draw[e:main,->,color=Gray] (v13-12) to (v14-12);
					\draw[e:main,->,color=Gray] (v13-14) to (v14-14);
					
				\end{pgfonlayer}
			\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=0.7]
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		
		\node(v33) [v:ghost,color=Gray] {};
		\node(v34) [v:ghost,position=0:15mm from v33,color=Gray] {};
		\node(s33) [v:ghost,position=0:6.5mm from v33,color=Gray,opacity=0.35] {};
		\node(s34) [v:main,position=270:2mm from v34,color=Gray] {};
		\node(t34) [v:mainempty,position=270:5mm from s34,color=Gray,fill=white] {};
		\node(v35) [v:main,position=0:11mm from v34,color=Gray,fill=white] {};
		\node(w35) [v:mainempty,position=0:5mm from v35,color=Gray] {};
		\node(v36) [v:main,position=0:13mm from v35,color=Gray,fill=white] {};
		\node(w36) [v:main,position=0:5mm from v36,color=Gray] {};
		\node(v37) [v:main,position=0:13mm from v36,color=Gray,fill=white] {};
		\node(w37) [v:main,position=0:5mm from v37,color=Gray] {};
		\node(v38) [v:main,position=0:13mm from v37,color=Gray,fill=white] {};
		\node(w38) [v:main,position=0:5mm from v38,color=Gray] {};
		\node(v39) [v:main,position=0:13mm from v38,color=Gray,fill=white] {};
		\node(w39) [v:main,position=0:5mm from v39,color=Gray] {};
		\node(v310) [v:main,position=0:13mm from v39,color=Gray,fill=white] {};
		\node(w310) [v:main,position=0:5mm from v310,color=Gray] {};
		\node(v311) [v:main,position=0:13mm from v310,color=Gray,fill=white] {};
		\node(w311) [v:main,position=0:5mm from v311,color=Gray] {};
		\node(v312) [v:main,position=0:13mm from v311,color=Gray,fill=white] {};
		\node(w312) [v:main,position=0:5mm from v312,color=Gray] {};
		\node(v313) [v:main,position=0:13mm from v312,color=Gray,fill=white] {};
		\node(w313) [v:main,position=0:5mm from v313,color=Gray] {};
		\node(v314) [v:main,position=0:13mm from v313,color=Gray,fill=white] {};
		\node(w314) [v:main,position=0:5mm from v314,color=Gray] {};
		
		\node(v43) [v:ghost,position=270:10mm from v33,color=Gray] {};
		\node(v44) [v:ghost,position=0:15mm from v43,color=Gray] {};
		\node(s43) [v:main,position=270:2mm from v43,color=Gray] {};
		\node(t43) [v:main,position=270:5mm from s43,color=Gray,fill=white] {};
		\node(s44) [v:main,position=180:9mm from v44,color=Gray,fill=white] {};
		\node(t44) [v:main,position=180:4mm from v44,color=Gray] {};
		\node(v45) [v:main,position=0:11mm from v44] {};
		\node(w45) [v:mainempty,position=0:5mm from v45] {};
		\node(v46) [v:main,position=0:13mm from v45] {};
		\node(w46) [v:mainempty,position=0:5mm from v46] {};
		\node(v47) [v:main,position=0:13mm from v46] {};
		\node(w47) [v:mainempty,position=0:5mm from v47] {};
		\node(v48) [v:main,position=0:13mm from v47] {};
		\node(w48) [v:mainempty,position=0:5mm from v48] {};
		\node(v49) [v:main,position=0:13mm from v48] {};
		\node(w49) [v:mainempty,position=0:5mm from v49] {};
		\node(v410) [v:main,position=0:13mm from v49] {};
		\node(w410) [v:mainempty,position=0:5mm from v410] {};
		\node(v411) [v:main,position=0:13mm from v410] {};
		\node(w411) [v:mainempty,position=0:5mm from v411] {};
		\node(v412) [v:main,position=0:13mm from v411] {};
		\node(w412) [v:mainempty,position=0:5mm from v412] {};
		\node(v413) [v:main,position=0:13mm from v412,color=Gray] {};
		\node(w413) [v:main,position=0:5mm from v413,color=Gray,fill=white] {};
		\node(v414) [v:main,position=0:13mm from v413,color=Gray] {};
		\node(w414) [v:main,position=0:5mm from v414,color=Gray,fill=white] {};
		
		\node(v53) [v:ghost,position=270:10mm from v43,color=Gray] {};
		\node(v54) [v:ghost,position=0:15mm from v53,color=Gray] {};
		\node(s53) [v:main,position=0:11mm from v53,color=Gray,fill=white] {};
		\node(t53) [v:main,position=0:6mm from v53,color=Gray] {};
		\node(s54) [v:main,position=270:2mm from v54,color=Gray] {};
		\node(t54) [v:main,position=270:5mm from s54,color=Gray,fill=white] {};
		\node(v55) [v:mainempty,position=0:11mm from v54] {};
		\node(w55) [v:main,position=0:5mm from v55] {};
		\node(v56) [v:mainempty,position=0:13mm from v55] {};
		\node(w57) [v:main,position=0:5mm from v56] {};
		\node(v57) [v:mainempty,position=0:13mm from v56] {};
		\node(w58) [v:main,position=0:5mm from v57] {};
		\node(v58) [v:mainempty,position=0:13mm from v57] {};
		\node(w59) [v:main,position=0:5mm from v58] {};
		\node(v59) [v:mainempty,position=0:13mm from v58] {};
		\node(w510) [v:main,position=0:5mm from v59] {};
		\node(v510) [v:mainempty,position=0:13mm from v59] {};
		\node(w511) [v:main,position=0:5mm from v510] {};
		\node(v511) [v:mainempty,position=0:13mm from v510] {};
		\node(w512) [v:main,position=0:5mm from v511] {};
		\node(v512) [v:mainempty,position=0:13mm from v511] {};
		\node(w513) [v:main,position=0:5mm from v512] {};
		\node(v513) [v:mainempty,position=0:13mm from v512,color=Gray,fill=white] {};
		\node(w514) [v:main,position=0:5mm from v513,color=Gray] {};
		\node(v514) [v:mainempty,position=0:13mm from v513,color=Gray,fill=white] {};
		\node(w515) [v:main,position=0:5mm from v514,color=Gray] {};
		
		\node(v63) [v:ghost,position=270:10mm from v53,color=Gray] {};
		\node(v64) [v:ghost,position=0:15mm from v63,color=Gray] {};
		\node(s63) [v:main,position=270:2mm from v63,color=Gray] {};
		\node(t63) [v:main,position=270:5mm from s63,color=Gray,fill=white] {};
		\node(s64) [v:main,position=180:9mm from v64,color=Gray,fill=white] {};
		\node(t64) [v:main,position=180:4mm from v64,color=Gray] {};
		\node(v65) [v:main,position=0:11mm from v64] {};
		\node(w65) [v:mainempty,position=0:5mm from v65] {};
		\node(v66) [v:main,position=0:13mm from v65] {};
		\node(w66) [v:mainempty,position=0:5mm from v66] {};
		\node(v67) [v:main,position=0:13mm from v66] {};
		\node(w67) [v:mainempty,position=0:5mm from v67] {};
		\node(v68) [v:main,position=0:13mm from v67] {};
		\node(w68) [v:mainempty,position=0:5mm from v68] {};
		\node(v69) [v:main,position=0:13mm from v68] {};
		\node(w69) [v:mainempty,position=0:5mm from v69] {};
		\node(v610) [v:main,position=0:13mm from v69] {};
		\node(w610) [v:mainempty,position=0:5mm from v610] {};
		\node(v611) [v:main,position=0:13mm from v610] {};
		\node(w611) [v:mainempty,position=0:5mm from v611] {};
		\node(v612) [v:main,position=0:13mm from v611] {};
		\node(w612) [v:mainempty,position=0:5mm from v612] {};
		\node(v613) [v:main,position=0:13mm from v612,color=Gray] {};
		\node(w613) [v:main,position=0:5mm from v613,color=Gray,fill=white] {};
		\node(v614) [v:main,position=0:13mm from v613,color=Gray] {};
		\node(w614) [v:main,position=0:5mm from v614,color=Gray,fill=white] {};
		
		\node(v73) [v:ghost,position=270:10mm from v63,color=Gray] {};
		\node(v74) [v:ghost,position=0:15mm from v73,color=Gray] {};
		\node(s73) [v:main,position=0:11mm from v73,color=Gray,fill=white] {};
		\node(t73) [v:main,position=0:6mm from v73,color=Gray] {};
		\node(s74) [v:main,position=270:2mm from v74,color=Gray] {};
		\node(t74) [v:main,position=270:5mm from s74,color=Gray,fill=white] {};
		\node(v75) [v:mainempty,position=0:11mm from v74] {};
		\node(w75) [v:main,position=0:5mm from v75] {};
		\node(v76) [v:mainempty,position=0:13mm from v75] {};
		\node(w77) [v:main,position=0:5mm from v76] {};
		\node(v77) [v:mainempty,position=0:13mm from v76] {};
		\node(w78) [v:main,position=0:5mm from v77] {};
		\node(v78) [v:mainempty,position=0:13mm from v77] {};
		\node(w79) [v:main,position=0:5mm from v78] {};
		\node(v79) [v:mainempty,position=0:13mm from v78] {};
		\node(w710) [v:main,position=0:5mm from v79] {};
		\node(v710) [v:mainempty,position=0:13mm from v79] {};
		\node(w711) [v:main,position=0:5mm from v710] {};
		\node(v711) [v:mainempty,position=0:13mm from v710] {};
		\node(w712) [v:main,position=0:5mm from v711] {};
		\node(v712) [v:mainempty,position=0:13mm from v711] {};
		\node(w713) [v:main,position=0:5mm from v712] {};
		\node(v713) [v:mainempty,position=0:13mm from v712,color=Gray,fill=white] {};
		\node(w714) [v:main,position=0:5mm from v713,color=Gray] {};
		\node(v714) [v:mainempty,position=0:13mm from v713,color=Gray,fill=white] {};
		\node(w715) [v:main,position=0:5mm from v714,color=Gray] {};
		
		\node(v83) [v:ghost,position=270:10mm from v73,color=Gray] {};
		\node(v84) [v:ghost,position=0:15mm from v83,color=Gray] {};
		\node(s83) [v:main,position=270:2mm from v83,color=Gray] {};
		\node(t83) [v:main,position=270:5mm from s83,color=Gray,fill=white] {};
		\node(s84) [v:main,position=180:9mm from v84,color=Gray,fill=white] {};
		\node(t84) [v:main,position=180:4mm from v84,color=Gray] {};
		\node(v85) [v:main,position=0:11mm from v84] {};
		\node(w85) [v:mainempty,position=0:5mm from v85] {};
		\node(v86) [v:main,position=0:13mm from v85] {};
		\node(w86) [v:mainempty,position=0:5mm from v86] {};
		\node(v87) [v:main,position=0:13mm from v86,color=BritishRacingGreen] {};
		\node(w87) [v:mainempty,position=0:5mm from v87,color=BritishRacingGreen,fill=white] {};
		\node(v88) [v:main,position=0:13mm from v87,color=BritishRacingGreen] {};
		\node(w88) [v:mainempty,position=0:5mm from v88,color=BritishRacingGreen,fill=white] {};
		\node(v89) [v:main,position=0:13mm from v88,color=BritishRacingGreen] {};
		\node(w89) [v:mainempty,position=0:5mm from v89] {};
		\node(v810) [v:main,position=0:13mm from v89] {};
		\node(w810) [v:mainempty,position=0:5mm from v810] {};
		\node(v811) [v:main,position=0:13mm from v810] {};
		\node(w811) [v:mainempty,position=0:5mm from v811] {};
		\node(v812) [v:main,position=0:13mm from v811] {};
		\node(w812) [v:mainempty,position=0:5mm from v812] {};
		\node(v813) [v:main,position=0:13mm from v812,color=Gray] {};
		\node(w813) [v:main,position=0:5mm from v813,color=Gray,fill=white] {};
		\node(v814) [v:main,position=0:13mm from v813,color=Gray] {};
		\node(w814) [v:main,position=0:5mm from v814,color=Gray,fill=white] {};
		
		\node(v93) [v:ghost,position=270:10mm from v83,color=Gray] {};
		\node(v94) [v:ghost,position=0:15mm from v93,color=Gray] {};
		\node(s93) [v:main,position=0:11mm from v93,color=Gray,fill=white] {};
		\node(t93) [v:main,position=0:6mm from v93,color=Gray] {};
		\node(s94) [v:main,position=270:2mm from v94,color=Gray] {};
		\node(t94) [v:main,position=270:5mm from s94,color=Gray,fill=white] {};
		\node(v95) [v:mainempty,position=0:11mm from v94] {};
		\node(w95) [v:main,position=0:5mm from v95] {};
		\node(v96) [v:mainempty,position=0:13mm from v95] {};
		\node(w97) [v:main,position=0:5mm from v96] {};
		\node(v97) [v:mainempty,position=0:13mm from v96,color=BritishRacingGreen,fill=white] {};
		\node(w98) [v:main,position=0:5mm from v97,color=BritishRacingGreen] {};
		\node(v98) [v:mainempty,position=0:13mm from v97,color=BritishRacingGreen,fill=white] {};
		\node(w99) [v:main,position=0:5mm from v98,color=BritishRacingGreen] {};
		\node(v99) [v:mainempty,position=0:13mm from v98,color=BritishRacingGreen,fill=white] {};
		\node(w910) [v:main,position=0:5mm from v99] {};
		\node(v910) [v:mainempty,position=0:13mm from v99] {};
		\node(w911) [v:main,position=0:5mm from v910] {};
		\node(v911) [v:mainempty,position=0:13mm from v910] {};
		\node(w912) [v:main,position=0:5mm from v911] {};
		\node(v912) [v:mainempty,position=0:13mm from v911] {};
		\node(w913) [v:main,position=0:5mm from v912] {};
		\node(v913) [v:mainempty,position=0:13mm from v912,color=Gray,fill=white] {};
		\node(w914) [v:main,position=0:5mm from v913,color=Gray] {};
		\node(v914) [v:mainempty,position=0:13mm from v913,color=Gray,fill=white] {};
		\node(w915) [v:main,position=0:5mm from v914,color=Gray] {};
		
		\node(v10-3) [v:ghost,position=270:10mm from v93,color=Gray] {};
		\node(v10-4) [v:ghost,position=0:15mm from v10-3,color=Gray] {};
		\node(s10-3) [v:main,position=270:2mm from v10-3,color=Gray] {};
		\node(t10-3) [v:main,position=270:5mm from s10-3,color=Gray,fill=white] {};
		\node(s10-4) [v:main,position=180:9mm from v10-4,color=Gray,fill=white] {};
		\node(t10-4) [v:main,position=180:4mm from v10-4,color=Gray] {};
		\node(v10-5) [v:main,position=0:11mm from v10-4] {};
		\node(w10-5) [v:mainempty,position=0:5mm from v10-5] {};
		\node(v10-6) [v:main,position=0:13mm from v10-5] {};
		\node(w10-6) [v:mainempty,position=0:5mm from v10-6] {};
		\node(v10-7) [v:main,position=0:13mm from v10-6] {};
		\node(w10-7) [v:mainempty,position=0:5mm from v10-7] {};
		\node(v10-8) [v:main,position=0:13mm from v10-7] {};
		\node(w10-8) [v:mainempty,position=0:5mm from v10-8] {};
		\node(v10-9) [v:main,position=0:13mm from v10-8] {};
		\node(w10-9) [v:mainempty,position=0:5mm from v10-9] {};
		\node(v10-10) [v:main,position=0:13mm from v10-9] {};
		\node(w10-10) [v:mainempty,position=0:5mm from v10-10] {};
		\node(v10-11) [v:main,position=0:13mm from v10-10] {};
		\node(w10-11) [v:mainempty,position=0:5mm from v10-11] {};
		\node(v10-12) [v:main,position=0:13mm from v10-11] {};
		\node(w10-12) [v:mainempty,position=0:5mm from v10-12] {};
		\node(v10-13) [v:main,position=0:13mm from v10-12,color=Gray] {};
		\node(w10-13) [v:main,position=0:5mm from v10-13,color=Gray,fill=white] {};
		\node(v10-14) [v:main,position=0:13mm from v10-13,color=Gray] {};
		\node(w10-14) [v:main,position=0:5mm from v10-14,color=Gray,fill=white] {};
		
		\node(v11-3) [v:ghost,position=270:10mm from v10-3,color=Gray] {};
		\node(v11-4) [v:ghost,position=0:15mm from v11-3,color=Gray] {};
		\node(s11-3) [v:main,position=0:11mm from v11-3,color=Gray,fill=white] {};
		\node(t11-3) [v:main,position=0:6mm from v11-3,color=Gray] {};
		\node(s11-4) [v:main,position=270:2mm from v11-4,color=Gray] {};
		\node(t11-4) [v:main,position=270:5mm from s11-4,color=Gray,fill=white] {};
		\node(v11-5) [v:mainempty,position=0:11mm from v11-4] {};
		\node(w11-5) [v:main,position=0:5mm from v11-5] {};
		\node(v11-6) [v:mainempty,position=0:13mm from v11-5] {};
		\node(w11-7) [v:main,position=0:5mm from v11-6] {};
		\node(v11-7) [v:mainempty,position=0:13mm from v11-6] {};
		\node(w11-8) [v:main,position=0:5mm from v11-7] {};
		\node(v11-8) [v:mainempty,position=0:13mm from v11-7] {};
		\node(w11-9) [v:main,position=0:5mm from v11-8] {};
		\node(v11-9) [v:mainempty,position=0:13mm from v11-8] {};
		\node(w11-10) [v:main,position=0:5mm from v11-9] {};
		\node(v11-10) [v:mainempty,position=0:13mm from v11-9] {};
		\node(w11-11) [v:main,position=0:5mm from v11-10] {};
		\node(v11-11) [v:mainempty,position=0:13mm from v11-10] {};
		\node(w11-12) [v:main,position=0:5mm from v11-11] {};
		\node(v11-12) [v:mainempty,position=0:13mm from v11-11] {};
		\node(w11-13) [v:main,position=0:5mm from v11-12] {};
		\node(v11-13) [v:mainempty,position=0:13mm from v11-12,color=Gray,fill=white] {};
		\node(w11-14) [v:main,position=0:5mm from v11-13,color=Gray] {};
		\node(v11-14) [v:mainempty,position=0:13mm from v11-13,color=Gray,fill=white] {};
		\node(w11-15) [v:main,position=0:5mm from v11-14,color=Gray] {};
		
		\node(v12-3) [v:ghost,position=270:10mm from v11-3,color=Gray] {};
		\node(v12-4) [v:ghost,position=0:15mm from v12-3,color=Gray] {};
		\node(s12-3) [v:main,position=270:2mm from v12-3,color=Gray] {};
		\node(t12-3) [v:main,position=270:5mm from s12-3,color=Gray,fill=white] {};
		\node(s12-4) [v:main,position=180:9mm from v12-4,color=Gray,fill=white] {};
		\node(t12-4) [v:main,position=180:4mm from v12-4,color=Gray] {};
		\node(v12-5) [v:main,position=0:11mm from v12-4] {};
		\node(w12-5) [v:mainempty,position=0:5mm from v12-5] {};
		\node(v12-6) [v:main,position=0:13mm from v12-5] {};
		\node(w12-6) [v:mainempty,position=0:5mm from v12-6] {};
		\node(v12-7) [v:main,position=0:13mm from v12-6] {};
		\node(w12-7) [v:mainempty,position=0:5mm from v12-7] {};
		\node(v12-8) [v:main,position=0:13mm from v12-7] {};
		\node(w12-8) [v:mainempty,position=0:5mm from v12-8] {};
		\node(v12-9) [v:main,position=0:13mm from v12-8] {};
		\node(w12-9) [v:mainempty,position=0:5mm from v12-9] {};
		\node(v12-10) [v:main,position=0:13mm from v12-9] {};
		\node(w12-10) [v:mainempty,position=0:5mm from v12-10] {};
		\node(v12-11) [v:main,position=0:13mm from v12-10] {};
		\node(w12-11) [v:mainempty,position=0:5mm from v12-11] {};
		\node(v12-12) [v:main,position=0:13mm from v12-11] {};
		\node(w12-12) [v:mainempty,position=0:5mm from v12-12] {};
		\node(v12-13) [v:main,position=0:13mm from v12-12,color=Gray] {};
		\node(w12-13) [v:main,position=0:5mm from v12-13,color=Gray,fill=white] {};
		\node(v12-14) [v:main,position=0:13mm from v12-13,color=Gray] {};
		\node(w12-14) [v:main,position=0:5mm from v12-14,color=Gray,fill=white] {};
		
		\node(v13-3) [v:ghost,position=270:10mm from v12-3,color=Gray] {};
		\node(v13-4) [v:ghost,position=0:15mm from v13-3,color=Gray] {};
		\node(s13-3) [v:main,position=0:11mm from v13-3,color=Gray,fill=white] {};
		\node(t13-3) [v:main,position=0:6mm from v13-3,color=Gray] {};
		\node(s13-4) [v:main,position=270:2mm from v13-4,color=Gray] {};
		\node(t13-4) [v:main,position=270:5mm from s13-4,color=Gray,fill=white] {};
		\node(v13-5) [v:mainempty,position=0:11mm from v13-4] {};
		\node(w13-5) [v:main,position=0:5mm from v13-5] {};
		\node(v13-6) [v:mainempty,position=0:13mm from v13-5] {};
		\node(w13-7) [v:main,position=0:5mm from v13-6] {};
		\node(v13-7) [v:mainempty,position=0:13mm from v13-6] {};
		\node(w13-8) [v:main,position=0:5mm from v13-7] {};
		\node(v13-8) [v:mainempty,position=0:13mm from v13-7] {};
		\node(w13-9) [v:main,position=0:5mm from v13-8] {};
		\node(v13-9) [v:mainempty,position=0:13mm from v13-8] {};
		\node(w13-10) [v:main,position=0:5mm from v13-9] {};
		\node(v13-10) [v:mainempty,position=0:13mm from v13-9] {};
		\node(w13-11) [v:main,position=0:5mm from v13-10] {};
		\node(v13-11) [v:mainempty,position=0:13mm from v13-10] {};
		\node(w13-12) [v:main,position=0:5mm from v13-11] {};
		\node(v13-12) [v:mainempty,position=0:13mm from v13-11] {};
		\node(w13-13) [v:main,position=0:5mm from v13-12] {};
		\node(v13-13) [v:mainempty,position=0:13mm from v13-12,color=Gray,fill=white] {};
		\node(w13-14) [v:main,position=0:5mm from v13-13,color=Gray] {};
		\node(v13-14) [v:mainempty,position=0:13mm from v13-13,color=Gray,fill=white] {};
		\node(w13-15) [v:main,position=0:5mm from v13-14,color=Gray] {};
		
		\node(v14-3) [v:ghost,position=270:10mm from v13-3,color=Gray] {};
		\node(v14-4) [v:ghost,position=0:15mm from v14-3,color=Gray] {};
		\node(s14-3) [v:ghost,position=270:5mm from v14-3,color=Gray,opacity=0.35] {};
		\node(s14-4) [v:ghost,position=180:6.5mm from v14-4,color=Gray,opacity=0.35] {};
		\node(v14-5) [v:main,position=0:11mm from v14-4,color=Gray] {};
		\node(w14-5) [v:main,position=0:5mm from v14-5,color=Gray,fill=white] {};
		\node(v14-6) [v:main,position=0:13mm from v14-5,color=Gray] {};
		\node(w14-6) [v:main,position=0:5mm from v14-6,color=Gray,fill=white] {};
		\node(v14-7) [v:main,position=0:13mm from v14-6,color=Gray] {};
		\node(w14-7) [v:main,position=0:5mm from v14-7,color=Gray,fill=white] {};
		\node(v14-8) [v:main,position=0:13mm from v14-7,color=Gray] {};
		\node(w14-8) [v:main,position=0:5mm from v14-8,color=Gray,fill=white] {};
		\node(v14-9) [v:main,position=0:13mm from v14-8,color=Gray] {};
		\node(w14-9) [v:main,position=0:5mm from v14-9,color=Gray,fill=white] {};
		\node(v14-10) [v:main,position=0:13mm from v14-9,color=Gray] {};
		\node(w14-10) [v:main,position=0:5mm from v14-10,color=Gray,fill=white] {};
		\node(v14-11) [v:main,position=0:13mm from v14-10,color=Gray] {};
		\node(w14-11) [v:main,position=0:5mm from v14-11,color=Gray,fill=white] {};
		\node(v14-12) [v:main,position=0:13mm from v14-11,color=Gray] {};
		\node(w14-12) [v:main,position=0:5mm from v14-12,color=Gray,fill=white] {};
		\node(v14-13) [v:main,position=0:13mm from v14-12,color=Gray] {};
		\node(w14-13) [v:main,position=0:5mm from v14-13,color=Gray,fill=white] {};
		\node(v14-14) [v:main,position=0:13mm from v14-13,color=Gray] {};
		\node(w14-14) [v:main,position=0:5mm from v14-14,color=Gray,fill=white] {};
		
		\draw[e:main, line width=2.2pt,color=CornflowerBlue,bend right=28] (w11-12) to (v78);
		
		\begin{pgfonlayer}{background}
			
			\fill [BritishRacingGreen,opacity=0.3] (v87.center) -- (v88.center) -- (v89.center) -- (v99.center) -- (v98.center) -- (v97.center) -- (v87.center);
			
			\draw[e:marker,BrightUbe] (v11-11) to (v10-11) to (v10-13);
			\draw[e:marker,BrightUbe] (w11-12) to (w11-13) to (w12-12) to (v12-11) to (v13-11) to (w13-13) to (w14-12);
			\draw[e:marker,BrightUbe] (v11-11) to (v11-5) to (s11-4);
			\draw[e:marker,BrightUbe,bend right=28] (w11-12) to (v78);
			\draw[e:marker,BrightUbe] (v78) to (v713);
			\draw[e:marker,BrightUbe] (v713) to (w715) to (w814) to (v813) to (v913) to (w915) to (w10-14) to (v10-13) to (v11-13) to (w11-15) to (w12-14) to (v12-13) to (v13-13) to (w13-15) to (w14-14) to (v14-5) to (t13-4) to (s13-4) to (s13-3) to (t13-3) to (t12-3) to (s12-3) to (s12-4) to (t12-4) to (t11-4) to (s11-4) to (s11-3) to (t11-3) to (t10-3) to (s10-3) to (s10-4) to (t10-4) to (t94) to (s94) to (s93) to (t93) to (t83) to (s83) to (s84) to (t84) to (t74) to (s74) to (s73) to (t73) to (t63) to (s63) to (s64) to (t64) to (t54) to (s54) to (s53) to (t53) to (t43) to (s43) to (s44) to (t44) to (t34) to (s34) to (v35) to (w314) to (w414) to (v413) to (v513) to (w515) to (w614) to (v613) to (v713);
			
			\node(a1marker) [v:marked,color=DarkGoldenrod,position=0:0mm from w11-12] {};
			\node(b1marker) [v:marked,color=DarkGoldenrod,position=0:0mm from v11-11] {};
			\node(b3marker) [v:marked,color=DarkGoldenrod,position=0:0mm from v713] {};
			\node(a2marker) [v:marked,color=DarkGoldenrod,position=0:0mm from v10-13] {};
			\node(b4marker) [v:marked,color=DarkGoldenrod,position=0:0mm from w14-12] {};
			\node(a5marker) [v:marked,color=DarkGoldenrod,position=0:0mm from s11-4] {};
			
			\draw[e:coloredborder,color=Gray] (s34) to (t34);
			\draw[e:coloredborder,color=Gray] (v35) to (w35);
			\draw[e:coloredborder,color=Gray] (v36) to (w36);
			\draw[e:coloredborder,color=Gray] (v37) to (w37);
			\draw[e:coloredborder,color=Gray] (v38) to (w38);
			\draw[e:coloredborder,color=Gray] (v39) to (w39);
			\draw[e:coloredborder,color=Gray] (v310) to (w310);
			\draw[e:coloredborder,color=Gray] (v311) to (w311);
			\draw[e:coloredborder,color=Gray] (v312) to (w312);
			\draw[e:coloredborder,color=Gray] (v313) to (w313);
			\draw[e:coloredborder,color=Gray] (v314) to (w314);
			
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s34) to (t34);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v35) to (w35);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v36) to (w36);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v37) to (w37);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v38) to (w38);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v39) to (w39);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v310) to (w310);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v311) to (w311);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v312) to (w312);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v313) to (w313);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v314) to (w314);
			
			\draw[e:coloredborder,color=Gray] (s53) to (t53);
			\draw[e:coloredborder,color=Gray] (s54) to (t54);
			\draw[e:coloredborder] (v55) to (w55);
			\draw[e:coloredborder] (v56) to (w57);
			\draw[e:coloredborder] (v57) to (w58);
			\draw[e:coloredborder] (v58) to (w59);
			\draw[e:coloredborder] (v59) to (w510);
			\draw[e:coloredborder] (v510) to (w511);
			\draw[e:coloredborder] (v511) to (w512);
			\draw[e:coloredborder] (v512) to (w513);
			\draw[e:coloredborder,color=Gray] (v513) to (w514);
			\draw[e:coloredborder,color=Gray] (v514) to (w515);
			
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s53) to (t53);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s54) to (t54);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v55) to (w55);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v56) to (w57);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v57) to (w58);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v58) to (w59);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v59) to (w510);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v510) to (w511);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v511) to (w512);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v512) to (w513);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v513) to (w514);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v514) to (w515);
			
			\draw[e:coloredborder,color=Gray] (s73) to (t73);
			\draw[e:coloredborder,color=Gray] (s74) to (t74);
			\draw[e:coloredborder] (v75) to (w75);
			\draw[e:coloredborder] (v76) to (w77);
			\draw[e:coloredborder] (v77) to (w78);
			\draw[e:coloredborder] (v78) to (w79);
			\draw[e:coloredborder] (v79) to (w710);
			\draw[e:coloredborder] (v710) to (w711);
			\draw[e:coloredborder] (v711) to (w712);
			\draw[e:coloredborder] (v712) to (w713);
			\draw[e:coloredborder,color=Gray] (v713) to (w714);
			\draw[e:coloredborder,color=Gray] (v714) to (w715);
			
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s73) to (t73);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s74) to (t74);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v75) to (w75);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v76) to (w77);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v77) to (w78);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v78) to (w79);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v79) to (w710);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v710) to (w711);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v711) to (w712);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v712) to (w713);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v713) to (w714);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v714) to (w715);
			
			\draw[e:coloredborder,color=Gray] (s93) to (t93);
			\draw[e:coloredborder,color=Gray] (s94) to (t94);
			\draw[e:coloredborder] (v95) to (w95);
			\draw[e:coloredborder] (v96) to (w97);
			\draw[e:coloredborder,color=BritishRacingGreen] (v97) to (w98);
			\draw[e:coloredborder,color=BritishRacingGreen] (v98) to (w99);
			\draw[e:coloredborder] (v99) to (w910);
			\draw[e:coloredborder] (v910) to (w911);
			\draw[e:coloredborder] (v911) to (w912);
			\draw[e:coloredborder] (v912) to (w913);
			\draw[e:coloredborder,color=Gray] (v913) to (w914);
			\draw[e:coloredborder,color=Gray] (v914) to (w915);
			
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s93) to (t93);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s94) to (t94);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v95) to (w95);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v96) to (w97);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v97) to (w98);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v98) to (w99);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v99) to (w910);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v910) to (w911);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v911) to (w912);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v912) to (w913);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v913) to (w914);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v914) to (w915);
			
			\draw[e:coloredborder,color=Gray] (s11-3) to (t11-3);
			\draw[e:coloredborder,color=Gray] (s11-4) to (t11-4);
			\draw[e:coloredborder] (v11-5) to (w11-5);
			\draw[e:coloredborder] (v11-6) to (w11-7);
			\draw[e:coloredborder] (v11-7) to (w11-8);
			\draw[e:coloredborder] (v11-8) to (w11-9);
			\draw[e:coloredborder] (v11-9) to (w11-10);
			\draw[e:coloredborder] (v11-10) to (w11-11);
			\draw[e:coloredborder] (v11-11) to (w11-12);
			\draw[e:coloredborder] (v11-12) to (w11-13);
			\draw[e:coloredborder,color=Gray] (v11-13) to (w11-14);
			\draw[e:coloredborder,color=Gray] (v11-14) to (w11-15);
			
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s11-3) to (t11-3);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s11-4) to (t11-4);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-5) to (w11-5);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-6) to (w11-7);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-7) to (w11-8);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-8) to (w11-9);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-9) to (w11-10);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-10) to (w11-11);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-11) to (w11-12);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-12) to (w11-13);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-13) to (w11-14);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v11-14) to (w11-15);
			
			\draw[e:coloredborder,color=Gray] (s13-3) to (t13-3);
			\draw[e:coloredborder,color=Gray] (s13-4) to (t13-4);
			\draw[e:coloredborder,color=Gray] (v13-5) to (w13-5);
			\draw[e:coloredborder,color=Gray] (v13-6) to (w13-7);
			\draw[e:coloredborder,color=Gray] (v13-7) to (w13-8);
			\draw[e:coloredborder,color=Gray] (v13-8) to (w13-9);
			\draw[e:coloredborder,color=Gray] (v13-9) to (w13-10);
			\draw[e:coloredborder,color=Gray] (v13-10) to (w13-11);
			\draw[e:coloredborder,color=Gray] (v13-11) to (w13-12);
			\draw[e:coloredborder,color=Gray] (v13-12) to (w13-13);
			\draw[e:coloredborder,color=Gray] (v13-13) to (w13-14);
			\draw[e:coloredborder,color=Gray] (v13-14) to (w13-15);
			
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s13-3) to (t13-3);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (s13-4) to (t13-4);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-5) to (w13-5);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-6) to (w13-7);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-7) to (w13-8);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-8) to (w13-9);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-9) to (w13-10);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-10) to (w13-11);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-11) to (w13-12);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-12) to (w13-13);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-13) to (w13-14);
			\draw[e:colored,line width=1.7pt,color=BostonUniversityRed] (v13-14) to (w13-15);
			
			\draw[e:coloredborder,color=Gray] (s43) to (t43);
			\draw[e:coloredborder,color=Gray] (s44) to (t44);
			\draw[e:coloredborder] (v45) to (w45);
			\draw[e:coloredborder] (v46) to (w46);
			\draw[e:coloredborder] (v47) to (w47);
			\draw[e:coloredborder] (v48) to (w48);
			\draw[e:coloredborder] (v49) to (w49);
			\draw[e:coloredborder] (v410) to (w410);
			\draw[e:coloredborder] (v411) to (w411);
			\draw[e:coloredborder] (v412) to (w412);
			\draw[e:coloredborder,color=Gray] (v413) to (w413);
			\draw[e:coloredborder,color=Gray] (v414) to (w414);
			
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s43) to (t43);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s44) to (t44);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v45) to (w45);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v46) to (w46);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v47) to (w47);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v48) to (w48);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v49) to (w49);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v410) to (w410);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v411) to (w411);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v412) to (w412);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v413) to (w413);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v414) to (w414);
			
			\draw[e:coloredborder,color=Gray] (s63) to (t63);
			\draw[e:coloredborder,color=Gray] (s64) to (t64);
			\draw[e:coloredborder] (v65) to (w65);
			\draw[e:coloredborder] (v66) to (w66);
			\draw[e:coloredborder] (v67) to (w67);
			\draw[e:coloredborder] (v68) to (w68);
			\draw[e:coloredborder] (v69) to (w69);
			\draw[e:coloredborder] (v610) to (w610);
			\draw[e:coloredborder] (v611) to (w611);
			\draw[e:coloredborder] (v612) to (w612);
			\draw[e:coloredborder,color=Gray] (v613) to (w613);
			\draw[e:coloredborder,color=Gray] (v614) to (w614);
			
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s63) to (t63);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s64) to (t64);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v65) to (w65);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v66) to (w66);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v67) to (w67);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v68) to (w68);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v69) to (w69);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v610) to (w610);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v611) to (w611);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v612) to (w612);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v613) to (w613);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v614) to (w614);
			
			\draw[e:coloredborder,color=Gray] (s83) to (t83);
			\draw[e:coloredborder,color=Gray] (s84) to (t84);
			\draw[e:coloredborder] (v85) to (w85);
			\draw[e:coloredborder] (v86) to (w86);
			\draw[e:coloredborder] (v87) to (w87);
			\draw[e:coloredborder] (v88) to (w88);
			\draw[e:coloredborder] (v89) to (w89);
			\draw[e:coloredborder] (v810) to (w810);
			\draw[e:coloredborder] (v811) to (w811);
			\draw[e:coloredborder] (v812) to (w812);
			\draw[e:coloredborder,color=Gray] (v813) to (w813);
			\draw[e:coloredborder,color=Gray] (v814) to (w814);
			
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s83) to (t83);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s84) to (t84);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v85) to (w85);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v86) to (w86);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v87) to (w87);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v88) to (w88);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v89) to (w89);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v810) to (w810);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v811) to (w811);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v812) to (w812);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v813) to (w813);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v814) to (w814);
			
			\draw[e:coloredborder,color=Gray] (s10-3) to (t10-3);
			\draw[e:coloredborder,color=Gray] (s10-4) to (t10-4);
			\draw[e:coloredborder] (v10-5) to (w10-5);
			\draw[e:coloredborder] (v10-6) to (w10-6);
			\draw[e:coloredborder] (v10-7) to (w10-7);
			\draw[e:coloredborder] (v10-8) to (w10-8);
			\draw[e:coloredborder] (v10-9) to (w10-9);
			\draw[e:coloredborder] (v10-10) to (w10-10);
			\draw[e:coloredborder] (v10-11) to (w10-11);
			\draw[e:coloredborder] (v10-12) to (w10-12);
			\draw[e:coloredborder,color=Gray] (v10-13) to (w10-13);
			\draw[e:coloredborder,color=Gray] (v10-14) to (w10-14);
			
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s10-3) to (t10-3);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s10-4) to (t10-4);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-5) to (w10-5);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-6) to (w10-6);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-7) to (w10-7);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-8) to (w10-8);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-9) to (w10-9);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-10) to (w10-10);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-11) to (w10-11);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-12) to (w10-12);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-13) to (w10-13);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v10-14) to (w10-14);
			
			\draw[e:coloredborder,color=Gray] (s12-3) to (t12-3);
			\draw[e:coloredborder,color=Gray] (s12-4) to (t12-4);
			\draw[e:coloredborder] (v12-5) to (w12-5);
			\draw[e:coloredborder] (v12-6) to (w12-6);
			\draw[e:coloredborder] (v12-7) to (w12-7);
			\draw[e:coloredborder] (v12-8) to (w12-8);
			\draw[e:coloredborder] (v12-9) to (w12-9);
			\draw[e:coloredborder] (v12-10) to (w12-10);
			\draw[e:coloredborder] (v12-11) to (w12-11);
			\draw[e:coloredborder] (v12-12) to (w12-12);
			\draw[e:coloredborder,color=Gray] (v12-13) to (w12-13);
			\draw[e:coloredborder,color=Gray] (v12-14) to (w12-14);
			
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s12-3) to (t12-3);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (s12-4) to (t12-4);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-5) to (w12-5);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-6) to (w12-6);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-7) to (w12-7);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-8) to (w12-8);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-9) to (w12-9);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-10) to (w12-10);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-11) to (w12-11);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-12) to (w12-12);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-13) to (w12-13);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v12-14) to (w12-14);
			
			\draw[e:coloredborder,color=Gray] (v14-5) to (w14-5);
			\draw[e:coloredborder,color=Gray] (v14-6) to (w14-6);
			\draw[e:coloredborder,color=Gray] (v14-7) to (w14-7);
			\draw[e:coloredborder,color=Gray] (v14-8) to (w14-8);
			\draw[e:coloredborder,color=Gray] (v14-9) to (w14-9);
			\draw[e:coloredborder,color=Gray] (v14-10) to (w14-10);
			\draw[e:coloredborder,color=Gray] (v14-11) to (w14-11);
			\draw[e:coloredborder,color=Gray] (v14-12) to (w14-12);
			\draw[e:coloredborder,color=Gray] (v14-13) to (w14-13);
			\draw[e:coloredborder,color=Gray] (v14-14) to (w14-14);
			
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-5) to (w14-5);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-6) to (w14-6);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-7) to (w14-7);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-8) to (w14-8);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-9) to (w14-9);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-10) to (w14-10);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-11) to (w14-11);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-12) to (w14-12);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-13) to (w14-13);
			\draw[e:coloredborder,line width=1.7pt,color=BostonUniversityRed] (v14-14) to (w14-14);
			
			\draw[e:main,color=Gray] (s34) to (v35);
			\draw[e:main,color=Gray] (w35) to (v36);
			\draw[e:main,color=Gray] (w36) to (v37);
			\draw[e:main,color=Gray] (w37) to (v38);
			\draw[e:main,color=Gray] (w38) to (v39);
			\draw[e:main,color=Gray] (w39) to (v310);
			\draw[e:main,color=Gray] (w310) to (v311);
			\draw[e:main,color=Gray] (w311) to (v312);
			\draw[e:main,color=Gray] (w312) to (v313);
			\draw[e:main,color=Gray] (w313) to (v314);
			
			\draw[e:main,color=Gray] (s53) to (s54);
			\draw[e:main,color=Gray] (s54) to (v55);
			\draw[e:main] (w55) to (v56);
			\draw[e:main] (w57) to (v57);
			\draw[e:main] (w58) to (v58);
			\draw[e:main] (w59) to (v59);
			\draw[e:main] (w510) to (v510);
			\draw[e:main] (w511) to (v511);
			\draw[e:main] (w512) to (v512);
			\draw[e:main,color=Gray] (w513) to (v513);
			\draw[e:main,color=Gray] (w514) to (v514);
			
			\draw[e:main,color=Gray] (s73) to (s74);
			\draw[e:main,color=Gray] (s74) to (v75);
			\draw[e:main] (w75) to (v76);
			\draw[e:main] (w77) to (v77);
			\draw[e:main] (w78) to (v78);
			\draw[e:main] (w79) to (v79);
			\draw[e:main] (w710) to (v710);
			\draw[e:main] (w711) to (v711);
			\draw[e:main] (w712) to (v712);
			\draw[e:main,color=Gray] (w713) to (v713);
			\draw[e:main,color=Gray] (w714) to (v714);
			
			\draw[e:main,color=Gray] (s93) to (s94);
			\draw[e:main,color=Gray] (s94) to (v95);
			\draw[e:main] (w95) to (v96);
			\draw[e:main] (w97) to (v97);
			\draw[e:main,color=BritishRacingGreen] (w98) to (v98);
			\draw[e:main,color=BritishRacingGreen] (w99) to (v99);
			\draw[e:main] (w910) to (v910);
			\draw[e:main] (w911) to (v911);
			\draw[e:main] (w912) to (v912);
			\draw[e:main,color=Gray] (w913) to (v913);
			\draw[e:main,color=Gray] (w914) to (v914);
			
			\draw[e:main,color=Gray] (s11-3) to (s11-4);
			\draw[e:main,color=Gray] (s11-4) to (v11-5);
			\draw[e:main] (w11-5) to (v11-6);
			\draw[e:main] (w11-7) to (v11-7);
			\draw[e:main] (w11-8) to (v11-8);
			\draw[e:main] (w11-9) to (v11-9);
			\draw[e:main] (w11-10) to (v11-10);
			\draw[e:main] (w11-11) to (v11-11);
			\draw[e:main] (w11-12) to (v11-12);
			\draw[e:main,color=Gray] (w11-13) to (v11-13);
			\draw[e:main,color=Gray] (w11-14) to (v11-14);
			
			\draw[e:main,color=Gray] (s13-3) to (s13-4);
			\draw[e:main,color=Gray] (s13-4) to (v13-5);
			\draw[e:main] (w13-5) to (v13-6);
			\draw[e:main] (w13-7) to (v13-7);
			\draw[e:main] (w13-8) to (v13-8);
			\draw[e:main] (w13-9) to (v13-9);
			\draw[e:main] (w13-10) to (v13-10);
			\draw[e:main] (w13-11) to (v13-11);
			\draw[e:main] (w13-12) to (v13-12);
			\draw[e:main,color=Gray] (w13-13) to (v13-13);
			\draw[e:main,color=Gray] (w13-14) to (v13-14);
			
			\draw[e:main,color=Gray] (s43) to (s44);
			\draw[e:main,color=Gray] (t34) to (v45);
			\draw[e:main] (w45) to (v46);
			\draw[e:main] (w46) to (v47);
			\draw[e:main] (w47) to (v48);
			\draw[e:main] (w48) to (v49);
			\draw[e:main] (w49) to (v410);
			\draw[e:main] (w410) to (v411);
			\draw[e:main] (w411) to (v412);
			\draw[e:main,color=Gray] (w412) to (v413);
			\draw[e:main,color=Gray] (w413) to (v414);
			
			\draw[e:main,color=Gray] (s63) to (s64);
			\draw[e:main,color=Gray] (t54) to (v65);
			\draw[e:main] (w65) to (v66);
			\draw[e:main] (w66) to (v67);
			\draw[e:main] (w67) to (v68);
			\draw[e:main] (w68) to (v69);
			\draw[e:main] (w69) to (v610);
			\draw[e:main] (w610) to (v611);
			\draw[e:main] (w611) to (v612);
			\draw[e:main,color=Gray] (w612) to (v613);
			\draw[e:main,color=Gray] (w613) to (v614);
			
			\draw[e:main,color=Gray] (s83) to (s84);
			\draw[e:main,color=Gray] (t74) to (v85);
			\draw[e:main] (w85) to (v86);
			\draw[e:main] (w86) to (v87);
			\draw[e:main,color=BritishRacingGreen] (w87) to (v88);
			\draw[e:main,color=BritishRacingGreen] (w88) to (v89);
			\draw[e:main] (w89) to (v810);
			\draw[e:main] (w810) to (v811);
			\draw[e:main] (w811) to (v812);
			\draw[e:main,color=Gray] (w812) to (v813);
			\draw[e:main,color=Gray] (w813) to (v814);
			
			\draw[e:main,color=Gray] (s10-3) to (s10-4);
			\draw[e:main,color=Gray] (t94) to (v10-5);
			\draw[e:main] (w10-5) to (v10-6);
			\draw[e:main] (w10-6) to (v10-7);
			\draw[e:main] (w10-7) to (v10-8);
			\draw[e:main] (w10-8) to (v10-9);
			\draw[e:main] (w10-9) to (v10-10);
			\draw[e:main] (w10-10) to (v10-11);
			\draw[e:main] (w10-11) to (v10-12);
			\draw[e:main,color=Gray] (w10-12) to (v10-13);
			\draw[e:main,color=Gray] (w10-13) to (v10-14);
			
			\draw[e:main,color=Gray] (s12-3) to (s12-4);
			\draw[e:main,color=Gray] (t11-4) to (v12-5);
			\draw[e:main] (w12-5) to (v12-6);
			\draw[e:main] (w12-6) to (v12-7);
			\draw[e:main] (w12-7) to (v12-8);
			\draw[e:main] (w12-8) to (v12-9);
			\draw[e:main] (w12-9) to (v12-10);
			\draw[e:main] (w12-10) to (v12-11);
			\draw[e:main] (w12-11) to (v12-12);
			\draw[e:main,color=Gray] (w12-12) to (v12-13);
			\draw[e:main,color=Gray] (w12-13) to (v12-14);
			
			\draw[e:main,color=Gray] (t13-4) to (v14-5);
			\draw[e:main,color=Gray] (w14-5) to (v14-6);
			\draw[e:main,color=Gray] (w14-6) to (v14-7);
			\draw[e:main,color=Gray] (w14-7) to (v14-8);
			\draw[e:main,color=Gray] (w14-8) to (v14-9);
			\draw[e:main,color=Gray] (w14-9) to (v14-10);
			\draw[e:main,color=Gray] (w14-10) to (v14-11);
			\draw[e:main,color=Gray] (w14-11) to (v14-12);
			\draw[e:main,color=Gray] (w14-12) to (v14-13);
			\draw[e:main,color=Gray] (w14-13) to (v14-14);
			
			\draw[e:main,color=Gray] (t34) to (t44);
			\draw[e:main,color=Gray] (w36) to (w46);
			\draw[e:main,color=Gray] (w38) to (w48);
			\draw[e:main,color=Gray] (w310) to (w410);
			\draw[e:main,color=Gray] (w312) to (w412);
			\draw[e:main,color=Gray] (w314) to (w414);
			
			\draw[e:main,color=Gray] (t54) to (t64);
			\draw[e:main] (w57) to (w66);
			\draw[e:main] (w59) to (w68);
			\draw[e:main] (w511) to (w610);
			\draw[e:main] (w513) to (w612);
			\draw[e:main,color=Gray] (w515) to (w614);
			
			\draw[e:main,color=Gray] (t74) to (t84);
			\draw[e:main] (w77) to (w86);
			\draw[e:main] (w79) to (w88);
			\draw[e:main] (w711) to (w810);
			\draw[e:main] (w713) to (w812);
			\draw[e:main,color=Gray] (w715) to (w814);
			
			\draw[e:main,color=Gray] (t94) to (t10-4);
			\draw[e:main] (w97) to (w10-6);
			\draw[e:main] (w99) to (w10-8);
			\draw[e:main] (w911) to (w10-10);
			\draw[e:main] (w913) to (w10-12);
			\draw[e:main,color=Gray] (w915) to (w10-14);
			
			\draw[e:main,color=Gray] (t11-4) to (t12-4);
			\draw[e:main] (w11-7) to (w12-6);
			\draw[e:main] (w11-9) to (w12-8);
			\draw[e:main] (w11-11) to (w12-10);
			\draw[e:main] (w11-13) to (w12-12);
			\draw[e:main,color=Gray] (w11-15) to (w12-14);
			
			\draw[e:main,color=Gray] (w13-7) to (w14-6);
			\draw[e:main,color=Gray] (w13-9) to (w14-8);
			\draw[e:main,color=Gray] (w13-11) to (w14-10);
			\draw[e:main,color=Gray] (w13-13) to (w14-12);
			\draw[e:main,color=Gray] (w13-15) to (w14-14);
			
			\draw[e:main,color=Gray] (t43) to (t53);
			\draw[e:main] (v45) to (v55);
			\draw[e:main] (v47) to (v57);
			\draw[e:main] (v49) to (v59);
			\draw[e:main] (v411) to (v511);
			\draw[e:main,color=Gray] (v413) to (v513);
			
			\draw[e:main,color=Gray] (t63) to (t73);
			\draw[e:main] (v65) to (v75);
			\draw[e:main] (v67) to (v77);
			\draw[e:main] (v69) to (v79);
			\draw[e:main] (v611) to (v711);
			\draw[e:main,color=Gray] (v613) to (v713);
			
			\draw[e:main,color=Gray] (t83) to (t93);
			\draw[e:main] (v85) to (v95);
			\draw[e:main,color=BritishRacingGreen] (v87) to (v97);
			\draw[e:main,color=BritishRacingGreen] (v89) to (v99);
			\draw[e:main] (v811) to (v911);
			\draw[e:main,color=Gray] (v813) to (v913);
			
			\draw[e:main,color=Gray] (t10-3) to (t11-3);
			\draw[e:main] (v10-5) to (v11-5);
			\draw[e:main] (v10-7) to (v11-7);
			\draw[e:main] (v10-9) to (v11-9);
			\draw[e:main] (v10-11) to (v11-11);
			\draw[e:main,color=Gray] (v10-13) to (v11-13);
			
			\draw[e:main,color=Gray] (t12-3) to (t13-3);
			\draw[e:main] (v12-5) to (v13-5);
			\draw[e:main] (v12-7) to (v13-7);
			\draw[e:main] (v12-9) to (v13-9);
			\draw[e:main] (v12-11) to (v13-11);
			\draw[e:main,color=Gray] (v12-13) to (v13-13);
			
		\end{pgfonlayer}
	\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=0.6]
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		
		\node(v11) [v:main,color=Gray] {};
		\node(v12) [v:main,position=0:13mm from v11,color=Gray] {};
		\node(v13) [v:main,position=0:13mm from v12,color=Gray] {};
		\node(v14) [v:main,position=0:13mm from v13,color=Gray] {};
		\node(v15) [v:main,position=0:13mm from v14,color=Gray] {};
		\node(v16) [v:main,position=0:13mm from v15,color=Gray] {};
		\node(v17) [v:main,position=0:13mm from v16,color=Gray] {};
		\node(v18) [v:main,position=0:18mm from v17,color=Gray] {};
		\node(v19) [v:main,position=0:18mm from v18,color=Gray] {};
		\node(v110) [v:main,position=0:13mm from v19,color=Gray] {};
		\node(v111) [v:main,position=0:13mm from v110,color=Gray] {};
		\node(v112) [v:main,position=0:13mm from v111,color=Gray] {};
		\node(v113) [v:main,position=0:13mm from v112,color=Gray] {};
		\node(v114) [v:main,position=0:13mm from v113,color=Gray] {};
		\node(v115) [v:main,position=0:13mm from v114,color=Gray] {};
		\node(v116) [v:main,position=0:13mm from v115,color=Gray] {};
		
		\node(v01) [v:ghost,position=135:8mm from v11,color=Gray] {};
		\node(v03) [v:ghost,position=135:8mm from v13,color=Gray] {};
		\node(v05) [v:ghost,position=135:8mm from v15,color=Gray] {};
		\node(v07) [v:ghost,position=135:8mm from v17,color=Gray] {};
		\node(v09) [v:ghost,position=135:8mm from v19,color=Gray] {};
		\node(v011) [v:ghost,position=135:8mm from v111,color=Gray] {};
		\node(v013) [v:ghost,position=135:8mm from v113,color=Gray] {};
		\node(v015) [v:ghost,position=135:8mm from v115,color=Gray] {};
		
		\node(v21) [v:main,position=270:8mm from v11,color=Gray] {};
		\node(v22) [v:main,position=0:13mm from v21,color=Gray] {};
		\node(v23) [v:main,position=0:13mm from v22,color=Gray] {};
		\node(v24) [v:main,position=0:13mm from v23,color=Gray] {};
		\node(v25) [v:main,position=0:13mm from v24,color=Gray] {};
		\node(v26) [v:main,position=0:13mm from v25,color=Gray] {};
		\node(v27) [v:main,position=0:13mm from v26,color=Gray] {};
		\node(v28) [v:main,position=0:18mm from v27,color=Gray] {};
		\node(v29) [v:main,position=0:18mm from v28,color=Gray] {};
		\node(v210) [v:main,position=0:13mm from v29,color=Gray] {};
		\node(v211) [v:main,position=0:13mm from v210,color=Gray] {};
		\node(v212) [v:main,position=0:13mm from v211,color=Gray] {};
		\node(v213) [v:main,position=0:13mm from v212,color=Gray] {};
		\node(v214) [v:main,position=0:13mm from v213,color=Gray] {};
		\node(v215) [v:main,position=0:13mm from v214,color=Gray] {};
		\node(v216) [v:main,position=0:13mm from v215,color=Gray] {};
		
		\node(v31) [v:main,position=270:8mm from v21,color=Gray] {};
		\node(v32) [v:main,position=0:13mm from v31,color=Gray] {};
		\node(v33) [v:main,position=0:13mm from v32,color=BostonUniversityRed] {};
		\node(v34) [v:main,position=0:13mm from v33,color=BostonUniversityRed] {};
		\node(v35) [v:main,position=0:13mm from v34,color=BostonUniversityRed] {};
		\node(v36) [v:main,position=0:13mm from v35,color=BostonUniversityRed] {};
		\node(v37) [v:main,position=0:13mm from v36,color=BostonUniversityRed] {};
		\node(v38) [v:main,position=0:18mm from v37,color=BostonUniversityRed] {};
		\node(v39) [v:main,position=0:18mm from v38,color=BostonUniversityRed] {};
		\node(v310) [v:main,position=0:13mm from v39,color=BostonUniversityRed] {};
		\node(v311) [v:main,position=0:13mm from v310,color=BostonUniversityRed] {};
		\node(v312) [v:main,position=0:13mm from v311,color=BostonUniversityRed] {};
		\node(v313) [v:main,position=0:13mm from v312,color=BostonUniversityRed] {};
		\node(v314) [v:main,position=0:13mm from v313,color=BostonUniversityRed] {};
		\node(v315) [v:main,position=0:13mm from v314,color=Gray] {};
		\node(v316) [v:main,position=0:13mm from v315,color=Gray] {};
		
		\node(v41) [v:main,position=270:8mm from v31,color=Gray] {};
		\node(v42) [v:main,position=0:13mm from v41,color=Gray] {};
		\node(v43) [v:main,position=0:13mm from v42,color=BostonUniversityRed] {};
		\node(v44) [v:main,position=0:13mm from v43,color=BostonUniversityRed] {};
		\node(v45) [v:main,position=0:13mm from v44] {};
		\node(v46) [v:main,position=0:13mm from v45] {};
		\node(v47) [v:main,position=0:13mm from v46] {};
		\node(v48) [v:main,position=0:18mm from v47] {};
		\node(v49) [v:main,position=0:18mm from v48] {};
		\node(v410) [v:main,position=0:13mm from v49] {};
		\node(v411) [v:main,position=0:13mm from v410] {};
		\node(v412) [v:main,position=0:13mm from v411] {};
		\node(v413) [v:main,position=0:13mm from v412,color=BostonUniversityRed] {};
		\node(v414) [v:main,position=0:13mm from v413,color=BostonUniversityRed] {};
		\node(v415) [v:main,position=0:13mm from v414,color=Gray] {};
		\node(v416) [v:main,position=0:13mm from v415,color=Gray] {};
		
		\node(v51) [v:main,position=270:8mm from v41,color=Gray] {};
		\node(v52) [v:main,position=0:13mm from v51,color=Gray] {};
		\node(v53) [v:main,position=0:13mm from v52,color=BostonUniversityRed] {};
		\node(v54) [v:main,position=0:13mm from v53,color=BostonUniversityRed] {};
		\node(v55) [v:main,position=0:13mm from v54] {};
		\node(v56) [v:main,position=0:13mm from v55] {};
		\node(v57) [v:main,position=0:13mm from v56] {};
		\node(v58) [v:main,position=0:18mm from v57] {};
		\node(v59) [v:main,position=0:18mm from v58] {};
		\node(v510) [v:main,position=0:13mm from v59] {};
		\node(v511) [v:main,position=0:13mm from v510] {};
		\node(v512) [v:main,position=0:13mm from v511] {};
		\node(v513) [v:main,position=0:13mm from v512,color=BostonUniversityRed] {};
		\node(v514) [v:main,position=0:13mm from v513,color=BostonUniversityRed] {};
		\node(v515) [v:main,position=0:13mm from v514,color=Gray] {};
		\node(v516) [v:main,position=0:13mm from v515,color=Gray] {};
		
		\node(v61) [v:main,position=270:8mm from v51,color=Gray] {};
		\node(v62) [v:main,position=0:13mm from v61,color=Gray] {};
		\node(v63) [v:main,position=0:13mm from v62,color=BostonUniversityRed] {};
		\node(v64) [v:main,position=0:13mm from v63,color=BostonUniversityRed] {};
		\node(v65) [v:main,position=0:13mm from v64] {};
		\node(v66) [v:main,position=0:13mm from v65] {};
		\node(v67) [v:main,position=0:13mm from v66] {};
		\node(v68) [v:main,position=0:18mm from v67] {};
		\node(v69) [v:main,position=0:18mm from v68] {};
		\node(v610) [v:main,position=0:13mm from v69] {};
		\node(v611) [v:main,position=0:13mm from v610] {};
		\node(v612) [v:main,position=0:13mm from v611] {};
		\node(v613) [v:main,position=0:13mm from v612,color=BostonUniversityRed] {};
		\node(v614) [v:main,position=0:13mm from v613,color=BostonUniversityRed] {};
		\node(v615) [v:main,position=0:13mm from v614,color=Gray] {};
		\node(v616) [v:main,position=0:13mm from v615,color=Gray] {};
		
		\node(v71) [v:main,position=270:8mm from v61,color=Gray] {};
		\node(v72) [v:main,position=0:13mm from v71,color=Gray] {};
		\node(v73) [v:main,position=0:13mm from v72,color=BostonUniversityRed] {};
		\node(v74) [v:main,position=0:13mm from v73,color=BostonUniversityRed] {};
		\node(v75) [v:main,position=0:13mm from v74] {};
		\node(v76) [v:main,position=0:13mm from v75] {};
		\node(v77) [v:main,position=0:13mm from v76] {};
		\node(v78) [v:main,position=0:18mm from v77] {};
		\node(v79) [v:main,position=0:18mm from v78] {};
		\node(v710) [v:main,position=0:13mm from v79] {};
		\node(v711) [v:main,position=0:13mm from v710] {};
		\node(v712) [v:main,position=0:13mm from v711] {};
		\node(v713) [v:main,position=0:13mm from v712,color=BostonUniversityRed] {};
		\node(v714) [v:main,position=0:13mm from v713,color=BostonUniversityRed] {};
		\node(v715) [v:main,position=0:13mm from v714,color=Gray] {};
		\node(v716) [v:main,position=0:13mm from v715,color=Gray] {};
		
		\node(v81) [v:main,position=270:8mm from v71,color=Gray] {};
		\node(v82) [v:main,position=0:13mm from v81,color=Gray] {};
		\node(v83) [v:main,position=0:13mm from v82,color=BostonUniversityRed] {};
		\node(v84) [v:main,position=0:13mm from v83,color=BostonUniversityRed] {};
		\node(v85) [v:main,position=0:13mm from v84] {};
		\node(v86) [v:main,position=0:13mm from v85] {};
		\node(v87) [v:main,position=0:13mm from v86,color=BritishRacingGreen] {};
		\node(v88) [v:main,position=0:18mm from v87,color=BritishRacingGreen] {};
		\node(v89) [v:main,position=0:18mm from v88,color=BritishRacingGreen] {};
		\node(v810) [v:main,position=0:13mm from v89] {};
		\node(v811) [v:main,position=0:13mm from v810] {};
		\node(v812) [v:main,position=0:13mm from v811] {};
		\node(v813) [v:main,position=0:13mm from v812,color=BostonUniversityRed] {};
		\node(v814) [v:main,position=0:13mm from v813,color=BostonUniversityRed] {};
		\node(v815) [v:main,position=0:13mm from v814,color=Gray] {};
		\node(v816) [v:main,position=0:13mm from v815,color=Gray] {};
		
		\node(v91) [v:main,position=270:13mm from v81,color=Gray] {};
		\node(v92) [v:main,position=0:13mm from v91,color=Gray] {};
		\node(v93) [v:main,position=0:13mm from v92,color=BostonUniversityRed] {};
		\node(v94) [v:main,position=0:13mm from v93,color=BostonUniversityRed] {};
		\node(v95) [v:main,position=0:13mm from v94] {};
		\node(v96) [v:main,position=0:13mm from v95] {};
		\node(v97) [v:main,position=0:13mm from v96,color=BritishRacingGreen] {};
		\node(v98) [v:main,position=0:18mm from v97,color=BritishRacingGreen] {};
		\node(v99) [v:main,position=0:18mm from v98,color=BritishRacingGreen] {};
		\node(v910) [v:main,position=0:13mm from v99] {};
		\node(v911) [v:main,position=0:13mm from v910] {};
		\node(v912) [v:main,position=0:13mm from v911] {};
		\node(v913) [v:main,position=0:13mm from v912,color=BostonUniversityRed] {};
		\node(v914) [v:main,position=0:13mm from v913,color=BostonUniversityRed] {};
		\node(v915) [v:main,position=0:13mm from v914,color=Gray] {};
		\node(v916) [v:main,position=0:13mm from v915,color=Gray] {};
		
		\node(v10-1) [v:main,position=270:8mm from v91,color=Gray] {};
		\node(v10-2) [v:main,position=0:13mm from v10-1,color=Gray] {};
		\node(v10-3) [v:main,position=0:13mm from v10-2,color=BostonUniversityRed] {};
		\node(v10-4) [v:main,position=0:13mm from v10-3,color=BostonUniversityRed] {};
		\node(v10-5) [v:main,position=0:13mm from v10-4] {};
		\node(v10-6) [v:main,position=0:13mm from v10-5] {};
		\node(v10-7) [v:main,position=0:13mm from v10-6] {};
		\node(v10-8) [v:main,position=0:18mm from v10-7] {};
		\node(v10-9) [v:main,position=0:18mm from v10-8] {};
		\node(v10-10) [v:main,position=0:13mm from v10-9] {};
		\node(v10-11) [v:main,position=0:13mm from v10-10] {};
		\node(v10-12) [v:main,position=0:13mm from v10-11] {};
		\node(v10-13) [v:main,position=0:13mm from v10-12,color=BostonUniversityRed] {};
		\node(v10-14) [v:main,position=0:13mm from v10-13,color=BostonUniversityRed] {};
		\node(v10-15) [v:main,position=0:13mm from v10-14,color=Gray] {};
		\node(v10-16) [v:main,position=0:13mm from v10-15,color=Gray] {};
		
		\node(v11-1) [v:main,position=270:8mm from v10-1,color=Gray] {};
		\node(v11-2) [v:main,position=0:13mm from v11-1,color=Gray] {};
		\node(v11-3) [v:main,position=0:13mm from v11-2,color=BostonUniversityRed] {};
		\node(v11-4) [v:main,position=0:13mm from v11-3,color=BostonUniversityRed] {};
		\node(v11-5) [v:main,position=0:13mm from v11-4] {};
		\node(v11-6) [v:main,position=0:13mm from v11-5] {};
		\node(v11-7) [v:main,position=0:13mm from v11-6] {};
		\node(v11-8) [v:main,position=0:18mm from v11-7] {};
		\node(v11-9) [v:main,position=0:18mm from v11-8] {};
		\node(v11-10) [v:main,position=0:13mm from v11-9] {};
		\node(v11-11) [v:main,position=0:13mm from v11-10] {};
		\node(v11-12) [v:main,position=0:13mm from v11-11] {};
		\node(v11-13) [v:main,position=0:13mm from v11-12,color=BostonUniversityRed] {};
		\node(v11-14) [v:main,position=0:13mm from v11-13,color=BostonUniversityRed] {};
		\node(v11-15) [v:main,position=0:13mm from v11-14,color=Gray] {};
		\node(v11-16) [v:main,position=0:13mm from v11-15,color=Gray] {};
		
		\node(v12-1) [v:main,position=270:8mm from v11-1,color=Gray] {};
		\node(v12-2) [v:main,position=0:13mm from v12-1,color=Gray] {};
		\node(v12-3) [v:main,position=0:13mm from v12-2,color=BostonUniversityRed] {};
		\node(v12-4) [v:main,position=0:13mm from v12-3,color=BostonUniversityRed] {};
		\node(v12-5) [v:main,position=0:13mm from v12-4] {};
		\node(v12-6) [v:main,position=0:13mm from v12-5] {};
		\node(v12-7) [v:main,position=0:13mm from v12-6] {};
		\node(v12-8) [v:main,position=0:18mm from v12-7] {};
		\node(v12-9) [v:main,position=0:18mm from v12-8] {};
		\node(v12-10) [v:main,position=0:13mm from v12-9] {};
		\node(v12-11) [v:main,position=0:13mm from v12-10] {};
		\node(v12-12) [v:main,position=0:13mm from v12-11] {};
		\node(v12-13) [v:main,position=0:13mm from v12-12,color=BostonUniversityRed] {};
		\node(v12-14) [v:main,position=0:13mm from v12-13,color=BostonUniversityRed] {};
		\node(v12-15) [v:main,position=0:13mm from v12-14,color=Gray] {};
		\node(v12-16) [v:main,position=0:13mm from v12-15,color=Gray] {};
		
		\node(v13-1) [v:main,position=270:8mm from v12-1,color=Gray] {};
		\node(v13-2) [v:main,position=0:13mm from v13-1,color=Gray] {};
		\node(v13-3) [v:main,position=0:13mm from v13-2,color=BostonUniversityRed] {};
		\node(v13-4) [v:main,position=0:13mm from v13-3,color=BostonUniversityRed] {};
		\node(v13-5) [v:main,position=0:13mm from v13-4] {};
		\node(v13-6) [v:main,position=0:13mm from v13-5] {};
		\node(v13-7) [v:main,position=0:13mm from v13-6] {};
		\node(v13-8) [v:main,position=0:18mm from v13-7] {};
		\node(v13-9) [v:main,position=0:18mm from v13-8] {};
		\node(v13-10) [v:main,position=0:13mm from v13-9] {};
		\node(v13-11) [v:main,position=0:13mm from v13-10] {};
		\node(v13-12) [v:main,position=0:13mm from v13-11] {};
		\node(v13-13) [v:main,position=0:13mm from v13-12,color=BostonUniversityRed] {};
		\node(v13-14) [v:main,position=0:13mm from v13-13,color=BostonUniversityRed] {};
		\node(v13-15) [v:main,position=0:13mm from v13-14,color=Gray] {};
		\node(v13-16) [v:main,position=0:13mm from v13-15,color=Gray] {};
		
		\node(v14-1) [v:main,position=270:8mm from v13-1,color=Gray] {};
		\node(v14-2) [v:main,position=0:13mm from v14-1,color=Gray] {};
		\node(v14-3) [v:main,position=0:13mm from v14-2,color=BostonUniversityRed] {};
		\node(v14-4) [v:main,position=0:13mm from v14-3,color=BostonUniversityRed] {};
		\node(v14-5) [v:main,position=0:13mm from v14-4,color=BostonUniversityRed] {};
		\node(v14-6) [v:main,position=0:13mm from v14-5,color=BostonUniversityRed] {};
		\node(v14-7) [v:main,position=0:13mm from v14-6,color=BostonUniversityRed] {};
		\node(v14-8) [v:main,position=0:18mm from v14-7,color=BostonUniversityRed] {};
		\node(v14-9) [v:main,position=0:18mm from v14-8,color=BostonUniversityRed] {};
		\node(v14-10) [v:main,position=0:13mm from v14-9,color=BostonUniversityRed] {};
		\node(v14-11) [v:main,position=0:13mm from v14-10,color=BostonUniversityRed] {};
		\node(v14-12) [v:main,position=0:13mm from v14-11,color=BostonUniversityRed] {};
		\node(v14-13) [v:main,position=0:13mm from v14-12,color=BostonUniversityRed] {};
		\node(v14-14) [v:main,position=0:13mm from v14-13,color=BostonUniversityRed] {};
		\node(v14-15) [v:main,position=0:13mm from v14-14,color=Gray] {};
		\node(v14-16) [v:main,position=0:13mm from v14-15,color=Gray] {};
		
		\node(v15-1) [v:main,position=270:8mm from v14-1,color=Gray] {};
		\node(v15-2) [v:main,position=0:13mm from v15-1,color=Gray] {};
		\node(v15-3) [v:main,position=0:13mm from v15-2,color=Gray] {};
		\node(v15-4) [v:main,position=0:13mm from v15-3,color=Gray] {};
		\node(v15-5) [v:main,position=0:13mm from v15-4,color=Gray] {};
		\node(v15-6) [v:main,position=0:13mm from v15-5,color=Gray] {};
		\node(v15-7) [v:main,position=0:13mm from v15-6,color=Gray] {};
		\node(v15-8) [v:main,position=0:18mm from v15-7,color=Gray] {};
		\node(v15-9) [v:main,position=0:18mm from v15-8,color=Gray] {};
		\node(v15-10) [v:main,position=0:13mm from v15-9,color=Gray] {};
		\node(v15-11) [v:main,position=0:13mm from v15-10,color=Gray] {};
		\node(v15-12) [v:main,position=0:13mm from v15-11,color=Gray] {};
		\node(v15-13) [v:main,position=0:13mm from v15-12,color=Gray] {};
		\node(v15-14) [v:main,position=0:13mm from v15-13,color=Gray] {};
		\node(v15-15) [v:main,position=0:13mm from v15-14,color=Gray] {};
		\node(v15-16) [v:main,position=0:13mm from v15-15,color=Gray] {};
		
		\node(v16-1) [v:main,position=270:8mm from v15-1,color=Gray] {};
		\node(v16-2) [v:main,position=0:13mm from v16-1,color=Gray] {};
		\node(v16-3) [v:main,position=0:13mm from v16-2,color=Gray] {};
		\node(v16-4) [v:main,position=0:13mm from v16-3,color=Gray] {};
		\node(v16-5) [v:main,position=0:13mm from v16-4,color=Gray] {};
		\node(v16-6) [v:main,position=0:13mm from v16-5,color=Gray] {};
		\node(v16-7) [v:main,position=0:13mm from v16-6,color=Gray] {};
		\node(v16-8) [v:main,position=0:18mm from v16-7,color=Gray] {};
		\node(v16-9) [v:main,position=0:18mm from v16-8,color=Gray] {};
		\node(v16-10) [v:main,position=0:13mm from v16-9,color=Gray] {};
		\node(v16-11) [v:main,position=0:13mm from v16-10,color=Gray] {};
		\node(v16-12) [v:main,position=0:13mm from v16-11,color=Gray] {};
		\node(v16-13) [v:main,position=0:13mm from v16-12,color=Gray] {};
		\node(v16-14) [v:main,position=0:13mm from v16-13,color=Gray] {};
		\node(v16-15) [v:main,position=0:13mm from v16-14,color=Gray] {};
		\node(v16-16) [v:main,position=0:13mm from v16-15,color=Gray] {};
		
		\node(v17-1) [v:ghost,position=225:8mm from v16-1] {};
		\node(v17-3) [v:ghost,position=225:8mm from v16-3] {};
		\node(v17-5) [v:ghost,position=225:8mm from v16-5] {};
		\node(v17-7) [v:ghost,position=225:8mm from v16-7] {};
		\node(v17-9) [v:ghost,position=225:8mm from v16-9] {};
		\node(v17-11) [v:ghost,position=225:8mm from v16-11] {};
		\node(v17-13) [v:ghost,position=225:8mm from v16-13] {};
		\node(v17-15) [v:ghost,position=225:8mm from v16-15] {};

		\begin{pgfonlayer}{background}
			
			\node(after87) [v:ghost,position=20:7mm from v87] {};
			\node(before88) [v:ghost,position=160:7mm from v88] {};
			
			\node(after88) [v:ghost,position=20:7mm from v88] {};
			\node(before89) [v:ghost,position=160:7mm from v89] {};
			
			\node(after89) [v:ghost,position=290:7mm from v89] {};
			\node(before99) [v:ghost,position=70:7mm from v99] {};
			
			\node(after99) [v:ghost,position=200:7mm from v99] {};
			\node(before98) [v:ghost,position=340:7mm from v98] {};
			
			\node(after98) [v:ghost,position=200:7mm from v98] {};
			\node(before97) [v:ghost,position=340:7mm from v97] {};
			
			\node(after97) [v:ghost,position=110:7mm from v97] {};
			\node(before87) [v:ghost,position=250:7mm from v87] {};
			
			\fill (v87.center) -- (after87.center) -- (before88.center) -- (v88.center) -- (after88.center) -- (before89.center) -- (v89.center) -- (after89.center) -- (before99.center) -- (v99.center) -- (after99.center) -- (before98.center) -- (v98.center) -- (after98.center) -- (before97.center) -- (v97.center) -- (after97.center) -- (before87.center) -- (v87.center) [BritishRacingGreen,opacity=0.2];
			
			\draw[e:marker,color=BrightUbe,bend left=20] (v09) to (v19);
			\draw[e:marker,color=BrightUbe,bend left=20] (v16-7) to (v17-7);
			\draw[e:marker,color=BrightUbe,bend right=25] (v89) to (v98);
			\draw[e:marker,color=BrightUbe] (v19) to (v110) to (v210) to (v29) to (v39) to (v310) to (v410) to (v49) to (v59) to (v510) to (v610) to (v69) to (v79) to (v710) to (v810) to (v89);
			\draw[e:marker,color=BrightUbe] (v98) to (v10-8) to (v10-7) to (v11-7) to (v11-8) to (v12-8) to (v12-7) to (v13-7) to (v13-8) to (v14-8) to (v14-7) to (v15-7) to (v15-8) to (v16-8) to (v16-7);
			
			\draw[e:marker,color=CornflowerBlue,bend left=20] (v07) to (v17);
			\draw[e:marker,color=CornflowerBlue,bend left=20] (v16-9) to (v17-9);
			\draw[e:marker,color=CornflowerBlue,bend left=25] (v88) to (v99);
			\draw[e:marker,color=CornflowerBlue] (v17) to (v18) to (v28) to (v27) to (v37) to (v38) to (v48) to (v47) to (v57) to (v58) to (v68) to (v67) to (v77) to (v78) to (v88);
			\draw[e:marker,color=CornflowerBlue] (v99) to (v910) to (v10-10) to (v10-9) to (v11-9) to (v11-10) to (v12-10) to (v12-9) to (v13-9) to (v13-10) to (v14-10) to (v14-9) to (v15-9) to (v15-10) to (v16-10) to (v16-9);
			
			\draw[e:main,->,color=Gray] (v11) to (v12);
			\draw[e:main,->,color=Gray] (v12) to (v13);
			\draw[e:main,->,color=Gray] (v13) to (v14);
			\draw[e:main,->,color=Gray] (v14) to (v15);
			\draw[e:main,->,color=Gray] (v15) to (v16);
			\draw[e:main,->,color=Gray] (v16) to (v17);
			\draw[e:main,->,color=Gray] (v17) to (v18);
			\draw[e:main,->,color=Gray] (v18) to (v19);
			\draw[e:main,->,color=Gray] (v19) to (v110);
			\draw[e:main,->,color=Gray] (v110) to (v111);
			\draw[e:main,->,color=Gray] (v111) to (v112);
			\draw[e:main,->,color=Gray] (v112) to (v113);
			\draw[e:main,->,color=Gray] (v113) to (v114);
			\draw[e:main,->,color=Gray] (v114) to (v115);
			\draw[e:main,->,color=Gray] (v115) to (v116);
			
			\draw[e:main,<-,color=Gray] (v21) to (v22);
			\draw[e:main,<-,color=Gray] (v22) to (v23);
			\draw[e:main,<-,color=Gray] (v23) to (v24);
			\draw[e:main,<-,color=Gray] (v24) to (v25);
			\draw[e:main,<-,color=Gray] (v25) to (v26);
			\draw[e:main,<-,color=Gray] (v26) to (v27);
			\draw[e:main,<-,color=Gray] (v27) to (v28);
			\draw[e:main,<-,color=Gray] (v28) to (v29);
			\draw[e:main,<-,color=Gray] (v29) to (v210);
			\draw[e:main,<-,color=Gray] (v210) to (v211);
			\draw[e:main,<-,color=Gray] (v211) to (v212);
			\draw[e:main,<-,color=Gray] (v212) to (v213);
			\draw[e:main,<-,color=Gray] (v213) to (v214);
			\draw[e:main,<-,color=Gray] (v214) to (v215);
			\draw[e:main,<-,color=Gray] (v215) to (v216);
			
			\draw[e:main,->,color=Gray] (v31) to (v32);
			\draw[e:main,->,color=Gray] (v32) to (v33);
			\draw[e:main,->,color=BostonUniversityRed] (v33) to (v34);
			\draw[e:main,->,color=BostonUniversityRed] (v34) to (v35);
			\draw[e:main,->,color=BostonUniversityRed] (v35) to (v36);
			\draw[e:main,->,color=BostonUniversityRed] (v36) to (v37);
			\draw[e:main,->,color=BostonUniversityRed] (v37) to (v38);
			\draw[e:main,->,color=BostonUniversityRed] (v38) to (v39);
			\draw[e:main,->,color=BostonUniversityRed] (v39) to (v310);
			\draw[e:main,->,color=BostonUniversityRed] (v310) to (v311);
			\draw[e:main,->,color=BostonUniversityRed] (v311) to (v312);
			\draw[e:main,->,color=BostonUniversityRed] (v312) to (v313);
			\draw[e:main,->,color=BostonUniversityRed] (v313) to (v314);
			\draw[e:main,->,color=Gray] (v314) to (v315);
			\draw[e:main,->,color=Gray] (v315) to (v316);
			
			\draw[e:main,<-,color=Gray] (v41) to (v42);
			\draw[e:main,<-,color=Gray] (v42) to (v43);
			\draw[e:main,<-,color=BostonUniversityRed] (v43) to (v44);
			\draw[e:main,<-] (v44) to (v45);
			\draw[e:main,<-] (v45) to (v46);
			\draw[e:main,<-] (v46) to (v47);
			\draw[e:main,<-] (v47) to (v48);
			\draw[e:main,<-] (v48) to (v49);
			\draw[e:main,<-] (v49) to (v410);
			\draw[e:main,<-] (v410) to (v411);
			\draw[e:main,<-] (v411) to (v412);
			\draw[e:main,<-] (v412) to (v413);
			\draw[e:main,<-,color=BostonUniversityRed] (v413) to (v414);
			\draw[e:main,<-,color=Gray] (v414) to (v415);
			\draw[e:main,<-,color=Gray] (v415) to (v416);
			
			\draw[e:main,->,color=Gray] (v51) to (v52);
			\draw[e:main,->,color=Gray] (v52) to (v53);
			\draw[e:main,->,color=BostonUniversityRed] (v53) to (v54);
			\draw[e:main,->] (v54) to (v55);
			\draw[e:main,->] (v55) to (v56);
			\draw[e:main,->] (v56) to (v57);
			\draw[e:main,->] (v57) to (v58);
			\draw[e:main,->] (v58) to (v59);
			\draw[e:main,->] (v59) to (v510);
			\draw[e:main,->] (v510) to (v511);
			\draw[e:main,->] (v511) to (v512);
			\draw[e:main,->] (v512) to (v513);
			\draw[e:main,->,color=BostonUniversityRed] (v513) to (v514);
			\draw[e:main,->,color=Gray] (v514) to (v515);
			\draw[e:main,->,color=Gray] (v515) to (v516);
			
			\draw[e:main,<-,color=Gray] (v61) to (v62);
			\draw[e:main,<-,color=Gray] (v62) to (v63);
			\draw[e:main,<-,color=BostonUniversityRed] (v63) to (v64);
			\draw[e:main,<-] (v64) to (v65);
			\draw[e:main,<-] (v65) to (v66);
			\draw[e:main,<-] (v66) to (v67);
			\draw[e:main,<-] (v67) to (v68);
			\draw[e:main,<-] (v68) to (v69);
			\draw[e:main,<-] (v69) to (v610);
			\draw[e:main,<-] (v610) to (v611);
			\draw[e:main,<-] (v611) to (v612);
			\draw[e:main,<-] (v612) to (v613);
			\draw[e:main,<-,color=BostonUniversityRed] (v613) to (v614);
			\draw[e:main,<-,color=Gray] (v614) to (v615);
			\draw[e:main,<-,color=Gray] (v615) to (v616);
			
			\draw[e:main,->,color=Gray] (v71) to (v72);
			\draw[e:main,->,color=Gray] (v72) to (v73);
			\draw[e:main,->,color=BostonUniversityRed] (v73) to (v74);
			\draw[e:main,->] (v74) to (v75);
			\draw[e:main,->] (v75) to (v76);
			\draw[e:main,->] (v76) to (v77);
			\draw[e:main,->] (v77) to (v78);
			\draw[e:main,->] (v78) to (v79);
			\draw[e:main,->] (v79) to (v710);
			\draw[e:main,->] (v710) to (v711);
			\draw[e:main,->] (v711) to (v712);
			\draw[e:main,->] (v712) to (v713);
			\draw[e:main,->,color=BostonUniversityRed] (v713) to (v714);
			\draw[e:main,->,color=Gray] (v714) to (v715);
			\draw[e:main,->,color=Gray] (v715) to (v716);
			
			\draw[e:main,<-,color=Gray] (v81) to (v82);
			\draw[e:main,<-,color=Gray] (v82) to (v83);
			\draw[e:main,<-,color=BostonUniversityRed] (v83) to (v84);
			\draw[e:main,<-] (v84) to (v85);
			\draw[e:main,<-] (v85) to (v86);
			\draw[e:main,<-] (v86) to (v87);
			\draw[e:main,bend left=25,densely dashed,color=BritishRacingGreen] (v87) to (v88);
			\draw[e:main,bend left=25,densely dashed,color=BritishRacingGreen] (v88) to (v89);
			\draw[e:main,<-] (v89) to (v810);
			\draw[e:main,<-] (v810) to (v811);
			\draw[e:main,<-] (v811) to (v812);
			\draw[e:main,<-] (v812) to (v813);
			\draw[e:main,<-,color=BostonUniversityRed] (v813) to (v814);
			\draw[e:main,<-,color=Gray] (v814) to (v815);
			\draw[e:main,<-,color=Gray] (v815) to (v816);
			
			\draw[e:main,->,color=Gray] (v91) to (v92);
			\draw[e:main,->,color=Gray] (v92) to (v93);
			\draw[e:main,->,color=BostonUniversityRed] (v93) to (v94);
			\draw[e:main,->] (v94) to (v95);
			\draw[e:main,->] (v95) to (v96);
			\draw[e:main,->] (v96) to (v97);
			\draw[e:main,bend right=25,densely dashed,color=BritishRacingGreen] (v97) to (v98);
			\draw[e:main,bend right=25,densely dashed,color=BritishRacingGreen] (v98) to (v99);
			\draw[e:main,->] (v99) to (v910);
			\draw[e:main,->] (v910) to (v911);
			\draw[e:main,->] (v911) to (v912);
			\draw[e:main,->] (v912) to (v913);
			\draw[e:main,->,color=BostonUniversityRed] (v913) to (v914);
			\draw[e:main,->,color=Gray] (v914) to (v915);
			\draw[e:main,->,color=Gray] (v915) to (v916);
			
			\draw[e:main,<-,color=Gray] (v10-1) to (v10-2);
			\draw[e:main,<-,color=Gray] (v10-2) to (v10-3);
			\draw[e:main,<-,color=BostonUniversityRed] (v10-3) to (v10-4);
			\draw[e:main,<-] (v10-4) to (v10-5);
			\draw[e:main,<-] (v10-5) to (v10-6);
			\draw[e:main,<-] (v10-6) to (v10-7);
			\draw[e:main,<-] (v10-7) to (v10-8);
			\draw[e:main,<-] (v10-8) to (v10-9);
			\draw[e:main,<-] (v10-9) to (v10-10);
			\draw[e:main,<-] (v10-10) to (v10-11);
			\draw[e:main,<-] (v10-11) to (v10-12);
			\draw[e:main,<-] (v10-12) to (v10-13);
			\draw[e:main,<-,color=BostonUniversityRed] (v10-13) to (v10-14);
			\draw[e:main,<-,color=Gray] (v10-14) to (v10-15);
			\draw[e:main,<-,color=Gray] (v10-15) to (v10-16);
			
			\draw[e:main,->,color=Gray] (v11-1) to (v11-2);
			\draw[e:main,->,color=Gray] (v11-2) to (v11-3);
			\draw[e:main,->,color=BostonUniversityRed] (v11-3) to (v11-4);
			\draw[e:main,->] (v11-4) to (v11-5);
			\draw[e:main,->] (v11-5) to (v11-6);
			\draw[e:main,->] (v11-6) to (v11-7);
			\draw[e:main,->] (v11-7) to (v11-8);
			\draw[e:main,->] (v11-8) to (v11-9);
			\draw[e:main,->] (v11-9) to (v11-10);
			\draw[e:main,->] (v11-10) to (v11-11);
			\draw[e:main,->] (v11-11) to (v11-12);
			\draw[e:main,->] (v11-12) to (v11-13);
			\draw[e:main,->,color=BostonUniversityRed] (v11-13) to (v11-14);
			\draw[e:main,->,color=Gray] (v11-14) to (v11-15);
			\draw[e:main,->,color=Gray] (v11-15) to (v11-16);
			
			\draw[e:main,<-,color=Gray] (v12-1) to (v12-2);
			\draw[e:main,<-,color=Gray] (v12-2) to (v12-3);
			\draw[e:main,<-,color=BostonUniversityRed] (v12-3) to (v12-4);
			\draw[e:main,<-] (v12-4) to (v12-5);
			\draw[e:main,<-] (v12-5) to (v12-6);
			\draw[e:main,<-] (v12-6) to (v12-7);
			\draw[e:main,<-] (v12-7) to (v12-8);
			\draw[e:main,<-] (v12-8) to (v12-9);
			\draw[e:main,<-] (v12-9) to (v12-10);
			\draw[e:main,<-] (v12-10) to (v12-11);
			\draw[e:main,<-] (v12-11) to (v12-12);
			\draw[e:main,<-] (v12-12) to (v12-13);
			\draw[e:main,<-,color=BostonUniversityRed] (v12-13) to (v12-14);
			\draw[e:main,<-,color=Gray] (v12-14) to (v12-15);
			\draw[e:main,<-,color=Gray] (v12-15) to (v12-16);
			
			\draw[e:main,->,color=Gray] (v13-1) to (v13-2);
			\draw[e:main,->,color=Gray] (v13-2) to (v13-3);
			\draw[e:main,->,color=BostonUniversityRed] (v13-3) to (v13-4);
			\draw[e:main,->] (v13-4) to (v13-5);
			\draw[e:main,->] (v13-5) to (v13-6);
			\draw[e:main,->] (v13-6) to (v13-7);
			\draw[e:main,->] (v13-7) to (v13-8);
			\draw[e:main,->] (v13-8) to (v13-9);
			\draw[e:main,->] (v13-9) to (v13-10);
			\draw[e:main,->] (v13-10) to (v13-11);
			\draw[e:main,->] (v13-11) to (v13-12);
			\draw[e:main,->] (v13-12) to (v13-13);
			\draw[e:main,->,color=BostonUniversityRed] (v13-13) to (v13-14);
			\draw[e:main,->,color=Gray] (v13-14) to (v13-15);
			\draw[e:main,->,color=Gray] (v13-15) to (v13-16);
			
			\draw[e:main,<-,color=Gray] (v14-1) to (v14-2);
			\draw[e:main,<-,color=Gray] (v14-2) to (v14-3);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-3) to (v14-4);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-4) to (v14-5);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-5) to (v14-6);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-6) to (v14-7);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-7) to (v14-8);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-8) to (v14-9);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-9) to (v14-10);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-10) to (v14-11);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-11) to (v14-12);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-12) to (v14-13);
			\draw[e:main,<-,color=BostonUniversityRed] (v14-13) to (v14-14);
			\draw[e:main,<-,color=Gray] (v14-14) to (v14-15);
			\draw[e:main,<-,color=Gray] (v14-15) to (v14-16);
			
			\draw[e:main,->,color=Gray] (v15-1) to (v15-2);
			\draw[e:main,->,color=Gray] (v15-2) to (v15-3);
			\draw[e:main,->,color=Gray] (v15-3) to (v15-4);
			\draw[e:main,->,color=Gray] (v15-4) to (v15-5);
			\draw[e:main,->,color=Gray] (v15-5) to (v15-6);
			\draw[e:main,->,color=Gray] (v15-6) to (v15-7);
			\draw[e:main,->,color=Gray] (v15-7) to (v15-8);
			\draw[e:main,->,color=Gray] (v15-8) to (v15-9);
			\draw[e:main,->,color=Gray] (v15-9) to (v15-10);
			\draw[e:main,->,color=Gray] (v15-10) to (v15-11);
			\draw[e:main,->,color=Gray] (v15-11) to (v15-12);
			\draw[e:main,->,color=Gray] (v15-12) to (v15-13);
			\draw[e:main,->,color=Gray] (v15-13) to (v15-14);
			\draw[e:main,->,color=Gray] (v15-14) to (v15-15);
			\draw[e:main,->,color=Gray] (v15-15) to (v15-16);
			
			\draw[e:main,<-,color=Gray] (v16-1) to (v16-2);
			\draw[e:main,<-,color=Gray] (v16-2) to (v16-3);
			\draw[e:main,<-,color=Gray] (v16-3) to (v16-4);
			\draw[e:main,<-,color=Gray] (v16-4) to (v16-5);
			\draw[e:main,<-,color=Gray] (v16-5) to (v16-6);
			\draw[e:main,<-,color=Gray] (v16-6) to (v16-7);
			\draw[e:main,<-,color=Gray] (v16-7) to (v16-8);
			\draw[e:main,<-,color=Gray] (v16-8) to (v16-9);
			\draw[e:main,<-,color=Gray] (v16-9) to (v16-10);
			\draw[e:main,<-,color=Gray] (v16-10) to (v16-11);
			\draw[e:main,<-,color=Gray] (v16-11) to (v16-12);
			\draw[e:main,<-,color=Gray] (v16-12) to (v16-13);
			\draw[e:main,<-,color=Gray] (v16-13) to (v16-14);
			\draw[e:main,<-,color=Gray] (v16-14) to (v16-15);
			\draw[e:main,<-,color=Gray] (v16-15) to (v16-16);
			
			\draw[e:main,->,color=Gray] (v12) to (v22);
			\draw[e:main,->,color=Gray] (v14) to (v24);
			\draw[e:main,->,color=Gray] (v16) to (v26);
			\draw[e:main,->,color=Gray] (v18) to (v28);
			\draw[e:main,->,color=Gray] (v110) to (v210);
			\draw[e:main,->,color=Gray] (v112) to (v212);
			\draw[e:main,->,color=Gray] (v114) to (v214);
			\draw[e:main,->,color=Gray] (v116) to (v216);
			
			\draw[e:main,->,color=Gray] (v21) to (v31);
			\draw[e:main,->,color=Gray] (v23) to (v33);
			\draw[e:main,->,color=Gray] (v25) to (v35);
			\draw[e:main,->,color=Gray] (v27) to (v37);
			\draw[e:main,->,color=Gray] (v29) to (v39);
			\draw[e:main,->,color=Gray] (v211) to (v311);
			\draw[e:main,->,color=Gray] (v213) to (v313);
			\draw[e:main,->,color=Gray] (v215) to (v315);
			
			\draw[e:main,->,color=Gray] (v32) to (v42);
			\draw[e:main,->,color=BostonUniversityRed] (v34) to (v44);
			\draw[e:main,->] (v36) to (v46);
			\draw[e:main,->] (v38) to (v48);
			\draw[e:main,->] (v310) to (v410);
			\draw[e:main,->] (v312) to (v412);
			\draw[e:main,->,color=BostonUniversityRed] (v314) to (v414);
			\draw[e:main,->,color=Gray] (v316) to (v416);
			
			\draw[e:main,->,color=Gray] (v41) to (v51);
			\draw[e:main,->,color=BostonUniversityRed] (v43) to (v53);
			\draw[e:main,->] (v45) to (v55);
			\draw[e:main,->] (v47) to (v57);
			\draw[e:main,->] (v49) to (v59);
			\draw[e:main,->] (v411) to (v511);
			\draw[e:main,->,color=BostonUniversityRed] (v413) to (v513);
			\draw[e:main,->,color=Gray] (v415) to (v515);
			
			\draw[e:main,->,color=Gray] (v52) to (v62);
			\draw[e:main,->,color=BostonUniversityRed] (v54) to (v64);
			\draw[e:main,->] (v56) to (v66);
			\draw[e:main,->] (v58) to (v68);
			\draw[e:main,->] (v510) to (v610);
			\draw[e:main,->] (v512) to (v612);
			\draw[e:main,->,color=BostonUniversityRed] (v514) to (v614);
			\draw[e:main,->,color=Gray] (v516) to (v616);
			
			\draw[e:main,->,color=Gray] (v61) to (v71);
			\draw[e:main,->,color=BostonUniversityRed] (v63) to (v73);
			\draw[e:main,->] (v65) to (v75);
			\draw[e:main,->] (v67) to (v77);
			\draw[e:main,->] (v69) to (v79);
			\draw[e:main,->] (v611) to (v711);
			\draw[e:main,->,color=BostonUniversityRed] (v613) to (v713);
			\draw[e:main,->,color=Gray] (v615) to (v715);
			
			\draw[e:main,->,color=Gray] (v72) to (v82);
			\draw[e:main,->,color=BostonUniversityRed] (v74) to (v84);
			\draw[e:main,->] (v76) to (v86);
			\draw[e:main,->] (v78) to (v88);
			\draw[e:main,->] (v710) to (v810);
			\draw[e:main,->] (v712) to (v812);
			\draw[e:main,->,color=BostonUniversityRed] (v714) to (v814);
			\draw[e:main,->,color=Gray] (v716) to (v816);
			
			\draw[e:main,->,color=Gray] (v81) to (v91);
			\draw[e:main,->,color=BostonUniversityRed] (v83) to (v93);
			\draw[e:main,->] (v85) to (v95);
			\draw[e:main,bend right=25,densely dashed,color=BritishRacingGreen] (v87) to (v97);
			\draw[e:main,bend left=25,densely dashed,color=BritishRacingGreen] (v89) to (v99);
			\draw[e:main,->] (v811) to (v911);
			\draw[e:main,->,color=BostonUniversityRed] (v813) to (v913);
			\draw[e:main,->,color=Gray] (v815) to (v915);
			
			\draw[e:main,->,color=Gray] (v92) to (v10-2);
			\draw[e:main,->,color=BostonUniversityRed] (v94) to (v10-4);
			\draw[e:main,->] (v96) to (v10-6);
			\draw[e:main,->] (v98) to (v10-8);
			\draw[e:main,->] (v910) to (v10-10);
			\draw[e:main,->] (v912) to (v10-12);
			\draw[e:main,->,color=BostonUniversityRed] (v914) to (v10-14);
			\draw[e:main,->,color=Gray] (v916) to (v10-16);
			
			\draw[e:main,->,color=Gray] (v10-1) to (v11-1);
			\draw[e:main,->,color=BostonUniversityRed] (v10-3) to (v11-3);
			\draw[e:main,->] (v10-5) to (v11-5);
			\draw[e:main,->] (v10-7) to (v11-7);
			\draw[e:main,->] (v10-9) to (v11-9);
			\draw[e:main,->] (v10-11) to (v11-11);
			\draw[e:main,->,color=BostonUniversityRed] (v10-13) to (v11-13);
			\draw[e:main,->,color=Gray] (v10-15) to (v11-15);
			
			\draw[e:main,->,color=Gray] (v11-2) to (v12-2);
			\draw[e:main,->,color=BostonUniversityRed] (v11-4) to (v12-4);
			\draw[e:main,->] (v11-6) to (v12-6);
			\draw[e:main,->] (v11-8) to (v12-8);
			\draw[e:main,->] (v11-10) to (v12-10);
			\draw[e:main,->] (v11-12) to (v12-12);
			\draw[e:main,->,color=BostonUniversityRed] (v11-14) to (v12-14);
			\draw[e:main,->,color=Gray] (v11-16) to (v12-16);
			
			\draw[e:main,->,color=Gray] (v12-1) to (v13-1);
			\draw[e:main,->,color=BostonUniversityRed] (v12-3) to (v13-3);
			\draw[e:main,->] (v12-5) to (v13-5);
			\draw[e:main,->] (v12-7) to (v13-7);
			\draw[e:main,->] (v12-9) to (v13-9);
			\draw[e:main,->] (v12-11) to (v13-11);
			\draw[e:main,->,color=BostonUniversityRed] (v12-13) to (v13-13);
			\draw[e:main,->,color=Gray] (v12-15) to (v13-15);
			
			\draw[e:main,->,color=Gray] (v13-2) to (v14-2);
			\draw[e:main,->,color=BostonUniversityRed] (v13-4) to (v14-4);
			\draw[e:main,->] (v13-6) to (v14-6);
			\draw[e:main,->] (v13-8) to (v14-8);
			\draw[e:main,->] (v13-10) to (v14-10);
			\draw[e:main,->] (v13-12) to (v14-12);
			\draw[e:main,->,color=BostonUniversityRed] (v13-14) to (v14-14);
			\draw[e:main,->,color=Gray] (v13-16) to (v14-16);
			
			\draw[e:main,->,color=Gray] (v14-1) to (v15-1);
			\draw[e:main,->,color=Gray] (v14-3) to (v15-3);
			\draw[e:main,->,color=Gray] (v14-5) to (v15-5);
			\draw[e:main,->,color=Gray] (v14-7) to (v15-7);
			\draw[e:main,->,color=Gray] (v14-9) to (v15-9);
			\draw[e:main,->,color=Gray] (v14-11) to (v15-11);
			\draw[e:main,->,color=Gray] (v14-13) to (v15-13);
			\draw[e:main,->,color=Gray] (v14-15) to (v15-15);
			
			\draw[e:main,->,color=Gray] (v15-2) to (v16-2);
			\draw[e:main,->,color=Gray] (v15-4) to (v16-4);
			\draw[e:main,->,color=Gray] (v15-6) to (v16-6);
			\draw[e:main,->,color=Gray] (v15-8) to (v16-8);
			\draw[e:main,->,color=Gray] (v15-10) to (v16-10);
			\draw[e:main,->,color=Gray] (v15-12) to (v16-12);
			\draw[e:main,->,color=Gray] (v15-14) to (v16-14);
			\draw[e:main,->,color=Gray] (v15-16) to (v16-16);
			
			\draw[e:main,bend left=20,->,color=Gray] (v01) to (v11);
			\draw[e:main,bend left=20,->,color=Gray] (v03) to (v13);
			\draw[e:main,bend left=20,->,color=Gray] (v05) to (v15);
			\draw[e:main,bend left=20,->,color=Gray] (v07) to (v17);
			\draw[e:main,bend left=20,->,color=Gray] (v09) to (v19);
			\draw[e:main,bend left=20,->,color=Gray] (v011) to (v111);
			\draw[e:main,bend left=20,->,color=Gray] (v013) to (v113);
			\draw[e:main,bend left=20,->,color=Gray] (v015) to (v115);
			
			\draw[e:main,bend left=20,->,color=Gray] (v16-1) to (v17-1);
			\draw[e:main,bend left=20,->,color=Gray] (v16-3) to (v17-3);
			\draw[e:main,bend left=20,->,color=Gray] (v16-5) to (v17-5);
			\draw[e:main,bend left=20,->,color=Gray] (v16-7) to (v17-7);
			\draw[e:main,bend left=20,->,color=Gray] (v16-9) to (v17-9);
			\draw[e:main,bend left=20,->,color=Gray] (v16-11) to (v17-11);
			\draw[e:main,bend left=20,->,color=Gray] (v16-13) to (v17-13);
			\draw[e:main,bend left=20,->,color=Gray] (v16-15) to (v17-15);
			
			\draw[e:main,line width=2pt,->,bend  right=25,color=DarkMagenta] (v89) to (v98);
			\draw[e:main,line width=2pt,->,bend  left=25,color=CornflowerBlue] (v88) to (v99);
			
		\end{pgfonlayer}
	\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=0.8]
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			\pgfsetlayers{background,main,foreground}
			
			\node(b-1-1) [v:tinytree,color=black] {};
			\node(d-1-1) [v:tinytree,color=Gray,position=0:5mm from b-1-1] {};
			\node(d-1-2) [v:tinytree,color=Gray,position=0:8mm from d-1-1] {};
			\node(b-1-2) [v:ghost,color=black,position=0:5mm from d-1-2] {};
			\node(u-1-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-1-2] {};
			\node(u-1-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-1-1] {};
			\node(b-1-3) [v:ghost,color=black,position=0:5mm from u-1-2] {};
			\node(d-1-3) [v:tinytree,color=Gray,position=0:5mm from b-1-3] {};
			\node(d-1-4) [v:tinytree,color=Gray,position=0:8mm from d-1-3] {};
			\node(b-1-4) [v:ghost,color=black,position=0:5mm from d-1-4] {};
			\node(u-1-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-1-4] {};
			\node(u-1-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-1-3] {};
			\node(b-1-5) [v:ghost,color=black,position=0:5mm from u-1-4] {};
			\node(d-1-5) [v:tinytree,color=Gray,position=0:5mm from b-1-5] {};
			\node(d-1-6) [v:tinytree,color=Gray,position=0:8mm from d-1-5] {};
			\node(b-1-6) [v:ghost,color=black,position=0:5mm from d-1-6] {};
			\node(u-1-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-1-6] {};
			\node(u-1-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-1-5] {};
			\node(b-1-7) [v:ghost,color=black,position=0:5mm from u-1-6] {};
			\node(d-1-7) [v:tinytree,color=Gray,position=0:5mm from b-1-7] {};
			\node(d-1-8) [v:tinytree,color=Gray,position=0:8mm from d-1-7] {};
			\node(b-1-8) [v:ghost,color=black,position=0:5mm from d-1-8] {};
			\node(u-1-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-1-8] {};
			\node(u-1-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-1-7] {};
			\node(b-1-9) [v:ghost,color=black,position=0:5mm from u-1-8] {};
			\node(d-1-9) [v:tinytree,color=Gray,position=0:5mm from b-1-9] {};
			\node(d-1-10) [v:tinytree,color=Gray,position=0:8mm from d-1-9] {};
			\node(d-1-11) [v:tinytree,color=Gray,position=0:10mm from d-1-10] {};
			\node(d-1-12) [v:tinytree,color=Gray,position=0:8mm from d-1-11] {};
			\node(b-1-10) [v:tinytree,color=black,position=0:5mm from d-1-12] {};
			
			\node(b-2-1) [v:ghost,color=black,position=270:6mm from b-1-1] {};
			\node(d-2-1) [v:tinytree,color=Gray,position=0:5mm from b-2-1] {};
			\node(d-2-2) [v:tinytree,color=Gray,position=0:8mm from d-2-1] {};
			\node(b-2-2) [v:ghost,color=black,position=0:5mm from d-2-2] {};
			\node(u-2-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-2-2] {};
			\node(u-2-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-2-1] {};
			\node(b-2-3) [v:ghost,color=black,position=0:5mm from u-2-2] {};
			\node(d-2-3) [v:tinytree,color=Gray,position=0:5mm from b-2-3] {};
			\node(d-2-4) [v:tinytree,color=Gray,position=0:8mm from d-2-3] {};
			\node(b-2-4) [v:ghost,color=black,position=0:5mm from d-2-4] {};
			\node(u-2-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-2-4] {};
			\node(u-2-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-2-3] {};
			\node(b-2-5) [v:ghost,color=black,position=0:5mm from u-2-4] {};
			\node(d-2-5) [v:tinytree,color=Gray,position=0:5mm from b-2-5] {};
			\node(d-2-6) [v:tinytree,color=Gray,position=0:8mm from d-2-5] {};
			\node(b-2-6) [v:ghost,color=black,position=0:5mm from d-2-6] {};
			\node(u-2-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-2-6] {};
			\node(u-2-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-2-5] {};
			\node(b-2-7) [v:ghost,color=black,position=0:5mm from u-2-6] {};
			\node(d-2-7) [v:tinytree,color=Gray,position=0:5mm from b-2-7] {};
			\node(d-2-8) [v:tinytree,color=Gray,position=0:8mm from d-2-7] {};
			\node(b-2-8) [v:ghost,color=black,position=0:5mm from d-2-8] {};
			\node(u-2-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-2-8] {};
			\node(u-2-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-2-7] {};
			\node(b-2-9) [v:ghost,color=black,position=0:5mm from u-2-8] {};
			\node(d-2-9) [v:tinytree,color=Gray,position=0:5mm from b-2-9] {};
			\node(d-2-10) [v:tinytree,color=Gray,position=0:8mm from d-2-9] {};
			\node(d-2-11) [v:tinytree,color=Gray,position=0:10mm from d-2-10] {};
			\node(d-2-12) [v:tinytree,color=Gray,position=0:8mm from d-2-11] {};
			\node(b-2-10) [v:ghost,color=black,position=0:5mm from d-2-12] {};
			
			\node(b-3-1) [v:ghost,color=black,position=270:6mm from b-2-1] {};
			\node(d-3-1) [v:tinytree,color=Gray,position=0:5mm from b-3-1] {};
			\node(d-3-2) [v:tinytree,color=Gray,position=0:8mm from d-3-1] {};
			\node(b-3-2) [v:ghost,color=black,position=0:5mm from d-3-2] {};
			\node(u-3-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-3-2] {};
			\node(u-3-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-3-1] {};
			\node(b-3-3) [v:ghost,color=black,position=0:5mm from u-3-2] {};
			\node(d-3-3) [v:tinytree,color=Gray,position=0:5mm from b-3-3] {};
			\node(d-3-4) [v:tinytree,color=Gray,position=0:8mm from d-3-3] {};
			\node(b-3-4) [v:ghost,color=black,position=0:5mm from d-3-4] {};
			\node(u-3-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-3-4] {};
			\node(u-3-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-3-3] {};
			\node(b-3-5) [v:ghost,color=black,position=0:5mm from u-3-4] {};
			\node(d-3-5) [v:tinytree,color=Gray,position=0:5mm from b-3-5] {};
			\node(d-3-6) [v:tinytree,color=Gray,position=0:8mm from d-3-5] {};
			\node(b-3-6) [v:ghost,color=black,position=0:5mm from d-3-6] {};
			\node(u-3-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-3-6] {};
			\node(u-3-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-3-5] {};
			\node(b-3-7) [v:ghost,color=black,position=0:5mm from u-3-6] {};
			\node(d-3-7) [v:tinytree,color=Gray,position=0:5mm from b-3-7] {};
			\node(d-3-8) [v:tinytree,color=Gray,position=0:8mm from d-3-7] {};
			\node(b-3-8) [v:ghost,color=black,position=0:5mm from d-3-8] {};
			\node(u-3-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-3-8] {};
			\node(u-3-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-3-7] {};
			\node(b-3-9) [v:ghost,color=black,position=0:5mm from u-3-8] {};
			\node(d-3-9) [v:tinytree,color=Gray,position=0:5mm from b-3-9] {};
			\node(d-3-10) [v:tinytree,color=Gray,position=0:8mm from d-3-9] {};
			\node(d-3-11) [v:tinytree,color=Gray,position=0:10mm from d-3-10] {};
			\node(d-3-12) [v:tinytree,color=Gray,position=0:8mm from d-3-11] {};
			\node(b-3-10) [v:ghost,color=black,position=0:5mm from d-3-12] {};
			
			\node(b-4-1) [v:ghost,color=black,position=270:6mm from b-3-1] {};
			\node(d-4-1) [v:tinytree,color=Gray,position=0:5mm from b-4-1] {};
			\node(d-4-2) [v:tinytree,color=Gray,position=0:8mm from d-4-1] {};
			\node(b-4-2) [v:ghost,color=black,position=0:5mm from d-4-2] {};
			\node(u-4-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-4-2] {};
			\node(u-4-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-4-1] {};
			\node(b-4-3) [v:ghost,color=black,position=0:5mm from u-4-2] {};
			\node(d-4-3) [v:tinytree,color=Gray,position=0:5mm from b-4-3] {};
			\node(d-4-4) [v:tinytree,color=Gray,position=0:8mm from d-4-3] {};
			\node(b-4-4) [v:ghost,color=black,position=0:5mm from d-4-4] {};
			\node(u-4-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-4-4] {};
			\node(u-4-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-4-3] {};
			\node(b-4-5) [v:ghost,color=black,position=0:5mm from u-4-4] {};
			\node(d-4-5) [v:tinytree,color=Gray,position=0:5mm from b-4-5] {};
			\node(d-4-6) [v:tinytree,color=Gray,position=0:8mm from d-4-5] {};
			\node(b-4-6) [v:ghost,color=black,position=0:5mm from d-4-6] {};
			\node(u-4-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-4-6] {};
			\node(u-4-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-4-5] {};
			\node(b-4-7) [v:ghost,color=black,position=0:5mm from u-4-6] {};
			\node(d-4-7) [v:tinytree,color=Gray,position=0:5mm from b-4-7] {};
			\node(d-4-8) [v:tinytree,color=Gray,position=0:8mm from d-4-7] {};
			\node(b-4-8) [v:ghost,color=black,position=0:5mm from d-4-8] {};
			\node(u-4-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-4-8] {};
			\node(u-4-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-4-7] {};
			\node(b-4-9) [v:ghost,color=black,position=0:5mm from u-4-8] {};
			\node(d-4-9) [v:tinytree,color=Gray,position=0:5mm from b-4-9] {};
			\node(d-4-10) [v:tinytree,color=Gray,position=0:8mm from d-4-9] {};
			\node(d-4-11) [v:tinytree,color=Gray,position=0:10mm from d-4-10] {};
			\node(d-4-12) [v:tinytree,color=Gray,position=0:8mm from d-4-11] {};
			\node(b-4-10) [v:ghost,color=black,position=0:5mm from d-4-12] {};
			
			\node(b-5-1) [v:ghost,color=black,position=270:6mm from b-4-1] {};
			\node(d-5-1) [v:tinytree,color=Gray,position=0:5mm from b-5-1] {};
			\node(d-5-2) [v:tinytree,color=Gray,position=0:8mm from d-5-1] {};
			\node(b-5-2) [v:ghost,color=black,position=0:5mm from d-5-2] {};
			\node(u-5-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-5-2] {};
			\node(u-5-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-5-1] {};
			\node(b-5-3) [v:ghost,color=black,position=0:5mm from u-5-2] {};
			\node(d-5-3) [v:tinytree,color=Gray,position=0:5mm from b-5-3] {};
			\node(d-5-4) [v:tinytree,color=Gray,position=0:8mm from d-5-3] {};
			\node(b-5-4) [v:ghost,color=black,position=0:5mm from d-5-4] {};
			\node(u-5-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-5-4] {};
			\node(u-5-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-5-3] {};
			\node(b-5-5) [v:ghost,color=black,position=0:5mm from u-5-4] {};
			\node(d-5-5) [v:tinytree,color=Gray,position=0:5mm from b-5-5] {};
			\node(d-5-6) [v:tinytree,color=Gray,position=0:8mm from d-5-5] {};
			\node(b-5-6) [v:ghost,color=black,position=0:5mm from d-5-6] {};
			\node(u-5-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-5-6] {};
			\node(u-5-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-5-5] {};
			\node(b-5-7) [v:ghost,color=black,position=0:5mm from u-5-6] {};
			\node(d-5-7) [v:tinytree,color=Gray,position=0:5mm from b-5-7] {};
			\node(d-5-8) [v:tinytree,color=Gray,position=0:8mm from d-5-7] {};
			\node(b-5-8) [v:ghost,color=black,position=0:5mm from d-5-8] {};
			\node(u-5-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-5-8] {};
			\node(u-5-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-5-7] {};
			\node(b-5-9) [v:ghost,color=black,position=0:5mm from u-5-8] {};
			\node(d-5-9) [v:tinytree,color=Gray,position=0:5mm from b-5-9] {};
			\node(d-5-10) [v:tinytree,color=Gray,position=0:8mm from d-5-9] {};
			\node(d-5-11) [v:tinytree,color=Gray,position=0:10mm from d-5-10] {};
			\node(d-5-12) [v:tinytree,color=Gray,position=0:8mm from d-5-11] {};
			\node(b-5-10) [v:ghost,color=black,position=0:5mm from d-5-12] {};
			
			\node(b-6-1) [v:ghost,color=black,position=270:6mm from b-5-1] {};
			\node(d-6-1) [v:tinytree,color=Gray,position=0:5mm from b-6-1] {};
			\node(d-6-2) [v:tinytree,color=Gray,position=0:8mm from d-6-1] {};
			\node(b-6-2) [v:ghost,color=black,position=0:5mm from d-6-2] {};
			\node(u-6-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-6-2] {};
			\node(u-6-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-6-1] {};
			\node(b-6-3) [v:ghost,color=black,position=0:5mm from u-6-2] {};
			\node(d-6-3) [v:tinytree,color=Gray,position=0:5mm from b-6-3] {};
			\node(d-6-4) [v:tinytree,color=Gray,position=0:8mm from d-6-3] {};
			\node(b-6-4) [v:ghost,color=black,position=0:5mm from d-6-4] {};
			\node(u-6-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-6-4] {};
			\node(u-6-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-6-3] {};
			\node(b-6-5) [v:ghost,color=black,position=0:5mm from u-6-4] {};
			\node(d-6-5) [v:tinytree,color=Gray,position=0:5mm from b-6-5] {};
			\node(d-6-6) [v:tinytree,color=Gray,position=0:8mm from d-6-5] {};
			\node(b-6-6) [v:ghost,color=black,position=0:5mm from d-6-6] {};
			\node(u-6-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-6-6] {};
			\node(u-6-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-6-5] {};
			\node(b-6-7) [v:ghost,color=black,position=0:5mm from u-6-6] {};
			\node(d-6-7) [v:tinytree,color=Gray,position=0:5mm from b-6-7] {};
			\node(d-6-8) [v:tinytree,color=Gray,position=0:8mm from d-6-7] {};
			\node(b-6-8) [v:ghost,color=black,position=0:5mm from d-6-8] {};
			\node(u-6-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-6-8] {};
			\node(u-6-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-6-7] {};
			\node(b-6-9) [v:ghost,color=black,position=0:5mm from u-6-8] {};
			\node(d-6-9) [v:tinytree,color=Gray,position=0:5mm from b-6-9] {};
			\node(d-6-10) [v:tinytree,color=Gray,position=0:8mm from d-6-9] {};
			\node(d-6-11) [v:tinytree,color=Gray,position=0:10mm from d-6-10] {};
			\node(d-6-12) [v:tinytree,color=Gray,position=0:8mm from d-6-11] {};
			\node(b-6-10) [v:ghost,color=black,position=0:5mm from d-6-12] {};
			
			\node(b-7-1) [v:ghost,color=black,position=270:6mm from b-6-1] {};
			\node(d-7-1) [v:tinytree,color=Gray,position=0:5mm from b-7-1] {};
			\node(d-7-2) [v:tinytree,color=Gray,position=0:8mm from d-7-1] {};
			\node(b-7-2) [v:ghost,color=black,position=0:5mm from d-7-2] {};
			\node(u-7-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-7-2] {};
			\node(u-7-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-7-1] {};
			\node(b-7-3) [v:ghost,color=black,position=0:5mm from u-7-2] {};
			\node(d-7-3) [v:tinytree,color=BananaYellow,position=0:5mm from b-7-3] {};
			\node(d-7-4) [v:tinytree,color=BananaYellow,position=0:8mm from d-7-3] {};
			\node(b-7-4) [v:ghost,color=black,position=0:5mm from d-7-4] {};
			\node(u-7-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-7-4] {};
			\node(u-7-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-7-3] {};
			\node(b-7-5) [v:ghost,color=black,position=0:5mm from u-7-4] {};
			\node(d-7-5) [v:tinytree,color=Gray,position=0:5mm from b-7-5] {};
			\node(d-7-6) [v:tinytree,color=Gray,position=0:8mm from d-7-5] {};
			\node(b-7-6) [v:ghost,color=black,position=0:5mm from d-7-6] {};
			\node(u-7-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-7-6] {};
			\node(u-7-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-7-5] {};
			\node(b-7-7) [v:ghost,color=black,position=0:5mm from u-7-6] {};
			\node(d-7-7) [v:tinytree,color=Gray,position=0:5mm from b-7-7] {};
			\node(d-7-8) [v:tinytree,color=Gray,position=0:8mm from d-7-7] {};
			\node(b-7-8) [v:ghost,color=black,position=0:5mm from d-7-8] {};
			\node(u-7-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-7-8] {};
			\node(u-7-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-7-7] {};
			\node(b-7-9) [v:ghost,color=black,position=0:5mm from u-7-8] {};
			\node(d-7-9) [v:tinytree,color=Gray,position=0:5mm from b-7-9] {};
			\node(d-7-10) [v:tinytree,color=Gray,position=0:8mm from d-7-9] {};
			\node(d-7-11) [v:tinytree,color=Gray,position=0:10mm from d-7-10] {};
			\node(d-7-12) [v:tinytree,color=Gray,position=0:8mm from d-7-11] {};
			\node(b-7-10) [v:ghost,color=black,position=0:5mm from d-7-12] {};
			
			\node(b-8-1) [v:ghost,color=black,position=270:6mm from b-7-1] {};
			\node(d-8-1) [v:tinytree,color=Gray,position=0:5mm from b-8-1] {};
			\node(d-8-2) [v:tinytree,color=Gray,position=0:8mm from d-8-1] {};
			\node(b-8-2) [v:ghost,color=black,position=0:5mm from d-8-2] {};
			\node(u-8-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-8-2] {};
			\node(u-8-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-8-1] {};
			\node(b-8-3) [v:ghost,color=black,position=0:5mm from u-8-2] {};
			\node(d-8-3) [v:tinytree,color=BananaYellow,position=0:5mm from b-8-3] {};
			\node(d-8-4) [v:tinytree,color=BananaYellow,position=0:8mm from d-8-3] {};
			\node(b-8-4) [v:ghost,color=black,position=0:5mm from d-8-4] {};
			\node(u-8-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-8-4] {};
			\node(u-8-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-8-3] {};
			\node(b-8-5) [v:ghost,color=black,position=0:5mm from u-8-4] {};
			\node(d-8-5) [v:tinytree,color=Gray,position=0:5mm from b-8-5] {};
			\node(d-8-6) [v:tinytree,color=Gray,position=0:8mm from d-8-5] {};
			\node(b-8-6) [v:ghost,color=black,position=0:5mm from d-8-6] {};
			\node(u-8-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-8-6] {};
			\node(u-8-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-8-5] {};
			\node(b-8-7) [v:ghost,color=black,position=0:5mm from u-8-6] {};
			\node(d-8-7) [v:tinytree,color=Gray,position=0:5mm from b-8-7] {};
			\node(d-8-8) [v:tinytree,color=Gray,position=0:8mm from d-8-7] {};
			\node(b-8-8) [v:ghost,color=black,position=0:5mm from d-8-8] {};
			\node(u-8-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-8-8] {};
			\node(u-8-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-8-7] {};
			\node(b-8-9) [v:ghost,color=black,position=0:5mm from u-8-8] {};
			\node(d-8-9) [v:tinytree,color=Gray,position=0:5mm from b-8-9] {};
			\node(d-8-10) [v:tinytree,color=Gray,position=0:8mm from d-8-9] {};
			\node(d-8-11) [v:tinytree,color=Gray,position=0:10mm from d-8-10] {};
			\node(d-8-12) [v:tinytree,color=Gray,position=0:8mm from d-8-11] {};
			\node(b-8-10) [v:ghost,color=black,position=0:5mm from d-8-12] {};
			
			\node(b-9-1) [v:ghost,color=black,position=270:6mm from b-8-1] {};
			\node(d-9-1) [v:tinytree,color=Gray,position=0:5mm from b-9-1] {};
			\node(d-9-2) [v:tinytree,color=Gray,position=0:8mm from d-9-1] {};
			\node(b-9-2) [v:ghost,color=black,position=0:5mm from d-9-2] {};
			\node(u-9-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-9-2] {};
			\node(u-9-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-9-1] {};
			\node(b-9-3) [v:ghost,color=black,position=0:5mm from u-9-2] {};
			\node(d-9-3) [v:tinytree,color=Gray,position=0:5mm from b-9-3] {};
			\node(d-9-4) [v:tinytree,color=Gray,position=0:8mm from d-9-3] {};
			\node(b-9-4) [v:ghost,color=black,position=0:5mm from d-9-4] {};
			\node(u-9-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-9-4] {};
			\node(u-9-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-9-3] {};
			\node(b-9-5) [v:ghost,color=black,position=0:5mm from u-9-4] {};
			\node(d-9-5) [v:tinytree,color=Gray,position=0:5mm from b-9-5] {};
			\node(d-9-6) [v:tinytree,color=Gray,position=0:8mm from d-9-5] {};
			\node(b-9-6) [v:ghost,color=black,position=0:5mm from d-9-6] {};
			\node(u-9-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-9-6] {};
			\node(u-9-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-9-5] {};
			\node(b-9-7) [v:ghost,color=black,position=0:5mm from u-9-6] {};
			\node(d-9-7) [v:tinytree,color=Gray,position=0:5mm from b-9-7] {};
			\node(d-9-8) [v:tinytree,color=Gray,position=0:8mm from d-9-7] {};
			\node(b-9-8) [v:ghost,color=black,position=0:5mm from d-9-8] {};
			\node(u-9-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-9-8] {};
			\node(u-9-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-9-7] {};
			\node(b-9-9) [v:ghost,color=black,position=0:5mm from u-9-8] {};
			\node(d-9-9) [v:tinytree,color=Gray,position=0:5mm from b-9-9] {};
			\node(d-9-10) [v:tinytree,color=Gray,position=0:8mm from d-9-9] {};
			\node(d-9-11) [v:tinytree,color=Gray,position=0:10mm from d-9-10] {};
			\node(d-9-12) [v:tinytree,color=Gray,position=0:8mm from d-9-11] {};
			\node(b-9-10) [v:ghost,color=black,position=0:5mm from d-9-12] {};
			
			\node(b-10-1) [v:ghost,color=black,position=270:6mm from b-9-1] {};
			\node(d-10-1) [v:tinytree,color=Gray,position=0:5mm from b-10-1] {};
			\node(d-10-2) [v:tinytree,color=Gray,position=0:8mm from d-10-1] {};
			\node(b-10-2) [v:ghost,color=black,position=0:5mm from d-10-2] {};
			\node(u-10-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-10-2] {};
			\node(u-10-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-10-1] {};
			\node(b-10-3) [v:ghost,color=black,position=0:5mm from u-10-2] {};
			\node(d-10-3) [v:tinytree,color=Gray,position=0:5mm from b-10-3] {};
			\node(d-10-4) [v:tinytree,color=Gray,position=0:8mm from d-10-3] {};
			\node(b-10-4) [v:ghost,color=black,position=0:5mm from d-10-4] {};
			\node(u-10-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-10-4] {};
			\node(u-10-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-10-3] {};
			\node(b-10-5) [v:ghost,color=black,position=0:5mm from u-10-4] {};
			\node(d-10-5) [v:tinytree,color=Gray,position=0:5mm from b-10-5] {};
			\node(d-10-6) [v:tinytree,color=Gray,position=0:8mm from d-10-5] {};
			\node(b-10-6) [v:ghost,color=black,position=0:5mm from d-10-6] {};
			\node(u-10-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-10-6] {};
			\node(u-10-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-10-5] {};
			\node(b-10-7) [v:ghost,color=black,position=0:5mm from u-10-6] {};
			\node(d-10-7) [v:tinytree,color=Gray,position=0:5mm from b-10-7] {};
			\node(d-10-8) [v:tinytree,color=Gray,position=0:8mm from d-10-7] {};
			\node(b-10-8) [v:ghost,color=black,position=0:5mm from d-10-8] {};
			\node(u-10-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-10-8] {};
			\node(u-10-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-10-7] {};
			\node(b-10-9) [v:ghost,color=black,position=0:5mm from u-10-8] {};
			\node(d-10-9) [v:tinytree,color=Gray,position=0:5mm from b-10-9] {};
			\node(d-10-10) [v:tinytree,color=Gray,position=0:8mm from d-10-9] {};
			\node(d-10-11) [v:tinytree,color=Gray,position=0:10mm from d-10-10] {};
			\node(d-10-12) [v:tinytree,color=Gray,position=0:8mm from d-10-11] {};
			\node(b-10-10) [v:ghost,color=black,position=0:5mm from d-10-12] {};
			
			\node(b-11-1) [v:ghost,color=black,position=270:6mm from b-10-1] {};
			\node(d-11-1) [v:tinytree,color=Gray,position=0:5mm from b-11-1] {};
			\node(d-11-2) [v:tinytree,color=Gray,position=0:8mm from d-11-1] {};
			\node(b-11-2) [v:ghost,color=black,position=0:5mm from d-11-2] {};
			\node(u-11-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-11-2] {};
			\node(u-11-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-11-1] {};
			\node(b-11-3) [v:ghost,color=black,position=0:5mm from u-11-2] {};
			\node(d-11-3) [v:tinytree,color=Gray,position=0:5mm from b-11-3] {};
			\node(d-11-4) [v:tinytree,color=Gray,position=0:8mm from d-11-3] {};
			\node(b-11-4) [v:ghost,color=black,position=0:5mm from d-11-4] {};
			\node(u-11-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-11-4] {};
			\node(u-11-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-11-3] {};
			\node(b-11-5) [v:ghost,color=black,position=0:5mm from u-11-4] {};
			\node(d-11-5) [v:tinytree,color=Gray,position=0:5mm from b-11-5] {};
			\node(d-11-6) [v:tinytree,color=Gray,position=0:8mm from d-11-5] {};
			\node(b-11-6) [v:ghost,color=black,position=0:5mm from d-11-6] {};
			\node(u-11-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-11-6] {};
			\node(u-11-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-11-5] {};
			\node(b-11-7) [v:ghost,color=black,position=0:5mm from u-11-6] {};
			\node(d-11-7) [v:tinytree,color=BananaYellow,position=0:5mm from b-11-7] {};
			\node(d-11-8) [v:tinytree,color=BananaYellow,position=0:8mm from d-11-7] {};
			\node(b-11-8) [v:ghost,color=black,position=0:5mm from d-11-8] {};
			\node(u-11-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-11-8] {};
			\node(u-11-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-11-7] {};
			\node(b-11-9) [v:ghost,color=black,position=0:5mm from u-11-8] {};
			\node(d-11-9) [v:tinytree,color=Gray,position=0:5mm from b-11-9] {};
			\node(d-11-10) [v:tinytree,color=Gray,position=0:8mm from d-11-9] {};
			\node(d-11-11) [v:tinytree,color=Gray,position=0:10mm from d-11-10] {};
			\node(d-11-12) [v:tinytree,color=Gray,position=0:8mm from d-11-11] {};
			\node(b-11-10) [v:ghost,color=black,position=0:5mm from d-11-12] {};
			
			\node(b-12-1) [v:ghost,color=black,position=270:6mm from b-11-1] {};
			\node(d-12-1) [v:tinytree,color=Gray,position=0:5mm from b-12-1] {};
			\node(d-12-2) [v:tinytree,color=Gray,position=0:8mm from d-12-1] {};
			\node(b-12-2) [v:ghost,color=black,position=0:5mm from d-12-2] {};
			\node(u-12-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-12-2] {};
			\node(u-12-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-12-1] {};
			\node(b-12-3) [v:ghost,color=black,position=0:5mm from u-12-2] {};
			\node(d-12-3) [v:tinytree,color=Gray,position=0:5mm from b-12-3] {};
			\node(d-12-4) [v:tinytree,color=Gray,position=0:8mm from d-12-3] {};
			\node(b-12-4) [v:ghost,color=black,position=0:5mm from d-12-4] {};
			\node(u-12-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-12-4] {};
			\node(u-12-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-12-3] {};
			\node(b-12-5) [v:ghost,color=black,position=0:5mm from u-12-4] {};
			\node(d-12-5) [v:tinytree,color=Gray,position=0:5mm from b-12-5] {};
			\node(d-12-6) [v:tinytree,color=Gray,position=0:8mm from d-12-5] {};
			\node(b-12-6) [v:ghost,color=black,position=0:5mm from d-12-6] {};
			\node(u-12-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-12-6] {};
			\node(u-12-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-12-5] {};
			\node(b-12-7) [v:ghost,color=black,position=0:5mm from u-12-6] {};
			\node(d-12-7) [v:tinytree,color=BananaYellow,position=0:5mm from b-12-7] {};
			\node(d-12-8) [v:tinytree,color=BananaYellow,position=0:8mm from d-12-7] {};
			\node(b-12-8) [v:ghost,color=black,position=0:5mm from d-12-8] {};
			\node(u-12-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-12-8] {};
			\node(u-12-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-12-7] {};
			\node(b-12-9) [v:ghost,color=black,position=0:5mm from u-12-8] {};
			\node(d-12-9) [v:tinytree,color=Gray,position=0:5mm from b-12-9] {};
			\node(d-12-10) [v:tinytree,color=Gray,position=0:8mm from d-12-9] {};
			\node(d-12-11) [v:tinytree,color=Gray,position=0:10mm from d-12-10] {};
			\node(d-12-12) [v:tinytree,color=Gray,position=0:8mm from d-12-11] {};
			\node(b-12-10) [v:ghost,color=black,position=0:5mm from d-12-12] {};
			
			\node(b-13-1) [v:ghost,color=black,position=270:6mm from b-12-1] {};
			\node(d-13-1) [v:tinytree,color=Gray,position=0:5mm from b-13-1] {};
			\node(d-13-2) [v:tinytree,color=Gray,position=0:8mm from d-13-1] {};
			\node(b-13-2) [v:ghost,color=black,position=0:5mm from d-13-2] {};
			\node(u-13-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-13-2] {};
			\node(u-13-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-13-1] {};
			\node(b-13-3) [v:ghost,color=black,position=0:5mm from u-13-2] {};
			\node(d-13-3) [v:tinytree,color=Gray,position=0:5mm from b-13-3] {};
			\node(d-13-4) [v:tinytree,color=Gray,position=0:8mm from d-13-3] {};
			\node(b-13-4) [v:ghost,color=black,position=0:5mm from d-13-4] {};
			\node(u-13-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-13-4] {};
			\node(u-13-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-13-3] {};
			\node(b-13-5) [v:ghost,color=black,position=0:5mm from u-13-4] {};
			\node(d-13-5) [v:tinytree,color=Gray,position=0:5mm from b-13-5] {};
			\node(d-13-6) [v:tinytree,color=Gray,position=0:8mm from d-13-5] {};
			\node(b-13-6) [v:ghost,color=black,position=0:5mm from d-13-6] {};
			\node(u-13-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-13-6] {};
			\node(u-13-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-13-5] {};
			\node(b-13-7) [v:ghost,color=black,position=0:5mm from u-13-6] {};
			\node(d-13-7) [v:tinytree,color=Gray,position=0:5mm from b-13-7] {};
			\node(d-13-8) [v:tinytree,color=Gray,position=0:8mm from d-13-7] {};
			\node(b-13-8) [v:ghost,color=black,position=0:5mm from d-13-8] {};
			\node(u-13-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-13-8] {};
			\node(u-13-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-13-7] {};
			\node(b-13-9) [v:ghost,color=black,position=0:5mm from u-13-8] {};
			\node(d-13-9) [v:tinytree,color=Gray,position=0:5mm from b-13-9] {};
			\node(d-13-10) [v:tinytree,color=Gray,position=0:8mm from d-13-9] {};
			\node(d-13-11) [v:tinytree,color=Gray,position=0:10mm from d-13-10] {};
			\node(d-13-12) [v:tinytree,color=Gray,position=0:8mm from d-13-11] {};
			\node(b-13-10) [v:ghost,color=black,position=0:5mm from d-13-12] {};
			
			\node(b-14-1) [v:ghost,color=black,position=270:6mm from b-13-1] {};
			\node(d-14-1) [v:tinytree,color=Gray,position=0:5mm from b-14-1] {};
			\node(d-14-2) [v:tinytree,color=Gray,position=0:8mm from d-14-1] {};
			\node(b-14-2) [v:ghost,color=black,position=0:5mm from d-14-2] {};
			\node(u-14-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-14-2] {};
			\node(u-14-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-14-1] {};
			\node(b-14-3) [v:ghost,color=black,position=0:5mm from u-14-2] {};
			\node(d-14-3) [v:tinytree,color=Gray,position=0:5mm from b-14-3] {};
			\node(d-14-4) [v:tinytree,color=Gray,position=0:8mm from d-14-3] {};
			\node(b-14-4) [v:ghost,color=black,position=0:5mm from d-14-4] {};
			\node(u-14-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-14-4] {};
			\node(u-14-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-14-3] {};
			\node(b-14-5) [v:ghost,color=black,position=0:5mm from u-14-4] {};
			\node(d-14-5) [v:tinytree,color=Gray,position=0:5mm from b-14-5] {};
			\node(d-14-6) [v:tinytree,color=Gray,position=0:8mm from d-14-5] {};
			\node(b-14-6) [v:ghost,color=black,position=0:5mm from d-14-6] {};
			\node(u-14-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-14-6] {};
			\node(u-14-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-14-5] {};
			\node(b-14-7) [v:ghost,color=black,position=0:5mm from u-14-6] {};
			\node(d-14-7) [v:tinytree,color=Gray,position=0:5mm from b-14-7] {};
			\node(d-14-8) [v:tinytree,color=Gray,position=0:8mm from d-14-7] {};
			\node(b-14-8) [v:ghost,color=black,position=0:5mm from d-14-8] {};
			\node(u-14-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-14-8] {};
			\node(u-14-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-14-7] {};
			\node(b-14-9) [v:ghost,color=black,position=0:5mm from u-14-8] {};
			\node(d-14-9) [v:tinytree,color=Gray,position=0:5mm from b-14-9] {};
			\node(d-14-10) [v:tinytree,color=Gray,position=0:8mm from d-14-9] {};
			\node(d-14-11) [v:tinytree,color=Gray,position=0:10mm from d-14-10] {};
			\node(d-14-12) [v:tinytree,color=Gray,position=0:8mm from d-14-11] {};
			\node(b-14-10) [v:ghost,color=black,position=0:5mm from d-14-12] {};
			
			\node(b-15-1) [v:ghost,color=black,position=270:6mm from b-14-1] {};
			\node(d-15-1) [v:tinytree,color=Gray,position=0:5mm from b-15-1] {};
			\node(d-15-2) [v:tinytree,color=Gray,position=0:8mm from d-15-1] {};
			\node(b-15-2) [v:ghost,color=black,position=0:5mm from d-15-2] {};
			\node(u-15-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-15-2] {};
			\node(u-15-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-15-1] {};
			\node(b-15-3) [v:ghost,color=black,position=0:5mm from u-15-2] {};
			\node(d-15-3) [v:tinytree,color=Gray,position=0:5mm from b-15-3] {};
			\node(d-15-4) [v:tinytree,color=Gray,position=0:8mm from d-15-3] {};
			\node(b-15-4) [v:ghost,color=black,position=0:5mm from d-15-4] {};
			\node(u-15-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-15-4] {};
			\node(u-15-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-15-3] {};
			\node(b-15-5) [v:ghost,color=black,position=0:5mm from u-15-4] {};
			\node(d-15-5) [v:tinytree,color=Gray,position=0:5mm from b-15-5] {};
			\node(d-15-6) [v:tinytree,color=Gray,position=0:8mm from d-15-5] {};
			\node(b-15-6) [v:ghost,color=black,position=0:5mm from d-15-6] {};
			\node(u-15-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-15-6] {};
			\node(u-15-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-15-5] {};
			\node(b-15-7) [v:ghost,color=black,position=0:5mm from u-15-6] {};
			\node(d-15-7) [v:tinytree,color=Gray,position=0:5mm from b-15-7] {};
			\node(d-15-8) [v:tinytree,color=Gray,position=0:8mm from d-15-7] {};
			\node(b-15-8) [v:ghost,color=black,position=0:5mm from d-15-8] {};
			\node(u-15-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-15-8] {};
			\node(u-15-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-15-7] {};
			\node(b-15-9) [v:ghost,color=black,position=0:5mm from u-15-8] {};
			\node(d-15-9) [v:tinytree,color=Gray,position=0:5mm from b-15-9] {};
			\node(d-15-10) [v:tinytree,color=Gray,position=0:8mm from d-15-9] {};
			\node(d-15-11) [v:tinytree,color=Gray,position=0:10mm from d-15-10] {};
			\node(d-15-12) [v:tinytree,color=Gray,position=0:8mm from d-15-11] {};
			\node(b-15-10) [v:ghost,color=black,position=0:5mm from d-15-12] {};
			
			\node(b-16-1) [v:ghost,color=black,position=270:6mm from b-15-1] {};
			\node(d-16-1) [v:tinytree,color=Gray,position=0:5mm from b-16-1] {};
			\node(d-16-2) [v:tinytree,color=Gray,position=0:8mm from d-16-1] {};
			\node(b-16-2) [v:ghost,color=black,position=0:5mm from d-16-2] {};
			\node(u-16-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-16-2] {};
			\node(u-16-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-16-1] {};
			\node(b-16-3) [v:ghost,color=black,position=0:5mm from u-16-2] {};
			\node(d-16-3) [v:tinytree,color=Gray,position=0:5mm from b-16-3] {};
			\node(d-16-4) [v:tinytree,color=Gray,position=0:8mm from d-16-3] {};
			\node(b-16-4) [v:ghost,color=black,position=0:5mm from d-16-4] {};
			\node(u-16-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-16-4] {};
			\node(u-16-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-16-3] {};
			\node(b-16-5) [v:ghost,color=black,position=0:5mm from u-16-4] {};
			\node(d-16-5) [v:tinytree,color=Gray,position=0:5mm from b-16-5] {};
			\node(d-16-6) [v:tinytree,color=Gray,position=0:8mm from d-16-5] {};
			\node(b-16-6) [v:ghost,color=black,position=0:5mm from d-16-6] {};
			\node(u-16-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-16-6] {};
			\node(u-16-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-16-5] {};
			\node(b-16-7) [v:ghost,color=black,position=0:5mm from u-16-6] {};
			\node(d-16-7) [v:tinytree,color=Gray,position=0:5mm from b-16-7] {};
			\node(d-16-8) [v:tinytree,color=Gray,position=0:8mm from d-16-7] {};
			\node(b-16-8) [v:ghost,color=black,position=0:5mm from d-16-8] {};
			\node(u-16-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-16-8] {};
			\node(u-16-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-16-7] {};
			\node(b-16-9) [v:ghost,color=black,position=0:5mm from u-16-8] {};
			\node(d-16-9) [v:tinytree,color=Gray,position=0:5mm from b-16-9] {};
			\node(d-16-10) [v:tinytree,color=Gray,position=0:8mm from d-16-9] {};
			\node(d-16-11) [v:tinytree,color=Gray,position=0:10mm from d-16-10] {};
			\node(d-16-12) [v:tinytree,color=Gray,position=0:8mm from d-16-11] {};
			\node(b-16-10) [v:ghost,color=black,position=0:5mm from d-16-12] {};
			
			\node(b-17-1) [v:ghost,color=black,position=270:6mm from b-16-1] {};
			\node(d-17-1) [v:tinytree,color=Gray,position=0:5mm from b-17-1] {};
			\node(d-17-2) [v:tinytree,color=Gray,position=0:8mm from d-17-1] {};
			\node(b-17-2) [v:ghost,color=black,position=0:5mm from d-17-2] {};
			\node(u-17-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-17-2] {};
			\node(u-17-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-17-1] {};
			\node(b-17-3) [v:ghost,color=black,position=0:5mm from u-17-2] {};
			\node(d-17-3) [v:tinytree,color=Gray,position=0:5mm from b-17-3] {};
			\node(d-17-4) [v:tinytree,color=Gray,position=0:8mm from d-17-3] {};
			\node(b-17-4) [v:ghost,color=black,position=0:5mm from d-17-4] {};
			\node(u-17-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-17-4] {};
			\node(u-17-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-17-3] {};
			\node(b-17-5) [v:ghost,color=black,position=0:5mm from u-17-4] {};
			\node(d-17-5) [v:tinytree,color=Gray,position=0:5mm from b-17-5] {};
			\node(d-17-6) [v:tinytree,color=Gray,position=0:8mm from d-17-5] {};
			\node(b-17-6) [v:ghost,color=black,position=0:5mm from d-17-6] {};
			\node(u-17-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-17-6] {};
			\node(u-17-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-17-5] {};
			\node(b-17-7) [v:ghost,color=black,position=0:5mm from u-17-6] {};
			\node(d-17-7) [v:tinytree,color=Gray,position=0:5mm from b-17-7] {};
			\node(d-17-8) [v:tinytree,color=Gray,position=0:8mm from d-17-7] {};
			\node(b-17-8) [v:ghost,color=black,position=0:5mm from d-17-8] {};
			\node(u-17-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-17-8] {};
			\node(u-17-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-17-7] {};
			\node(b-17-9) [v:ghost,color=black,position=0:5mm from u-17-8] {};
			\node(d-17-9) [v:tinytree,color=Gray,position=0:5mm from b-17-9] {};
			\node(d-17-10) [v:tinytree,color=Gray,position=0:8mm from d-17-9] {};
			\node(d-17-11) [v:tinytree,color=Gray,position=0:10mm from d-17-10] {};
			\node(d-17-12) [v:tinytree,color=Gray,position=0:8mm from d-17-11] {};
			\node(b-17-10) [v:ghost,color=black,position=0:5mm from d-17-12] {};
			
			\node(b-18-1) [v:ghost,color=black,position=270:6mm from b-17-1] {};
			\node(d-18-1) [v:tinytree,color=Gray,position=0:5mm from b-18-1] {};
			\node(d-18-2) [v:tinytree,color=Gray,position=0:8mm from d-18-1] {};
			\node(b-18-2) [v:ghost,color=black,position=0:5mm from d-18-2] {};
			\node(u-18-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-18-2] {};
			\node(u-18-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-18-1] {};
			\node(b-18-3) [v:ghost,color=black,position=0:5mm from u-18-2] {};
			\node(d-18-3) [v:tinytree,color=Gray,position=0:5mm from b-18-3] {};
			\node(d-18-4) [v:tinytree,color=Gray,position=0:8mm from d-18-3] {};
			\node(b-18-4) [v:ghost,color=black,position=0:5mm from d-18-4] {};
			\node(u-18-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-18-4] {};
			\node(u-18-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-18-3] {};
			\node(b-18-5) [v:ghost,color=black,position=0:5mm from u-18-4] {};
			\node(d-18-5) [v:tinytree,color=Gray,position=0:5mm from b-18-5] {};
			\node(d-18-6) [v:tinytree,color=Gray,position=0:8mm from d-18-5] {};
			\node(b-18-6) [v:ghost,color=black,position=0:5mm from d-18-6] {};
			\node(u-18-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-18-6] {};
			\node(u-18-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-18-5] {};
			\node(b-18-7) [v:ghost,color=black,position=0:5mm from u-18-6] {};
			\node(d-18-7) [v:tinytree,color=Gray,position=0:5mm from b-18-7] {};
			\node(d-18-8) [v:tinytree,color=Gray,position=0:8mm from d-18-7] {};
			\node(b-18-8) [v:ghost,color=black,position=0:5mm from d-18-8] {};
			\node(u-18-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-18-8] {};
			\node(u-18-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-18-7] {};
			\node(b-18-9) [v:ghost,color=black,position=0:5mm from u-18-8] {};
			\node(d-18-9) [v:tinytree,color=Gray,position=0:5mm from b-18-9] {};
			\node(d-18-10) [v:tinytree,color=Gray,position=0:8mm from d-18-9] {};
			\node(d-18-11) [v:tinytree,color=Gray,position=0:10mm from d-18-10] {};
			\node(d-18-12) [v:tinytree,color=Gray,position=0:8mm from d-18-11] {};
			\node(b-18-10) [v:ghost,color=black,position=0:5mm from d-18-12] {};
			
			\node(b-19-1) [v:ghost,color=black,position=270:6mm from b-18-1] {};
			\node(d-19-1) [v:tinytree,color=Gray,position=0:5mm from b-19-1] {};
			\node(d-19-2) [v:tinytree,color=Gray,position=0:8mm from d-19-1] {};
			\node(b-19-2) [v:ghost,color=black,position=0:5mm from d-19-2] {};
			\node(u-19-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-19-2] {};
			\node(u-19-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-19-1] {};
			\node(b-19-3) [v:ghost,color=black,position=0:5mm from u-19-2] {};
			\node(d-19-3) [v:tinytree,color=Gray,position=0:5mm from b-19-3] {};
			\node(d-19-4) [v:tinytree,color=Gray,position=0:8mm from d-19-3] {};
			\node(b-19-4) [v:ghost,color=black,position=0:5mm from d-19-4] {};
			\node(u-19-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-19-4] {};
			\node(u-19-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-19-3] {};
			\node(b-19-5) [v:ghost,color=black,position=0:5mm from u-19-4] {};
			\node(d-19-5) [v:tinytree,color=BananaYellow,position=0:5mm from b-19-5] {};
			\node(d-19-6) [v:tinytree,color=BananaYellow,position=0:8mm from d-19-5] {};
			\node(b-19-6) [v:ghost,color=black,position=0:5mm from d-19-6] {};
			\node(u-19-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-19-6] {};
			\node(u-19-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-19-5] {};
			\node(b-19-7) [v:ghost,color=black,position=0:5mm from u-19-6] {};
			\node(d-19-7) [v:tinytree,color=Gray,position=0:5mm from b-19-7] {};
			\node(d-19-8) [v:tinytree,color=Gray,position=0:8mm from d-19-7] {};
			\node(b-19-8) [v:ghost,color=black,position=0:5mm from d-19-8] {};
			\node(u-19-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-19-8] {};
			\node(u-19-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-19-7] {};
			\node(b-19-9) [v:ghost,color=black,position=0:5mm from u-19-8] {};
			\node(d-19-9) [v:tinytree,color=Gray,position=0:5mm from b-19-9] {};
			\node(d-19-10) [v:tinytree,color=Gray,position=0:8mm from d-19-9] {};
			\node(d-19-11) [v:tinytree,color=Gray,position=0:10mm from d-19-10] {};
			\node(d-19-12) [v:tinytree,color=Gray,position=0:8mm from d-19-11] {};
			\node(b-19-10) [v:ghost,color=black,position=0:5mm from d-19-12] {};
			
			\node(b-20-1) [v:ghost,color=black,position=270:6mm from b-19-1] {};
			\node(d-20-1) [v:tinytree,color=Gray,position=0:5mm from b-20-1] {};
			\node(d-20-2) [v:tinytree,color=Gray,position=0:8mm from d-20-1] {};
			\node(b-20-2) [v:ghost,color=black,position=0:5mm from d-20-2] {};
			\node(u-20-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-20-2] {};
			\node(u-20-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-20-1] {};
			\node(b-20-3) [v:ghost,color=black,position=0:5mm from u-20-2] {};
			\node(d-20-3) [v:tinytree,color=Gray,position=0:5mm from b-20-3] {};
			\node(d-20-4) [v:tinytree,color=Gray,position=0:8mm from d-20-3] {};
			\node(b-20-4) [v:ghost,color=black,position=0:5mm from d-20-4] {};
			\node(u-20-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-20-4] {};
			\node(u-20-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-20-3] {};
			\node(b-20-5) [v:ghost,color=black,position=0:5mm from u-20-4] {};
			\node(d-20-5) [v:tinytree,color=BananaYellow,position=0:5mm from b-20-5] {};
			\node(d-20-6) [v:tinytree,color=BananaYellow,position=0:8mm from d-20-5] {};
			\node(b-20-6) [v:ghost,color=black,position=0:5mm from d-20-6] {};
			\node(u-20-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-20-6] {};
			\node(u-20-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-20-5] {};
			\node(b-20-7) [v:ghost,color=black,position=0:5mm from u-20-6] {};
			\node(d-20-7) [v:tinytree,color=Gray,position=0:5mm from b-20-7] {};
			\node(d-20-8) [v:tinytree,color=Gray,position=0:8mm from d-20-7] {};
			\node(b-20-8) [v:ghost,color=black,position=0:5mm from d-20-8] {};
			\node(u-20-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-20-8] {};
			\node(u-20-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-20-7] {};
			\node(b-20-9) [v:ghost,color=black,position=0:5mm from u-20-8] {};
			\node(d-20-9) [v:tinytree,color=Gray,position=0:5mm from b-20-9] {};
			\node(d-20-10) [v:tinytree,color=Gray,position=0:8mm from d-20-9] {};
			\node(d-20-11) [v:tinytree,color=Gray,position=0:10mm from d-20-10] {};
			\node(d-20-12) [v:tinytree,color=Gray,position=0:8mm from d-20-11] {};
			\node(b-20-10) [v:ghost,color=black,position=0:5mm from d-20-12] {};
			
			\node(b-21-1) [v:ghost,color=black,position=270:6mm from b-20-1] {};
			\node(d-21-1) [v:tinytree,color=Gray,position=0:5mm from b-21-1] {};
			\node(d-21-2) [v:tinytree,color=Gray,position=0:8mm from d-21-1] {};
			\node(b-21-2) [v:ghost,color=black,position=0:5mm from d-21-2] {};
			\node(u-21-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-21-2] {};
			\node(u-21-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-21-1] {};
			\node(b-21-3) [v:ghost,color=black,position=0:5mm from u-21-2] {};
			\node(d-21-3) [v:tinytree,color=Gray,position=0:5mm from b-21-3] {};
			\node(d-21-4) [v:tinytree,color=Gray,position=0:8mm from d-21-3] {};
			\node(b-21-4) [v:ghost,color=black,position=0:5mm from d-21-4] {};
			\node(u-21-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-21-4] {};
			\node(u-21-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-21-3] {};
			\node(b-21-5) [v:ghost,color=black,position=0:5mm from u-21-4] {};
			\node(d-21-5) [v:tinytree,color=Gray,position=0:5mm from b-21-5] {};
			\node(d-21-6) [v:tinytree,color=Gray,position=0:8mm from d-21-5] {};
			\node(b-21-6) [v:ghost,color=black,position=0:5mm from d-21-6] {};
			\node(u-21-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-21-6] {};
			\node(u-21-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-21-5] {};
			\node(b-21-7) [v:ghost,color=black,position=0:5mm from u-21-6] {};
			\node(d-21-7) [v:tinytree,color=Gray,position=0:5mm from b-21-7] {};
			\node(d-21-8) [v:tinytree,color=Gray,position=0:8mm from d-21-7] {};
			\node(b-21-8) [v:ghost,color=black,position=0:5mm from d-21-8] {};
			\node(u-21-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-21-8] {};
			\node(u-21-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-21-7] {};
			\node(b-21-9) [v:ghost,color=black,position=0:5mm from u-21-8] {};
			\node(d-21-9) [v:tinytree,color=Gray,position=0:5mm from b-21-9] {};
			\node(d-21-10) [v:tinytree,color=Gray,position=0:8mm from d-21-9] {};
			\node(d-21-11) [v:tinytree,color=Gray,position=0:10mm from d-21-10] {};
			\node(d-21-12) [v:tinytree,color=Gray,position=0:8mm from d-21-11] {};
			\node(b-21-10) [v:ghost,color=black,position=0:5mm from d-21-12] {};
			
			\node(b-22-1) [v:ghost,color=black,position=270:6mm from b-21-1] {};
			\node(d-22-1) [v:tinytree,color=Gray,position=0:5mm from b-22-1] {};
			\node(d-22-2) [v:tinytree,color=Gray,position=0:8mm from d-22-1] {};
			\node(b-22-2) [v:ghost,color=black,position=0:5mm from d-22-2] {};
			\node(u-22-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-22-2] {};
			\node(u-22-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-22-1] {};
			\node(b-22-3) [v:ghost,color=black,position=0:5mm from u-22-2] {};
			\node(d-22-3) [v:tinytree,color=Gray,position=0:5mm from b-22-3] {};
			\node(d-22-4) [v:tinytree,color=Gray,position=0:8mm from d-22-3] {};
			\node(b-22-4) [v:ghost,color=black,position=0:5mm from d-22-4] {};
			\node(u-22-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-22-4] {};
			\node(u-22-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-22-3] {};
			\node(b-22-5) [v:ghost,color=black,position=0:5mm from u-22-4] {};
			\node(d-22-5) [v:tinytree,color=Gray,position=0:5mm from b-22-5] {};
			\node(d-22-6) [v:tinytree,color=Gray,position=0:8mm from d-22-5] {};
			\node(b-22-6) [v:ghost,color=black,position=0:5mm from d-22-6] {};
			\node(u-22-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-22-6] {};
			\node(u-22-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-22-5] {};
			\node(b-22-7) [v:ghost,color=black,position=0:5mm from u-22-6] {};
			\node(d-22-7) [v:tinytree,color=Gray,position=0:5mm from b-22-7] {};
			\node(d-22-8) [v:tinytree,color=Gray,position=0:8mm from d-22-7] {};
			\node(b-22-8) [v:ghost,color=black,position=0:5mm from d-22-8] {};
			\node(u-22-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-22-8] {};
			\node(u-22-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-22-7] {};
			\node(b-22-9) [v:ghost,color=black,position=0:5mm from u-22-8] {};
			\node(d-22-9) [v:tinytree,color=Gray,position=0:5mm from b-22-9] {};
			\node(d-22-10) [v:tinytree,color=Gray,position=0:8mm from d-22-9] {};
			\node(d-22-11) [v:tinytree,color=Gray,position=0:10mm from d-22-10] {};
			\node(d-22-12) [v:tinytree,color=Gray,position=0:8mm from d-22-11] {};
			\node(b-22-10) [v:ghost,color=black,position=0:5mm from d-22-12] {};
			
			\node(b-23-1) [v:ghost,color=black,position=270:6mm from b-22-1] {};
			\node(d-23-1) [v:tinytree,color=Gray,position=0:5mm from b-23-1] {};
			\node(d-23-2) [v:tinytree,color=Gray,position=0:8mm from d-23-1] {};
			\node(b-23-2) [v:ghost,color=black,position=0:5mm from d-23-2] {};
			\node(u-23-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-23-2] {};
			\node(u-23-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-23-1] {};
			\node(b-23-3) [v:ghost,color=black,position=0:5mm from u-23-2] {};
			\node(d-23-3) [v:tinytree,color=Gray,position=0:5mm from b-23-3] {};
			\node(d-23-4) [v:tinytree,color=Gray,position=0:8mm from d-23-3] {};
			\node(b-23-4) [v:ghost,color=black,position=0:5mm from d-23-4] {};
			\node(u-23-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-23-4] {};
			\node(u-23-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-23-3] {};
			\node(b-23-5) [v:ghost,color=black,position=0:5mm from u-23-4] {};
			\node(d-23-5) [v:tinytree,color=Gray,position=0:5mm from b-23-5] {};
			\node(d-23-6) [v:tinytree,color=Gray,position=0:8mm from d-23-5] {};
			\node(b-23-6) [v:ghost,color=black,position=0:5mm from d-23-6] {};
			\node(u-23-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-23-6] {};
			\node(u-23-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-23-5] {};
			\node(b-23-7) [v:ghost,color=black,position=0:5mm from u-23-6] {};
			\node(d-23-7) [v:tinytree,color=Gray,position=0:5mm from b-23-7] {};
			\node(d-23-8) [v:tinytree,color=Gray,position=0:8mm from d-23-7] {};
			\node(b-23-8) [v:ghost,color=black,position=0:5mm from d-23-8] {};
			\node(u-23-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-23-8] {};
			\node(u-23-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-23-7] {};
			\node(b-23-9) [v:tinytree,color=black,position=0:5mm from u-23-8] {};
			\node(d-23-9) [v:ghost,color=Gray,position=0:5mm from b-23-9] {};
			\node(d-23-10) [v:tinytree,color=Gray,position=0:8mm from d-23-9] {};
			\node(d-23-11) [v:tinytree,color=Gray,position=0:10mm from d-23-10] {};
			\node(d-23-12) [v:tinytree,color=Gray,position=0:8mm from d-23-11] {};
			\node(b-23-10) [v:ghost,color=black,position=0:5mm from d-23-12] {};
			
			\node(b-24-1) [v:tinytree,color=black,position=270:6mm from b-23-1] {};
			\node(d-24-1) [v:tinytree,color=Gray,position=0:5mm from b-24-1] {};
			\node(d-24-2) [v:tinytree,color=Gray,position=0:8mm from d-24-1] {};
			\node(b-24-2) [v:ghost,color=black,position=0:5mm from d-24-2] {};
			\node(u-24-1) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-24-2] {};
			\node(u-24-2) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-24-1] {};
			\node(b-24-3) [v:ghost,color=black,position=0:5mm from u-24-2] {};
			\node(d-24-3) [v:tinytree,color=Gray,position=0:5mm from b-24-3] {};
			\node(d-24-4) [v:tinytree,color=Gray,position=0:8mm from d-24-3] {};
			\node(b-24-4) [v:ghost,color=black,position=0:5mm from d-24-4] {};
			\node(u-24-3) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-24-4] {};
			\node(u-24-4) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-24-3] {};
			\node(b-24-5) [v:ghost,color=black,position=0:5mm from u-24-4] {};
			\node(d-24-5) [v:tinytree,color=Gray,position=0:5mm from b-24-5] {};
			\node(d-24-6) [v:tinytree,color=Gray,position=0:8mm from d-24-5] {};
			\node(b-24-6) [v:ghost,color=black,position=0:5mm from d-24-6] {};
			\node(u-24-5) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-24-6] {};
			\node(u-24-6) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-24-5] {};
			\node(b-24-7) [v:ghost,color=black,position=0:5mm from u-24-6] {};
			\node(d-24-7) [v:tinytree,color=Gray,position=0:5mm from b-24-7] {};
			\node(d-24-8) [v:tinytree,color=Gray,position=0:8mm from d-24-7] {};
			\node(b-24-8) [v:ghost,color=black,position=0:5mm from d-24-8] {};
			\node(u-24-7) [v:tinytree,color=BritishRacingGreen,position=0:5mm from b-24-8] {};
			\node(u-24-8) [v:tinytree,color=BritishRacingGreen,position=0:8mm from u-24-7] {};
			\node(b-24-9) [v:ghost,color=black,position=0:5mm from u-24-8] {};
			\node(d-24-9) [v:tinytree,color=Gray,position=0:5mm from b-24-9] {};
			\node(d-24-10) [v:tinytree,color=Gray,position=0:8mm from d-24-9] {};
			\node(d-24-11) [v:tinytree,color=Gray,position=0:10mm from d-24-10] {};
			\node(d-24-12) [v:tinytree,color=Gray,position=0:8mm from d-24-11] {};
			\node(b-24-10) [v:tinytree,color=black,position=0:5mm from d-24-12] {};
			
			\draw[e:mainplus] (b-1-1) to (b-24-1);
			\draw[e:mainplus] (b-1-1) to (b-1-10);
			\draw[e:mainplus] (b-1-10) to (b-24-10);
			\draw[e:mainplus] (b-24-1) to (b-24-10);
			\draw[e:mainplus] (b-1-2) to (b-24-2);
			\draw[e:mainplus] (b-1-3) to (b-24-3);
			\draw[e:mainplus] (b-1-4) to (b-24-4);
			\draw[e:mainplus] (b-1-5) to (b-24-5);
			\draw[e:mainplus] (b-1-6) to (b-24-6);
			\draw[e:mainplus] (b-1-7) to (b-24-7);
			\draw[e:mainplus] (b-1-8) to (b-24-8);
			\draw[e:mainplus] (b-1-9) to (b-24-9);
			
			\draw[e:mainplus,color=BananaYellow] (d-7-3) to (d-7-4);
			\draw[e:mainplus,color=BananaYellow,->] (d-7-3) to (d-8-3);
			\draw[e:mainplus,color=BananaYellow,->] (d-7-4) to (d-8-4);
			\draw[e:mainplus,color=BananaYellow] (d-8-3) to (d-8-4);
			
			\draw[e:mainplus,line width=1.6pt,color=CornflowerBlue,bend left=30,->] (d-7-3) to (d-8-4);
			\draw[e:mainplus,line width=1.6pt,color=DarkMagenta,bend right=30,->] (d-7-4) to (d-8-3);
			
			\draw[e:mainplus,color=BananaYellow] (d-11-7) to (d-11-8);
			\draw[e:mainplus,color=BananaYellow,->] (d-11-7) to (d-12-7);
			\draw[e:mainplus,color=BananaYellow,->] (d-11-8) to (d-12-8);
			\draw[e:mainplus,color=BananaYellow] (d-12-7) to (d-12-8);
			
			\draw[e:mainplus,line width=1.6pt,color=CornflowerBlue,bend left=30,->] (d-11-7) to (d-12-8);
			\draw[e:mainplus,line width=1.6pt,color=DarkMagenta,bend right=30,->] (d-11-8) to (d-12-7);
			
			\draw[e:mainplus,color=BananaYellow] (d-19-5) to (d-19-6);
			\draw[e:mainplus,color=BananaYellow,->] (d-19-5) to (d-20-5);
			\draw[e:mainplus,color=BananaYellow,->] (d-19-6) to (d-20-6);
			\draw[e:mainplus,color=BananaYellow] (d-20-5) to (d-20-6);
			
			\draw[e:mainplus,line width=1.6pt,color=CornflowerBlue,bend left=30,->] (d-19-5) to (d-20-6);
			\draw[e:mainplus,line width=1.6pt,color=DarkMagenta,bend right=30,->] (d-19-6) to (d-20-5);
			
			\begin{pgfonlayer}{background}
				
				\fill (b-1-1.center) -- (b-1-10.center) -- (b-4-10.center) -- (b-4-1.center) -- (b-1-1.center) [Gray,opacity=0.1];
				
				\fill (b-11-1.center) -- (b-11-2.center) -- (b-13-2.center) -- (b-13-1.center) -- (b-11-1.center) [BostonUniversityRed,opacity=0.15];
				
				\fill (d-7-3.center) -- (d-7-4.center) -- (d-8-4.center) -- (d-8-3.center) -- (d-7-3.center) [BananaYellow,opacity=0.3];
				\fill (d-11-7.center) -- (d-11-8.center) -- (d-12-8.center) -- (d-12-7.center) -- (d-11-7.center) [BananaYellow,opacity=0.3];
				\fill (d-19-5.center) -- (d-19-6.center) -- (d-20-6.center) -- (d-20-5.center) -- (d-19-5.center) [BananaYellow,opacity=0.3];
				
				\fill (b-1-2.center) -- (b-1-3.center) -- (b-24-3.center) -- (b-24-2.center) -- (b-1-2.center) [BritishRacingGreen,opacity=0.05];
				\fill (b-1-4.center) -- (b-1-5.center) -- (b-24-5.center) -- (b-24-4.center) -- (b-1-4.center) [BritishRacingGreen,opacity=0.05];
				\fill (b-1-6.center) -- (b-1-7.center) -- (b-24-7.center) -- (b-24-6.center) -- (b-1-6.center) [BritishRacingGreen,opacity=0.05];
				\fill (b-1-8.center) -- (b-1-9.center) -- (b-24-9.center) -- (b-24-8.center) -- (b-1-8.center) [BritishRacingGreen,opacity=0.05];
				
				\draw[e:mainplus,color=Gray,->] (d-1-1) to (d-3-1);
				\draw[e:mainplus,color=Gray,->] (d-3-1) to (d-5-1);
				\draw[e:mainplus,color=Gray,->] (d-5-1) to (d-7-1);
				\draw[e:mainplus,color=Gray,->] (d-7-1) to (d-9-1);
				\draw[e:mainplus,color=Gray,->] (d-9-1) to (d-11-1);
				\draw[e:mainplus,color=Gray,->] (d-11-1) to (d-13-1);
				\draw[e:mainplus,color=Gray,->] (d-13-1) to (d-15-1);
				\draw[e:mainplus,color=Gray,->] (d-15-1) to (d-17-1);
				\draw[e:mainplus,color=Gray,->] (d-17-1) to (d-19-1);
				\draw[e:mainplus,color=Gray,->] (d-19-1) to (d-21-1);
				\draw[e:mainplus,color=Gray,->] (d-21-1) to (d-23-1);
				\draw[e:mainplus,color=Gray] (d-23-1) to (d-24-1);
				
				\draw[e:mainplus,color=Gray,->] (d-1-2) to (d-3-2);
				\draw[e:mainplus,color=Gray,->] (d-3-2) to (d-5-2);
				\draw[e:mainplus,color=Gray,->] (d-5-2) to (d-7-2);
				\draw[e:mainplus,color=Gray,->] (d-7-2) to (d-9-2);
				\draw[e:mainplus,color=Gray,->] (d-9-2) to (d-11-2);
				\draw[e:mainplus,color=Gray,->] (d-11-2) to (d-13-2);
				\draw[e:mainplus,color=Gray,->] (d-13-2) to (d-15-2);
				\draw[e:mainplus,color=Gray,->] (d-15-2) to (d-17-2);
				\draw[e:mainplus,color=Gray,->] (d-17-2) to (d-19-2);
				\draw[e:mainplus,color=Gray,->] (d-19-2) to (d-21-2);
				\draw[e:mainplus,color=Gray,->] (d-21-2) to (d-23-2);
				\draw[e:mainplus,color=Gray] (d-23-2) to (d-24-2);
				
				\draw[e:mainplus,color=Gray,->] (d-1-3) to (d-3-3);
				\draw[e:mainplus,color=Gray,->] (d-3-3) to (d-5-3);
				\draw[e:mainplus,color=Gray,->] (d-5-3) to (d-7-3);
				\draw[e:mainplus,color=Gray,->] (d-7-3) to (d-9-3);
				\draw[e:mainplus,color=Gray,->] (d-9-3) to (d-11-3);
				\draw[e:mainplus,color=Gray,->] (d-11-3) to (d-13-3);
				\draw[e:mainplus,color=Gray,->] (d-13-3) to (d-15-3);
				\draw[e:mainplus,color=Gray,->] (d-15-3) to (d-17-3);
				\draw[e:mainplus,color=Gray,->] (d-17-3) to (d-19-3);
				\draw[e:mainplus,color=Gray,->] (d-19-3) to (d-21-3);
				\draw[e:mainplus,color=Gray,->] (d-21-3) to (d-23-3);
				\draw[e:mainplus,color=Gray] (d-23-3) to (d-24-3);
				
				\draw[e:mainplus,color=Gray,->] (d-1-4) to (d-3-4);
				\draw[e:mainplus,color=Gray,->] (d-3-4) to (d-5-4);
				\draw[e:mainplus,color=Gray,->] (d-5-4) to (d-7-4);
				\draw[e:mainplus,color=Gray,->] (d-7-4) to (d-9-4);
				\draw[e:mainplus,color=Gray,->] (d-9-4) to (d-11-4);
				\draw[e:mainplus,color=Gray,->] (d-11-4) to (d-13-4);
				\draw[e:mainplus,color=Gray,->] (d-13-4) to (d-15-4);
				\draw[e:mainplus,color=Gray,->] (d-15-4) to (d-17-4);
				\draw[e:mainplus,color=Gray,->] (d-17-4) to (d-19-4);
				\draw[e:mainplus,color=Gray,->] (d-19-4) to (d-21-4);
				\draw[e:mainplus,color=Gray,->] (d-21-4) to (d-23-4);
				\draw[e:mainplus,color=Gray] (d-23-4) to (d-24-4);
				
				\draw[e:mainplus,color=Gray,->] (d-1-5) to (d-3-5);
				\draw[e:mainplus,color=Gray,->] (d-3-5) to (d-5-5);
				\draw[e:mainplus,color=Gray,->] (d-5-5) to (d-7-5);
				\draw[e:mainplus,color=Gray,->] (d-7-5) to (d-9-5);
				\draw[e:mainplus,color=Gray,->] (d-9-5) to (d-11-5);
				\draw[e:mainplus,color=Gray,->] (d-11-5) to (d-13-5);
				\draw[e:mainplus,color=Gray,->] (d-13-5) to (d-15-5);
				\draw[e:mainplus,color=Gray,->] (d-15-5) to (d-17-5);
				\draw[e:mainplus,color=Gray,->] (d-17-5) to (d-19-5);
				\draw[e:mainplus,color=Gray,->] (d-19-5) to (d-21-5);
				\draw[e:mainplus,color=Gray,->] (d-21-5) to (d-23-5);
				\draw[e:mainplus,color=Gray] (d-23-5) to (d-24-5);
				
				\draw[e:mainplus,color=Gray,->] (d-1-6) to (d-3-6);
				\draw[e:mainplus,color=Gray,->] (d-3-6) to (d-5-6);
				\draw[e:mainplus,color=Gray,->] (d-5-6) to (d-7-6);
				\draw[e:mainplus,color=Gray,->] (d-7-6) to (d-9-6);
				\draw[e:mainplus,color=Gray,->] (d-9-6) to (d-11-6);
				\draw[e:mainplus,color=Gray,->] (d-11-6) to (d-13-6);
				\draw[e:mainplus,color=Gray,->] (d-13-6) to (d-15-6);
				\draw[e:mainplus,color=Gray,->] (d-15-6) to (d-17-6);
				\draw[e:mainplus,color=Gray,->] (d-17-6) to (d-19-6);
				\draw[e:mainplus,color=Gray,->] (d-19-6) to (d-21-6);
				\draw[e:mainplus,color=Gray,->] (d-21-6) to (d-23-6);
				\draw[e:mainplus,color=Gray] (d-23-6) to (d-24-6);
				
				\draw[e:mainplus,color=Gray,->] (d-1-7) to (d-3-7);
				\draw[e:mainplus,color=Gray,->] (d-3-7) to (d-5-7);
				\draw[e:mainplus,color=Gray,->] (d-5-7) to (d-7-7);
				\draw[e:mainplus,color=Gray,->] (d-7-7) to (d-9-7);
				\draw[e:mainplus,color=Gray,->] (d-9-7) to (d-11-7);
				\draw[e:mainplus,color=Gray,->] (d-11-7) to (d-13-7);
				\draw[e:mainplus,color=Gray,->] (d-13-7) to (d-15-7);
				\draw[e:mainplus,color=Gray,->] (d-15-7) to (d-17-7);
				\draw[e:mainplus,color=Gray,->] (d-17-7) to (d-19-7);
				\draw[e:mainplus,color=Gray,->] (d-19-7) to (d-21-7);
				\draw[e:mainplus,color=Gray,->] (d-21-7) to (d-23-7);
				\draw[e:mainplus,color=Gray] (d-23-7) to (d-24-7);
				
				\draw[e:mainplus,color=Gray,->] (d-1-8) to (d-3-8);
				\draw[e:mainplus,color=Gray,->] (d-3-8) to (d-5-8);
				\draw[e:mainplus,color=Gray,->] (d-5-8) to (d-7-8);
				\draw[e:mainplus,color=Gray,->] (d-7-8) to (d-9-8);
				\draw[e:mainplus,color=Gray,->] (d-9-8) to (d-11-8);
				\draw[e:mainplus,color=Gray,->] (d-11-8) to (d-13-8);
				\draw[e:mainplus,color=Gray,->] (d-13-8) to (d-15-8);
				\draw[e:mainplus,color=Gray,->] (d-15-8) to (d-17-8);
				\draw[e:mainplus,color=Gray,->] (d-17-8) to (d-19-8);
				\draw[e:mainplus,color=Gray,->] (d-19-8) to (d-21-8);
				\draw[e:mainplus,color=Gray,->] (d-21-8) to (d-23-8);
				\draw[e:mainplus,color=Gray] (d-23-8) to (d-24-8);
				
				\draw[e:mainplus,color=Gray,->] (d-1-9) to (d-3-9);
				\draw[e:mainplus,color=Gray,->] (d-3-9) to (d-5-9);
				\draw[e:mainplus,color=Gray,->] (d-5-9) to (d-7-9);
				\draw[e:mainplus,color=Gray,->] (d-7-9) to (d-9-9);
				\draw[e:mainplus,color=Gray,->] (d-9-9) to (d-11-9);
				\draw[e:mainplus,color=Gray,->] (d-11-9) to (d-13-9);
				\draw[e:mainplus,color=Gray,->] (d-13-9) to (d-15-9);
				\draw[e:mainplus,color=Gray,->] (d-15-9) to (d-17-9);
				\draw[e:mainplus,color=Gray,->] (d-17-9) to (d-19-9);
				\draw[e:mainplus,color=Gray,->] (d-19-9) to (d-21-9);
				\draw[e:mainplus,color=Gray,->] (d-21-9) to (d-23-9);
				\draw[e:mainplus,color=Gray] (d-23-9) to (d-24-9);
				
				\draw[e:mainplus,color=Gray,->] (d-1-10) to (d-3-10);
				\draw[e:mainplus,color=Gray,->] (d-3-10) to (d-5-10);
				\draw[e:mainplus,color=Gray,->] (d-5-10) to (d-7-10);
				\draw[e:mainplus,color=Gray,->] (d-7-10) to (d-9-10);
				\draw[e:mainplus,color=Gray,->] (d-9-10) to (d-11-10);
				\draw[e:mainplus,color=Gray,->] (d-11-10) to (d-13-10);
				\draw[e:mainplus,color=Gray,->] (d-13-10) to (d-15-10);
				\draw[e:mainplus,color=Gray,->] (d-15-10) to (d-17-10);
				\draw[e:mainplus,color=Gray,->] (d-17-10) to (d-19-10);
				\draw[e:mainplus,color=Gray,->] (d-19-10) to (d-21-10);
				\draw[e:mainplus,color=Gray,->] (d-21-10) to (d-23-10);
				\draw[e:mainplus,color=Gray] (d-23-10) to (d-24-10);
				
				\draw[e:mainplus,color=Gray,->] (d-1-11) to (d-3-11);
				\draw[e:mainplus,color=Gray,->] (d-3-11) to (d-5-11);
				\draw[e:mainplus,color=Gray,->] (d-5-11) to (d-7-11);
				\draw[e:mainplus,color=Gray,->] (d-7-11) to (d-9-11);
				\draw[e:mainplus,color=Gray,->] (d-9-11) to (d-11-11);
				\draw[e:mainplus,color=Gray,->] (d-11-11) to (d-13-11);
				\draw[e:mainplus,color=Gray,->] (d-13-11) to (d-15-11);
				\draw[e:mainplus,color=Gray,->] (d-15-11) to (d-17-11);
				\draw[e:mainplus,color=Gray,->] (d-17-11) to (d-19-11);
				\draw[e:mainplus,color=Gray,->] (d-19-11) to (d-21-11);
				\draw[e:mainplus,color=Gray,->] (d-21-11) to (d-23-11);
				\draw[e:mainplus,color=Gray] (d-23-11) to (d-24-11);
				
				\draw[e:mainplus,color=Gray,->] (d-1-12) to (d-3-12);
				\draw[e:mainplus,color=Gray,->] (d-3-12) to (d-5-12);
				\draw[e:mainplus,color=Gray,->] (d-5-12) to (d-7-12);
				\draw[e:mainplus,color=Gray,->] (d-7-12) to (d-9-12);
				\draw[e:mainplus,color=Gray,->] (d-9-12) to (d-11-12);
				\draw[e:mainplus,color=Gray,->] (d-11-12) to (d-13-12);
				\draw[e:mainplus,color=Gray,->] (d-13-12) to (d-15-12);
				\draw[e:mainplus,color=Gray,->] (d-15-12) to (d-17-12);
				\draw[e:mainplus,color=Gray,->] (d-17-12) to (d-19-12);
				\draw[e:mainplus,color=Gray,->] (d-19-12) to (d-21-12);
				\draw[e:mainplus,color=Gray,->] (d-21-12) to (d-23-12);
				\draw[e:mainplus,color=Gray] (d-23-12) to (d-24-12);
				
				\draw[e:mainplus,color=BritishRacingGreen] (u-1-1) to (u-2-1);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-2-1) to (u-4-1);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-4-1) to (u-6-1);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-6-1) to (u-8-1);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-8-1) to (u-10-1);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-10-1) to (u-12-1);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-12-1) to (u-14-1);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-14-1) to (u-16-1);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-16-1) to (u-18-1);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-18-1) to (u-20-1);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-20-1) to (u-22-1);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-22-1) to (u-24-1);
				
				\draw[e:mainplus,color=BritishRacingGreen] (u-1-2) to (u-2-2);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-2-2) to (u-4-2);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-4-2) to (u-6-2);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-6-2) to (u-8-2);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-8-2) to (u-10-2);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-10-2) to (u-12-2);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-12-2) to (u-14-2);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-14-2) to (u-16-2);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-16-2) to (u-18-2);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-18-2) to (u-20-2);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-20-2) to (u-22-2);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-22-2) to (u-24-2);
				
				\draw[e:mainplus,color=BritishRacingGreen] (u-1-3) to (u-2-3);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-2-3) to (u-4-3);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-4-3) to (u-6-3);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-6-3) to (u-8-3);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-8-3) to (u-10-3);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-10-3) to (u-12-3);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-12-3) to (u-14-3);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-14-3) to (u-16-3);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-16-3) to (u-18-3);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-18-3) to (u-20-3);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-20-3) to (u-22-3);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-22-3) to (u-24-3);
				
				\draw[e:mainplus,color=BritishRacingGreen] (u-1-4) to (u-2-4);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-2-4) to (u-4-4);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-4-4) to (u-6-4);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-6-4) to (u-8-4);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-8-4) to (u-10-4);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-10-4) to (u-12-4);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-12-4) to (u-14-4);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-14-4) to (u-16-4);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-16-4) to (u-18-4);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-18-4) to (u-20-4);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-20-4) to (u-22-4);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-22-4) to (u-24-4);
				
				\draw[e:mainplus,color=BritishRacingGreen] (u-1-5) to (u-2-5);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-2-5) to (u-4-5);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-4-5) to (u-6-5);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-6-5) to (u-8-5);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-8-5) to (u-10-5);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-10-5) to (u-12-5);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-12-5) to (u-14-5);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-14-5) to (u-16-5);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-16-5) to (u-18-5);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-18-5) to (u-20-5);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-20-5) to (u-22-5);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-22-5) to (u-24-5);
				
				\draw[e:mainplus,color=BritishRacingGreen] (u-1-6) to (u-2-6);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-2-6) to (u-4-6);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-4-6) to (u-6-6);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-6-6) to (u-8-6);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-8-6) to (u-10-6);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-10-6) to (u-12-6);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-12-6) to (u-14-6);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-14-6) to (u-16-6);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-16-6) to (u-18-6);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-18-6) to (u-20-6);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-20-6) to (u-22-6);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-22-6) to (u-24-6);
				
				\draw[e:mainplus,color=BritishRacingGreen] (u-1-7) to (u-2-7);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-2-7) to (u-4-7);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-4-7) to (u-6-7);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-6-7) to (u-8-7);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-8-7) to (u-10-7);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-10-7) to (u-12-7);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-12-7) to (u-14-7);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-14-7) to (u-16-7);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-16-7) to (u-18-7);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-18-7) to (u-20-7);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-20-7) to (u-22-7);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-22-7) to (u-24-7);
				
				\draw[e:mainplus,color=BritishRacingGreen] (u-1-8) to (u-2-8);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-2-8) to (u-4-8);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-4-8) to (u-6-8);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-6-8) to (u-8-8);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-8-8) to (u-10-8);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-10-8) to (u-12-8);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-12-8) to (u-14-8);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-14-8) to (u-16-8);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-16-8) to (u-18-8);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-18-8) to (u-20-8);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-20-8) to (u-22-8);
				\draw[e:mainplus,color=BritishRacingGreen,<-] (u-22-8) to (u-24-8);
				
				\draw[e:mainthin,color=Gray,->] (b-2-1) to (b-2-2);
				\draw[e:mainthin,color=Gray,->] (b-2-2) to (b-2-3);
				\draw[e:mainthin,color=Gray,->] (b-2-3) to (b-2-4);
				\draw[e:mainthin,color=Gray,->] (b-2-4) to (b-2-5);
				\draw[e:mainthin,color=Gray,->] (b-2-5) to (b-2-6);
				\draw[e:mainthin,color=Gray,->] (b-2-6) to (b-2-7);
				\draw[e:mainthin,color=Gray,->] (b-2-7) to (b-2-8);
				\draw[e:mainthin,color=Gray,->] (b-2-8) to (b-2-9);
				\draw[e:mainthin,color=Gray,->] (b-2-9) to (b-2-10);
				
				\draw[e:mainthin,color=Gray,->] (b-4-1) to (b-4-2);
				\draw[e:mainthin,color=Gray,->] (b-4-2) to (b-4-3);
				\draw[e:mainthin,color=Gray,->] (b-4-3) to (b-4-4);
				\draw[e:mainthin,color=Gray,->] (b-4-4) to (b-4-5);
				\draw[e:mainthin,color=Gray,->] (b-4-5) to (b-4-6);
				\draw[e:mainthin,color=Gray,->] (b-4-6) to (b-4-7);
				\draw[e:mainthin,color=Gray,->] (b-4-7) to (b-4-8);
				\draw[e:mainthin,color=Gray,->] (b-4-8) to (b-4-9);
				\draw[e:mainthin,color=Gray,->] (b-4-9) to (b-4-10);
				
				\draw[e:mainthin,color=Gray,->] (b-6-1) to (b-6-2);
				\draw[e:mainthin,color=Gray,->] (b-6-2) to (b-6-3);
				\draw[e:mainthin,color=Gray,->] (b-6-3) to (b-6-4);
				\draw[e:mainthin,color=Gray,->] (b-6-4) to (b-6-5);
				\draw[e:mainthin,color=Gray,->] (b-6-5) to (b-6-6);
				\draw[e:mainthin,color=Gray,->] (b-6-6) to (b-6-7);
				\draw[e:mainthin,color=Gray,->] (b-6-7) to (b-6-8);
				\draw[e:mainthin,color=Gray,->] (b-6-8) to (b-6-9);
				\draw[e:mainthin,color=Gray,->] (b-6-9) to (b-6-10);
				
				\draw[e:mainthin,color=Gray,->] (b-8-1) to (b-8-2);
				\draw[e:mainthin,color=Gray,->] (b-8-2) to (b-8-3);
				\draw[e:mainthin,color=Gray,->] (b-8-3) to (b-8-4);
				\draw[e:mainthin,color=Gray,->] (b-8-4) to (b-8-5);
				\draw[e:mainthin,color=Gray,->] (b-8-5) to (b-8-6);
				\draw[e:mainthin,color=Gray,->] (b-8-6) to (b-8-7);
				\draw[e:mainthin,color=Gray,->] (b-8-7) to (b-8-8);
				\draw[e:mainthin,color=Gray,->] (b-8-8) to (b-8-9);
				\draw[e:mainthin,color=Gray,->] (b-8-9) to (b-8-10);
				
				\draw[e:mainthin,color=Gray,->] (b-10-1) to (b-10-2);
				\draw[e:mainthin,color=Gray,->] (b-10-2) to (b-10-3);
				\draw[e:mainthin,color=Gray,->] (b-10-3) to (b-10-4);
				\draw[e:mainthin,color=Gray,->] (b-10-4) to (b-10-5);
				\draw[e:mainthin,color=Gray,->] (b-10-5) to (b-10-6);
				\draw[e:mainthin,color=Gray,->] (b-10-6) to (b-10-7);
				\draw[e:mainthin,color=Gray,->] (b-10-7) to (b-10-8);
				\draw[e:mainthin,color=Gray,->] (b-10-8) to (b-10-9);
				\draw[e:mainthin,color=Gray,->] (b-10-9) to (b-10-10);
				
				\draw[e:mainthin,color=Gray,->] (b-12-1) to (b-12-2);
				\draw[e:mainthin,color=Gray,->] (b-12-2) to (b-12-3);
				\draw[e:mainthin,color=Gray,->] (b-12-3) to (b-12-4);
				\draw[e:mainthin,color=Gray,->] (b-12-4) to (b-12-5);
				\draw[e:mainthin,color=Gray,->] (b-12-5) to (b-12-6);
				\draw[e:mainthin,color=Gray,->] (b-12-6) to (b-12-7);
				\draw[e:mainthin,color=Gray,->] (b-12-7) to (b-12-8);
				\draw[e:mainthin,color=Gray,->] (b-12-8) to (b-12-9);
				\draw[e:mainthin,color=Gray,->] (b-12-9) to (b-12-10);
				
				\draw[e:mainthin,color=Gray,->] (b-14-1) to (b-14-2);
				\draw[e:mainthin,color=Gray,->] (b-14-2) to (b-14-3);
				\draw[e:mainthin,color=Gray,->] (b-14-3) to (b-14-4);
				\draw[e:mainthin,color=Gray,->] (b-14-4) to (b-14-5);
				\draw[e:mainthin,color=Gray,->] (b-14-5) to (b-14-6);
				\draw[e:mainthin,color=Gray,->] (b-14-6) to (b-14-7);
				\draw[e:mainthin,color=Gray,->] (b-14-7) to (b-14-8);
				\draw[e:mainthin,color=Gray,->] (b-14-8) to (b-14-9);
				\draw[e:mainthin,color=Gray,->] (b-14-9) to (b-14-10);
				
				\draw[e:mainthin,color=Gray,->] (b-16-1) to (b-16-2);
				\draw[e:mainthin,color=Gray,->] (b-16-2) to (b-16-3);
				\draw[e:mainthin,color=Gray,->] (b-16-3) to (b-16-4);
				\draw[e:mainthin,color=Gray,->] (b-16-4) to (b-16-5);
				\draw[e:mainthin,color=Gray,->] (b-16-5) to (b-16-6);
				\draw[e:mainthin,color=Gray,->] (b-16-6) to (b-16-7);
				\draw[e:mainthin,color=Gray,->] (b-16-7) to (b-16-8);
				\draw[e:mainthin,color=Gray,->] (b-16-8) to (b-16-9);
				\draw[e:mainthin,color=Gray,->] (b-16-9) to (b-16-10);
				
				\draw[e:mainthin,color=Gray,->] (b-18-1) to (b-18-2);
				\draw[e:mainthin,color=Gray,->] (b-18-2) to (b-18-3);
				\draw[e:mainthin,color=Gray,->] (b-18-3) to (b-18-4);
				\draw[e:mainthin,color=Gray,->] (b-18-4) to (b-18-5);
				\draw[e:mainthin,color=Gray,->] (b-18-5) to (b-18-6);
				\draw[e:mainthin,color=Gray,->] (b-18-6) to (b-18-7);
				\draw[e:mainthin,color=Gray,->] (b-18-7) to (b-18-8);
				\draw[e:mainthin,color=Gray,->] (b-18-8) to (b-18-9);
				\draw[e:mainthin,color=Gray,->] (b-18-9) to (b-18-10);
				
				\draw[e:mainthin,color=Gray,->] (b-20-1) to (b-20-2);
				\draw[e:mainthin,color=Gray,->] (b-20-2) to (b-20-3);
				\draw[e:mainthin,color=Gray,->] (b-20-3) to (b-20-4);
				\draw[e:mainthin,color=Gray,->] (b-20-4) to (b-20-5);
				\draw[e:mainthin,color=Gray,->] (b-20-5) to (b-20-6);
				\draw[e:mainthin,color=Gray,->] (b-20-6) to (b-20-7);
				\draw[e:mainthin,color=Gray,->] (b-20-7) to (b-20-8);
				\draw[e:mainthin,color=Gray,->] (b-20-8) to (b-20-9);
				\draw[e:mainthin,color=Gray,->] (b-20-9) to (b-20-10);
				
				\draw[e:mainthin,color=Gray,->] (b-22-1) to (b-22-2);
				\draw[e:mainthin,color=Gray,->] (b-22-2) to (b-22-3);
				\draw[e:mainthin,color=Gray,->] (b-22-3) to (b-22-4);
				\draw[e:mainthin,color=Gray,->] (b-22-4) to (b-22-5);
				\draw[e:mainthin,color=Gray,->] (b-22-5) to (b-22-6);
				\draw[e:mainthin,color=Gray,->] (b-22-6) to (b-22-7);
				\draw[e:mainthin,color=Gray,->] (b-22-7) to (b-22-8);
				\draw[e:mainthin,color=Gray,->] (b-22-8) to (b-22-9);
				\draw[e:mainthin,color=Gray,->] (b-22-9) to (b-22-10);
				
				\draw[e:mainthin,color=Gray,<-] (b-3-1) to (b-3-2);
				\draw[e:mainthin,color=Gray,<-] (b-3-2) to (b-3-3);
				\draw[e:mainthin,color=Gray,<-] (b-3-3) to (b-3-4);
				\draw[e:mainthin,color=Gray,<-] (b-3-4) to (b-3-5);
				\draw[e:mainthin,color=Gray,<-] (b-3-5) to (b-3-6);
				\draw[e:mainthin,color=Gray,<-] (b-3-6) to (b-3-7);
				\draw[e:mainthin,color=Gray,<-] (b-3-7) to (b-3-8);
				\draw[e:mainthin,color=Gray,<-] (b-3-8) to (b-3-9);
				\draw[e:mainthin,color=Gray,<-] (b-3-9) to (b-3-10);
				
				\draw[e:mainthin,color=Gray,<-] (b-5-1) to (b-5-2);
				\draw[e:mainthin,color=Gray,<-] (b-5-2) to (b-5-3);
				\draw[e:mainthin,color=Gray,<-] (b-5-3) to (b-5-4);
				\draw[e:mainthin,color=Gray,<-] (b-5-4) to (b-5-5);
				\draw[e:mainthin,color=Gray,<-] (b-5-5) to (b-5-6);
				\draw[e:mainthin,color=Gray,<-] (b-5-6) to (b-5-7);
				\draw[e:mainthin,color=Gray,<-] (b-5-7) to (b-5-8);
				\draw[e:mainthin,color=Gray,<-] (b-5-8) to (b-5-9);
				\draw[e:mainthin,color=Gray,<-] (b-5-9) to (b-5-10);
				
				\draw[e:mainthin,color=Gray,<-] (b-7-1) to (b-7-2);
				\draw[e:mainthin,color=Gray,<-] (b-7-2) to (b-7-3);
				\draw[e:mainthin,color=Gray,<-] (b-7-3) to (b-7-4);
				\draw[e:mainthin,color=Gray,<-] (b-7-4) to (b-7-5);
				\draw[e:mainthin,color=Gray,<-] (b-7-5) to (b-7-6);
				\draw[e:mainthin,color=Gray,<-] (b-7-6) to (b-7-7);
				\draw[e:mainthin,color=Gray,<-] (b-7-7) to (b-7-8);
				\draw[e:mainthin,color=Gray,<-] (b-7-8) to (b-7-9);
				\draw[e:mainthin,color=Gray,<-] (b-7-9) to (b-7-10);
				
				\draw[e:mainthin,color=Gray,<-] (b-9-1) to (b-9-2);
				\draw[e:mainthin,color=Gray,<-] (b-9-2) to (b-9-3);
				\draw[e:mainthin,color=Gray,<-] (b-9-3) to (b-9-4);
				\draw[e:mainthin,color=Gray,<-] (b-9-4) to (b-9-5);
				\draw[e:mainthin,color=Gray,<-] (b-9-5) to (b-9-6);
				\draw[e:mainthin,color=Gray,<-] (b-9-6) to (b-9-7);
				\draw[e:mainthin,color=Gray,<-] (b-9-7) to (b-9-8);
				\draw[e:mainthin,color=Gray,<-] (b-9-8) to (b-9-9);
				\draw[e:mainthin,color=Gray,<-] (b-9-9) to (b-9-10);
				
				\draw[e:mainthin,color=Gray,<-] (b-11-1) to (b-11-2);
				\draw[e:mainthin,color=Gray,<-] (b-11-2) to (b-11-3);
				\draw[e:mainthin,color=Gray,<-] (b-11-3) to (b-11-4);
				\draw[e:mainthin,color=Gray,<-] (b-11-4) to (b-11-5);
				\draw[e:mainthin,color=Gray,<-] (b-11-5) to (b-11-6);
				\draw[e:mainthin,color=Gray,<-] (b-11-6) to (b-11-7);
				\draw[e:mainthin,color=Gray,<-] (b-11-7) to (b-11-8);
				\draw[e:mainthin,color=Gray,<-] (b-11-8) to (b-11-9);
				\draw[e:mainthin,color=Gray,<-] (b-11-9) to (b-11-10);
				
				\draw[e:mainthin,color=Gray,<-] (b-13-1) to (b-13-2);
				\draw[e:mainthin,color=Gray,<-] (b-13-2) to (b-13-3);
				\draw[e:mainthin,color=Gray,<-] (b-13-3) to (b-13-4);
				\draw[e:mainthin,color=Gray,<-] (b-13-4) to (b-13-5);
				\draw[e:mainthin,color=Gray,<-] (b-13-5) to (b-13-6);
				\draw[e:mainthin,color=Gray,<-] (b-13-6) to (b-13-7);
				\draw[e:mainthin,color=Gray,<-] (b-13-7) to (b-13-8);
				\draw[e:mainthin,color=Gray,<-] (b-13-8) to (b-13-9);
				\draw[e:mainthin,color=Gray,<-] (b-13-9) to (b-13-10);
				
				\draw[e:mainthin,color=Gray,<-] (b-15-1) to (b-15-2);
				\draw[e:mainthin,color=Gray,<-] (b-15-2) to (b-15-3);
				\draw[e:mainthin,color=Gray,<-] (b-15-3) to (b-15-4);
				\draw[e:mainthin,color=Gray,<-] (b-15-4) to (b-15-5);
				\draw[e:mainthin,color=Gray,<-] (b-15-5) to (b-15-6);
				\draw[e:mainthin,color=Gray,<-] (b-15-6) to (b-15-7);
				\draw[e:mainthin,color=Gray,<-] (b-15-7) to (b-15-8);
				\draw[e:mainthin,color=Gray,<-] (b-15-8) to (b-15-9);
				\draw[e:mainthin,color=Gray,<-] (b-15-9) to (b-15-10);
				
				\draw[e:mainthin,color=Gray,<-] (b-17-1) to (b-17-2);
				\draw[e:mainthin,color=Gray,<-] (b-17-2) to (b-17-3);
				\draw[e:mainthin,color=Gray,<-] (b-17-3) to (b-17-4);
				\draw[e:mainthin,color=Gray,<-] (b-17-4) to (b-17-5);
				\draw[e:mainthin,color=Gray,<-] (b-17-5) to (b-17-6);
				\draw[e:mainthin,color=Gray,<-] (b-17-6) to (b-17-7);
				\draw[e:mainthin,color=Gray,<-] (b-17-7) to (b-17-8);
				\draw[e:mainthin,color=Gray,<-] (b-17-8) to (b-17-9);
				\draw[e:mainthin,color=Gray,<-] (b-17-9) to (b-17-10);
				
				\draw[e:mainthin,color=Gray,<-] (b-19-1) to (b-19-2);
				\draw[e:mainthin,color=Gray,<-] (b-19-2) to (b-19-3);
				\draw[e:mainthin,color=Gray,<-] (b-19-3) to (b-19-4);
				\draw[e:mainthin,color=Gray,<-] (b-19-4) to (b-19-5);
				\draw[e:mainthin,color=Gray,<-] (b-19-5) to (b-19-6);
				\draw[e:mainthin,color=Gray,<-] (b-19-6) to (b-19-7);
				\draw[e:mainthin,color=Gray,<-] (b-19-7) to (b-19-8);
				\draw[e:mainthin,color=Gray,<-] (b-19-8) to (b-19-9);
				\draw[e:mainthin,color=Gray,<-] (b-19-9) to (b-19-10);
				
				\draw[e:mainthin,color=Gray,<-] (b-21-1) to (b-21-2);
				\draw[e:mainthin,color=Gray,<-] (b-21-2) to (b-21-3);
				\draw[e:mainthin,color=Gray,<-] (b-21-3) to (b-21-4);
				\draw[e:mainthin,color=Gray,<-] (b-21-4) to (b-21-5);
				\draw[e:mainthin,color=Gray,<-] (b-21-5) to (b-21-6);
				\draw[e:mainthin,color=Gray,<-] (b-21-6) to (b-21-7);
				\draw[e:mainthin,color=Gray,<-] (b-21-7) to (b-21-8);
				\draw[e:mainthin,color=Gray,<-] (b-21-8) to (b-21-9);
				\draw[e:mainthin,color=Gray,<-] (b-21-9) to (b-21-10);
				
				\draw[e:mainthin,color=Gray,<-] (b-23-1) to (b-23-2);
				\draw[e:mainthin,color=Gray,<-] (b-23-2) to (b-23-3);
				\draw[e:mainthin,color=Gray,<-] (b-23-3) to (b-23-4);
				\draw[e:mainthin,color=Gray,<-] (b-23-4) to (b-23-5);
				\draw[e:mainthin,color=Gray,<-] (b-23-5) to (b-23-6);
				\draw[e:mainthin,color=Gray,<-] (b-23-6) to (b-23-7);
				\draw[e:mainthin,color=Gray,<-] (b-23-7) to (b-23-8);
				\draw[e:mainthin,color=Gray,<-] (b-23-8) to (b-23-9);
				\draw[e:mainthin,color=Gray,<-] (b-23-9) to (b-23-10);
				
			\end{pgfonlayer}
		\end{tikzpicture}
